Deep polytopic autoencoders for low-dimensional linear parameter-varying approximations and nonlinear feedback design

Polytopic autoencoders provide low-di\-men\-sion\-al parametrizations of states in a polytope. For nonlinear PDEs, this is readily applied to low-dimensional linear parameter-varying (LPV) approximations as they have been exploited for efficient nonlinear controller design via series expansions of the solution to the state-dependent Riccati equation. In this work, we develop a polytopic autoencoder for control applications and show how it improves on standard linear approaches in view of LPV approximations of nonlinear systems. We discuss how the particular architecture enables exact representation of target states and higher order series expansions of the nonlinear feedback law at little extra computational effort in the online phase and how the linear though high-dimensional and nonstandard Lyapunov equations are efficiently computed during the offline phase. In a numerical study, we illustrate the procedure and how this approach can reliably outperform the standard linear-quadratic regulator design.

==> figures/err-grid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ykim/anaconda3/envs/fenicsproject/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ykim/anaconda3/envs/fenicsproject/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ykim/anaconda3/envs/fenicsproject/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571528in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{4.786928in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{4.786928in}{1.795000in}}%
\pgfpathlineto{\pgfqpoint{0.571528in}{1.795000in}}%
\pgfpathlineto{\pgfqpoint{0.571528in}{0.592778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763137in}{0.577980in}}%
\pgfpathcurveto{\pgfqpoint{0.781554in}{0.577980in}}{\pgfqpoint{0.799219in}{0.585297in}}{\pgfqpoint{0.812242in}{0.598320in}}%
\pgfpathcurveto{\pgfqpoint{0.825264in}{0.611342in}}{\pgfqpoint{0.832581in}{0.629007in}}{\pgfqpoint{0.832581in}{0.647424in}}%
\pgfpathcurveto{\pgfqpoint{0.832581in}{0.665841in}}{\pgfqpoint{0.825264in}{0.683506in}}{\pgfqpoint{0.812242in}{0.696529in}}%
\pgfpathcurveto{\pgfqpoint{0.799219in}{0.709552in}}{\pgfqpoint{0.781554in}{0.716869in}}{\pgfqpoint{0.763137in}{0.716869in}}%
\pgfpathcurveto{\pgfqpoint{0.744720in}{0.716869in}}{\pgfqpoint{0.727055in}{0.709552in}}{\pgfqpoint{0.714032in}{0.696529in}}%
\pgfpathcurveto{\pgfqpoint{0.701010in}{0.683506in}}{\pgfqpoint{0.693692in}{0.665841in}}{\pgfqpoint{0.693692in}{0.647424in}}%
\pgfpathcurveto{\pgfqpoint{0.693692in}{0.629007in}}{\pgfqpoint{0.701010in}{0.611342in}}{\pgfqpoint{0.714032in}{0.598320in}}%
\pgfpathcurveto{\pgfqpoint{0.727055in}{0.585297in}}{\pgfqpoint{0.744720in}{0.577980in}}{\pgfqpoint{0.763137in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{0.763137in}{0.577980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401834in}{0.577980in}}%
\pgfpathcurveto{\pgfqpoint{1.420251in}{0.577980in}}{\pgfqpoint{1.437916in}{0.585297in}}{\pgfqpoint{1.450938in}{0.598320in}}%
\pgfpathcurveto{\pgfqpoint{1.463961in}{0.611342in}}{\pgfqpoint{1.471278in}{0.629007in}}{\pgfqpoint{1.471278in}{0.647424in}}%
\pgfpathcurveto{\pgfqpoint{1.471278in}{0.665841in}}{\pgfqpoint{1.463961in}{0.683506in}}{\pgfqpoint{1.450938in}{0.696529in}}%
\pgfpathcurveto{\pgfqpoint{1.437916in}{0.709552in}}{\pgfqpoint{1.420251in}{0.716869in}}{\pgfqpoint{1.401834in}{0.716869in}}%
\pgfpathcurveto{\pgfqpoint{1.383417in}{0.716869in}}{\pgfqpoint{1.365752in}{0.709552in}}{\pgfqpoint{1.352729in}{0.696529in}}%
\pgfpathcurveto{\pgfqpoint{1.339706in}{0.683506in}}{\pgfqpoint{1.332389in}{0.665841in}}{\pgfqpoint{1.332389in}{0.647424in}}%
\pgfpathcurveto{\pgfqpoint{1.332389in}{0.629007in}}{\pgfqpoint{1.339706in}{0.611342in}}{\pgfqpoint{1.352729in}{0.598320in}}%
\pgfpathcurveto{\pgfqpoint{1.365752in}{0.585297in}}{\pgfqpoint{1.383417in}{0.577980in}}{\pgfqpoint{1.401834in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{1.401834in}{0.577980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040531in}{0.577980in}}%
\pgfpathcurveto{\pgfqpoint{2.058948in}{0.577980in}}{\pgfqpoint{2.076613in}{0.585297in}}{\pgfqpoint{2.089635in}{0.598320in}}%
\pgfpathcurveto{\pgfqpoint{2.102658in}{0.611342in}}{\pgfqpoint{2.109975in}{0.629007in}}{\pgfqpoint{2.109975in}{0.647424in}}%
\pgfpathcurveto{\pgfqpoint{2.109975in}{0.665841in}}{\pgfqpoint{2.102658in}{0.683506in}}{\pgfqpoint{2.089635in}{0.696529in}}%
\pgfpathcurveto{\pgfqpoint{2.076613in}{0.709552in}}{\pgfqpoint{2.058948in}{0.716869in}}{\pgfqpoint{2.040531in}{0.716869in}}%
\pgfpathcurveto{\pgfqpoint{2.022114in}{0.716869in}}{\pgfqpoint{2.004449in}{0.709552in}}{\pgfqpoint{1.991426in}{0.696529in}}%
\pgfpathcurveto{\pgfqpoint{1.978403in}{0.683506in}}{\pgfqpoint{1.971086in}{0.665841in}}{\pgfqpoint{1.971086in}{0.647424in}}%
\pgfpathcurveto{\pgfqpoint{1.971086in}{0.629007in}}{\pgfqpoint{1.978403in}{0.611342in}}{\pgfqpoint{1.991426in}{0.598320in}}%
\pgfpathcurveto{\pgfqpoint{2.004449in}{0.585297in}}{\pgfqpoint{2.022114in}{0.577980in}}{\pgfqpoint{2.040531in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{2.040531in}{0.577980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679228in}{0.577980in}}%
\pgfpathcurveto{\pgfqpoint{2.697645in}{0.577980in}}{\pgfqpoint{2.715310in}{0.585297in}}{\pgfqpoint{2.728332in}{0.598320in}}%
\pgfpathcurveto{\pgfqpoint{2.741355in}{0.611342in}}{\pgfqpoint{2.748672in}{0.629007in}}{\pgfqpoint{2.748672in}{0.647424in}}%
\pgfpathcurveto{\pgfqpoint{2.748672in}{0.665841in}}{\pgfqpoint{2.741355in}{0.683506in}}{\pgfqpoint{2.728332in}{0.696529in}}%
\pgfpathcurveto{\pgfqpoint{2.715310in}{0.709552in}}{\pgfqpoint{2.697645in}{0.716869in}}{\pgfqpoint{2.679228in}{0.716869in}}%
\pgfpathcurveto{\pgfqpoint{2.660811in}{0.716869in}}{\pgfqpoint{2.643146in}{0.709552in}}{\pgfqpoint{2.630123in}{0.696529in}}%
\pgfpathcurveto{\pgfqpoint{2.617100in}{0.683506in}}{\pgfqpoint{2.609783in}{0.665841in}}{\pgfqpoint{2.609783in}{0.647424in}}%
\pgfpathcurveto{\pgfqpoint{2.609783in}{0.629007in}}{\pgfqpoint{2.617100in}{0.611342in}}{\pgfqpoint{2.630123in}{0.598320in}}%
\pgfpathcurveto{\pgfqpoint{2.643146in}{0.585297in}}{\pgfqpoint{2.660811in}{0.577980in}}{\pgfqpoint{2.679228in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{2.679228in}{0.577980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624703,0.748318,0.998719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.624703,0.748318,0.998719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317925in}{0.577980in}}%
\pgfpathcurveto{\pgfqpoint{3.336342in}{0.577980in}}{\pgfqpoint{3.354007in}{0.585297in}}{\pgfqpoint{3.367029in}{0.598320in}}%
\pgfpathcurveto{\pgfqpoint{3.380052in}{0.611342in}}{\pgfqpoint{3.387369in}{0.629007in}}{\pgfqpoint{3.387369in}{0.647424in}}%
\pgfpathcurveto{\pgfqpoint{3.387369in}{0.665841in}}{\pgfqpoint{3.380052in}{0.683506in}}{\pgfqpoint{3.367029in}{0.696529in}}%
\pgfpathcurveto{\pgfqpoint{3.354007in}{0.709552in}}{\pgfqpoint{3.336342in}{0.716869in}}{\pgfqpoint{3.317925in}{0.716869in}}%
\pgfpathcurveto{\pgfqpoint{3.299508in}{0.716869in}}{\pgfqpoint{3.281843in}{0.709552in}}{\pgfqpoint{3.268820in}{0.696529in}}%
\pgfpathcurveto{\pgfqpoint{3.255797in}{0.683506in}}{\pgfqpoint{3.248480in}{0.665841in}}{\pgfqpoint{3.248480in}{0.647424in}}%
\pgfpathcurveto{\pgfqpoint{3.248480in}{0.629007in}}{\pgfqpoint{3.255797in}{0.611342in}}{\pgfqpoint{3.268820in}{0.598320in}}%
\pgfpathcurveto{\pgfqpoint{3.281843in}{0.585297in}}{\pgfqpoint{3.299508in}{0.577980in}}{\pgfqpoint{3.317925in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{3.317925in}{0.577980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635474,0.756714,0.998297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635474,0.756714,0.998297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956622in}{0.577980in}}%
\pgfpathcurveto{\pgfqpoint{3.975039in}{0.577980in}}{\pgfqpoint{3.992704in}{0.585297in}}{\pgfqpoint{4.005726in}{0.598320in}}%
\pgfpathcurveto{\pgfqpoint{4.018749in}{0.611342in}}{\pgfqpoint{4.026066in}{0.629007in}}{\pgfqpoint{4.026066in}{0.647424in}}%
\pgfpathcurveto{\pgfqpoint{4.026066in}{0.665841in}}{\pgfqpoint{4.018749in}{0.683506in}}{\pgfqpoint{4.005726in}{0.696529in}}%
\pgfpathcurveto{\pgfqpoint{3.992704in}{0.709552in}}{\pgfqpoint{3.975039in}{0.716869in}}{\pgfqpoint{3.956622in}{0.716869in}}%
\pgfpathcurveto{\pgfqpoint{3.938205in}{0.716869in}}{\pgfqpoint{3.920540in}{0.709552in}}{\pgfqpoint{3.907517in}{0.696529in}}%
\pgfpathcurveto{\pgfqpoint{3.894494in}{0.683506in}}{\pgfqpoint{3.887177in}{0.665841in}}{\pgfqpoint{3.887177in}{0.647424in}}%
\pgfpathcurveto{\pgfqpoint{3.887177in}{0.629007in}}{\pgfqpoint{3.894494in}{0.611342in}}{\pgfqpoint{3.907517in}{0.598320in}}%
\pgfpathcurveto{\pgfqpoint{3.920540in}{0.585297in}}{\pgfqpoint{3.938205in}{0.577980in}}{\pgfqpoint{3.956622in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{3.956622in}{0.577980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595319in}{0.577980in}}%
\pgfpathcurveto{\pgfqpoint{4.613736in}{0.577980in}}{\pgfqpoint{4.631401in}{0.585297in}}{\pgfqpoint{4.644423in}{0.598320in}}%
\pgfpathcurveto{\pgfqpoint{4.657446in}{0.611342in}}{\pgfqpoint{4.664763in}{0.629007in}}{\pgfqpoint{4.664763in}{0.647424in}}%
\pgfpathcurveto{\pgfqpoint{4.664763in}{0.665841in}}{\pgfqpoint{4.657446in}{0.683506in}}{\pgfqpoint{4.644423in}{0.696529in}}%
\pgfpathcurveto{\pgfqpoint{4.631401in}{0.709552in}}{\pgfqpoint{4.613736in}{0.716869in}}{\pgfqpoint{4.595319in}{0.716869in}}%
\pgfpathcurveto{\pgfqpoint{4.576902in}{0.716869in}}{\pgfqpoint{4.559237in}{0.709552in}}{\pgfqpoint{4.546214in}{0.696529in}}%
\pgfpathcurveto{\pgfqpoint{4.533191in}{0.683506in}}{\pgfqpoint{4.525874in}{0.665841in}}{\pgfqpoint{4.525874in}{0.647424in}}%
\pgfpathcurveto{\pgfqpoint{4.525874in}{0.629007in}}{\pgfqpoint{4.533191in}{0.611342in}}{\pgfqpoint{4.546214in}{0.598320in}}%
\pgfpathcurveto{\pgfqpoint{4.559237in}{0.585297in}}{\pgfqpoint{4.576902in}{0.577980in}}{\pgfqpoint{4.595319in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{4.595319in}{0.577980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763137in}{0.851212in}}%
\pgfpathcurveto{\pgfqpoint{0.781554in}{0.851212in}}{\pgfqpoint{0.799219in}{0.858529in}}{\pgfqpoint{0.812242in}{0.871552in}}%
\pgfpathcurveto{\pgfqpoint{0.825264in}{0.884575in}}{\pgfqpoint{0.832581in}{0.902240in}}{\pgfqpoint{0.832581in}{0.920657in}}%
\pgfpathcurveto{\pgfqpoint{0.832581in}{0.939073in}}{\pgfqpoint{0.825264in}{0.956739in}}{\pgfqpoint{0.812242in}{0.969761in}}%
\pgfpathcurveto{\pgfqpoint{0.799219in}{0.982784in}}{\pgfqpoint{0.781554in}{0.990101in}}{\pgfqpoint{0.763137in}{0.990101in}}%
\pgfpathcurveto{\pgfqpoint{0.744720in}{0.990101in}}{\pgfqpoint{0.727055in}{0.982784in}}{\pgfqpoint{0.714032in}{0.969761in}}%
\pgfpathcurveto{\pgfqpoint{0.701010in}{0.956739in}}{\pgfqpoint{0.693692in}{0.939073in}}{\pgfqpoint{0.693692in}{0.920657in}}%
\pgfpathcurveto{\pgfqpoint{0.693692in}{0.902240in}}{\pgfqpoint{0.701010in}{0.884575in}}{\pgfqpoint{0.714032in}{0.871552in}}%
\pgfpathcurveto{\pgfqpoint{0.727055in}{0.858529in}}{\pgfqpoint{0.744720in}{0.851212in}}{\pgfqpoint{0.763137in}{0.851212in}}%
\pgfpathlineto{\pgfqpoint{0.763137in}{0.851212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401834in}{0.851212in}}%
\pgfpathcurveto{\pgfqpoint{1.420251in}{0.851212in}}{\pgfqpoint{1.437916in}{0.858529in}}{\pgfqpoint{1.450938in}{0.871552in}}%
\pgfpathcurveto{\pgfqpoint{1.463961in}{0.884575in}}{\pgfqpoint{1.471278in}{0.902240in}}{\pgfqpoint{1.471278in}{0.920657in}}%
\pgfpathcurveto{\pgfqpoint{1.471278in}{0.939073in}}{\pgfqpoint{1.463961in}{0.956739in}}{\pgfqpoint{1.450938in}{0.969761in}}%
\pgfpathcurveto{\pgfqpoint{1.437916in}{0.982784in}}{\pgfqpoint{1.420251in}{0.990101in}}{\pgfqpoint{1.401834in}{0.990101in}}%
\pgfpathcurveto{\pgfqpoint{1.383417in}{0.990101in}}{\pgfqpoint{1.365752in}{0.982784in}}{\pgfqpoint{1.352729in}{0.969761in}}%
\pgfpathcurveto{\pgfqpoint{1.339706in}{0.956739in}}{\pgfqpoint{1.332389in}{0.939073in}}{\pgfqpoint{1.332389in}{0.920657in}}%
\pgfpathcurveto{\pgfqpoint{1.332389in}{0.902240in}}{\pgfqpoint{1.339706in}{0.884575in}}{\pgfqpoint{1.352729in}{0.871552in}}%
\pgfpathcurveto{\pgfqpoint{1.365752in}{0.858529in}}{\pgfqpoint{1.383417in}{0.851212in}}{\pgfqpoint{1.401834in}{0.851212in}}%
\pgfpathlineto{\pgfqpoint{1.401834in}{0.851212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040531in}{0.851212in}}%
\pgfpathcurveto{\pgfqpoint{2.058948in}{0.851212in}}{\pgfqpoint{2.076613in}{0.858529in}}{\pgfqpoint{2.089635in}{0.871552in}}%
\pgfpathcurveto{\pgfqpoint{2.102658in}{0.884575in}}{\pgfqpoint{2.109975in}{0.902240in}}{\pgfqpoint{2.109975in}{0.920657in}}%
\pgfpathcurveto{\pgfqpoint{2.109975in}{0.939073in}}{\pgfqpoint{2.102658in}{0.956739in}}{\pgfqpoint{2.089635in}{0.969761in}}%
\pgfpathcurveto{\pgfqpoint{2.076613in}{0.982784in}}{\pgfqpoint{2.058948in}{0.990101in}}{\pgfqpoint{2.040531in}{0.990101in}}%
\pgfpathcurveto{\pgfqpoint{2.022114in}{0.990101in}}{\pgfqpoint{2.004449in}{0.982784in}}{\pgfqpoint{1.991426in}{0.969761in}}%
\pgfpathcurveto{\pgfqpoint{1.978403in}{0.956739in}}{\pgfqpoint{1.971086in}{0.939073in}}{\pgfqpoint{1.971086in}{0.920657in}}%
\pgfpathcurveto{\pgfqpoint{1.971086in}{0.902240in}}{\pgfqpoint{1.978403in}{0.884575in}}{\pgfqpoint{1.991426in}{0.871552in}}%
\pgfpathcurveto{\pgfqpoint{2.004449in}{0.858529in}}{\pgfqpoint{2.022114in}{0.851212in}}{\pgfqpoint{2.040531in}{0.851212in}}%
\pgfpathlineto{\pgfqpoint{2.040531in}{0.851212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679228in}{0.851212in}}%
\pgfpathcurveto{\pgfqpoint{2.697645in}{0.851212in}}{\pgfqpoint{2.715310in}{0.858529in}}{\pgfqpoint{2.728332in}{0.871552in}}%
\pgfpathcurveto{\pgfqpoint{2.741355in}{0.884575in}}{\pgfqpoint{2.748672in}{0.902240in}}{\pgfqpoint{2.748672in}{0.920657in}}%
\pgfpathcurveto{\pgfqpoint{2.748672in}{0.939073in}}{\pgfqpoint{2.741355in}{0.956739in}}{\pgfqpoint{2.728332in}{0.969761in}}%
\pgfpathcurveto{\pgfqpoint{2.715310in}{0.982784in}}{\pgfqpoint{2.697645in}{0.990101in}}{\pgfqpoint{2.679228in}{0.990101in}}%
\pgfpathcurveto{\pgfqpoint{2.660811in}{0.990101in}}{\pgfqpoint{2.643146in}{0.982784in}}{\pgfqpoint{2.630123in}{0.969761in}}%
\pgfpathcurveto{\pgfqpoint{2.617100in}{0.956739in}}{\pgfqpoint{2.609783in}{0.939073in}}{\pgfqpoint{2.609783in}{0.920657in}}%
\pgfpathcurveto{\pgfqpoint{2.609783in}{0.902240in}}{\pgfqpoint{2.617100in}{0.884575in}}{\pgfqpoint{2.630123in}{0.871552in}}%
\pgfpathcurveto{\pgfqpoint{2.643146in}{0.858529in}}{\pgfqpoint{2.660811in}{0.851212in}}{\pgfqpoint{2.679228in}{0.851212in}}%
\pgfpathlineto{\pgfqpoint{2.679228in}{0.851212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317925in}{0.851212in}}%
\pgfpathcurveto{\pgfqpoint{3.336342in}{0.851212in}}{\pgfqpoint{3.354007in}{0.858529in}}{\pgfqpoint{3.367029in}{0.871552in}}%
\pgfpathcurveto{\pgfqpoint{3.380052in}{0.884575in}}{\pgfqpoint{3.387369in}{0.902240in}}{\pgfqpoint{3.387369in}{0.920657in}}%
\pgfpathcurveto{\pgfqpoint{3.387369in}{0.939073in}}{\pgfqpoint{3.380052in}{0.956739in}}{\pgfqpoint{3.367029in}{0.969761in}}%
\pgfpathcurveto{\pgfqpoint{3.354007in}{0.982784in}}{\pgfqpoint{3.336342in}{0.990101in}}{\pgfqpoint{3.317925in}{0.990101in}}%
\pgfpathcurveto{\pgfqpoint{3.299508in}{0.990101in}}{\pgfqpoint{3.281843in}{0.982784in}}{\pgfqpoint{3.268820in}{0.969761in}}%
\pgfpathcurveto{\pgfqpoint{3.255797in}{0.956739in}}{\pgfqpoint{3.248480in}{0.939073in}}{\pgfqpoint{3.248480in}{0.920657in}}%
\pgfpathcurveto{\pgfqpoint{3.248480in}{0.902240in}}{\pgfqpoint{3.255797in}{0.884575in}}{\pgfqpoint{3.268820in}{0.871552in}}%
\pgfpathcurveto{\pgfqpoint{3.281843in}{0.858529in}}{\pgfqpoint{3.299508in}{0.851212in}}{\pgfqpoint{3.317925in}{0.851212in}}%
\pgfpathlineto{\pgfqpoint{3.317925in}{0.851212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956622in}{0.851212in}}%
\pgfpathcurveto{\pgfqpoint{3.975039in}{0.851212in}}{\pgfqpoint{3.992704in}{0.858529in}}{\pgfqpoint{4.005726in}{0.871552in}}%
\pgfpathcurveto{\pgfqpoint{4.018749in}{0.884575in}}{\pgfqpoint{4.026066in}{0.902240in}}{\pgfqpoint{4.026066in}{0.920657in}}%
\pgfpathcurveto{\pgfqpoint{4.026066in}{0.939073in}}{\pgfqpoint{4.018749in}{0.956739in}}{\pgfqpoint{4.005726in}{0.969761in}}%
\pgfpathcurveto{\pgfqpoint{3.992704in}{0.982784in}}{\pgfqpoint{3.975039in}{0.990101in}}{\pgfqpoint{3.956622in}{0.990101in}}%
\pgfpathcurveto{\pgfqpoint{3.938205in}{0.990101in}}{\pgfqpoint{3.920540in}{0.982784in}}{\pgfqpoint{3.907517in}{0.969761in}}%
\pgfpathcurveto{\pgfqpoint{3.894494in}{0.956739in}}{\pgfqpoint{3.887177in}{0.939073in}}{\pgfqpoint{3.887177in}{0.920657in}}%
\pgfpathcurveto{\pgfqpoint{3.887177in}{0.902240in}}{\pgfqpoint{3.894494in}{0.884575in}}{\pgfqpoint{3.907517in}{0.871552in}}%
\pgfpathcurveto{\pgfqpoint{3.920540in}{0.858529in}}{\pgfqpoint{3.938205in}{0.851212in}}{\pgfqpoint{3.956622in}{0.851212in}}%
\pgfpathlineto{\pgfqpoint{3.956622in}{0.851212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353369,0.472069,0.892570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.353369,0.472069,0.892570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595319in}{0.851212in}}%
\pgfpathcurveto{\pgfqpoint{4.613736in}{0.851212in}}{\pgfqpoint{4.631401in}{0.858529in}}{\pgfqpoint{4.644423in}{0.871552in}}%
\pgfpathcurveto{\pgfqpoint{4.657446in}{0.884575in}}{\pgfqpoint{4.664763in}{0.902240in}}{\pgfqpoint{4.664763in}{0.920657in}}%
\pgfpathcurveto{\pgfqpoint{4.664763in}{0.939073in}}{\pgfqpoint{4.657446in}{0.956739in}}{\pgfqpoint{4.644423in}{0.969761in}}%
\pgfpathcurveto{\pgfqpoint{4.631401in}{0.982784in}}{\pgfqpoint{4.613736in}{0.990101in}}{\pgfqpoint{4.595319in}{0.990101in}}%
\pgfpathcurveto{\pgfqpoint{4.576902in}{0.990101in}}{\pgfqpoint{4.559237in}{0.982784in}}{\pgfqpoint{4.546214in}{0.969761in}}%
\pgfpathcurveto{\pgfqpoint{4.533191in}{0.956739in}}{\pgfqpoint{4.525874in}{0.939073in}}{\pgfqpoint{4.525874in}{0.920657in}}%
\pgfpathcurveto{\pgfqpoint{4.525874in}{0.902240in}}{\pgfqpoint{4.533191in}{0.884575in}}{\pgfqpoint{4.546214in}{0.871552in}}%
\pgfpathcurveto{\pgfqpoint{4.559237in}{0.858529in}}{\pgfqpoint{4.576902in}{0.851212in}}{\pgfqpoint{4.595319in}{0.851212in}}%
\pgfpathlineto{\pgfqpoint{4.595319in}{0.851212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763137in}{1.124444in}}%
\pgfpathcurveto{\pgfqpoint{0.781554in}{1.124444in}}{\pgfqpoint{0.799219in}{1.131762in}}{\pgfqpoint{0.812242in}{1.144784in}}%
\pgfpathcurveto{\pgfqpoint{0.825264in}{1.157807in}}{\pgfqpoint{0.832581in}{1.175472in}}{\pgfqpoint{0.832581in}{1.193889in}}%
\pgfpathcurveto{\pgfqpoint{0.832581in}{1.212306in}}{\pgfqpoint{0.825264in}{1.229971in}}{\pgfqpoint{0.812242in}{1.242994in}}%
\pgfpathcurveto{\pgfqpoint{0.799219in}{1.256016in}}{\pgfqpoint{0.781554in}{1.263333in}}{\pgfqpoint{0.763137in}{1.263333in}}%
\pgfpathcurveto{\pgfqpoint{0.744720in}{1.263333in}}{\pgfqpoint{0.727055in}{1.256016in}}{\pgfqpoint{0.714032in}{1.242994in}}%
\pgfpathcurveto{\pgfqpoint{0.701010in}{1.229971in}}{\pgfqpoint{0.693692in}{1.212306in}}{\pgfqpoint{0.693692in}{1.193889in}}%
\pgfpathcurveto{\pgfqpoint{0.693692in}{1.175472in}}{\pgfqpoint{0.701010in}{1.157807in}}{\pgfqpoint{0.714032in}{1.144784in}}%
\pgfpathcurveto{\pgfqpoint{0.727055in}{1.131762in}}{\pgfqpoint{0.744720in}{1.124444in}}{\pgfqpoint{0.763137in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{0.763137in}{1.124444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401834in}{1.124444in}}%
\pgfpathcurveto{\pgfqpoint{1.420251in}{1.124444in}}{\pgfqpoint{1.437916in}{1.131762in}}{\pgfqpoint{1.450938in}{1.144784in}}%
\pgfpathcurveto{\pgfqpoint{1.463961in}{1.157807in}}{\pgfqpoint{1.471278in}{1.175472in}}{\pgfqpoint{1.471278in}{1.193889in}}%
\pgfpathcurveto{\pgfqpoint{1.471278in}{1.212306in}}{\pgfqpoint{1.463961in}{1.229971in}}{\pgfqpoint{1.450938in}{1.242994in}}%
\pgfpathcurveto{\pgfqpoint{1.437916in}{1.256016in}}{\pgfqpoint{1.420251in}{1.263333in}}{\pgfqpoint{1.401834in}{1.263333in}}%
\pgfpathcurveto{\pgfqpoint{1.383417in}{1.263333in}}{\pgfqpoint{1.365752in}{1.256016in}}{\pgfqpoint{1.352729in}{1.242994in}}%
\pgfpathcurveto{\pgfqpoint{1.339706in}{1.229971in}}{\pgfqpoint{1.332389in}{1.212306in}}{\pgfqpoint{1.332389in}{1.193889in}}%
\pgfpathcurveto{\pgfqpoint{1.332389in}{1.175472in}}{\pgfqpoint{1.339706in}{1.157807in}}{\pgfqpoint{1.352729in}{1.144784in}}%
\pgfpathcurveto{\pgfqpoint{1.365752in}{1.131762in}}{\pgfqpoint{1.383417in}{1.124444in}}{\pgfqpoint{1.401834in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{1.401834in}{1.124444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040531in}{1.124444in}}%
\pgfpathcurveto{\pgfqpoint{2.058948in}{1.124444in}}{\pgfqpoint{2.076613in}{1.131762in}}{\pgfqpoint{2.089635in}{1.144784in}}%
\pgfpathcurveto{\pgfqpoint{2.102658in}{1.157807in}}{\pgfqpoint{2.109975in}{1.175472in}}{\pgfqpoint{2.109975in}{1.193889in}}%
\pgfpathcurveto{\pgfqpoint{2.109975in}{1.212306in}}{\pgfqpoint{2.102658in}{1.229971in}}{\pgfqpoint{2.089635in}{1.242994in}}%
\pgfpathcurveto{\pgfqpoint{2.076613in}{1.256016in}}{\pgfqpoint{2.058948in}{1.263333in}}{\pgfqpoint{2.040531in}{1.263333in}}%
\pgfpathcurveto{\pgfqpoint{2.022114in}{1.263333in}}{\pgfqpoint{2.004449in}{1.256016in}}{\pgfqpoint{1.991426in}{1.242994in}}%
\pgfpathcurveto{\pgfqpoint{1.978403in}{1.229971in}}{\pgfqpoint{1.971086in}{1.212306in}}{\pgfqpoint{1.971086in}{1.193889in}}%
\pgfpathcurveto{\pgfqpoint{1.971086in}{1.175472in}}{\pgfqpoint{1.978403in}{1.157807in}}{\pgfqpoint{1.991426in}{1.144784in}}%
\pgfpathcurveto{\pgfqpoint{2.004449in}{1.131762in}}{\pgfqpoint{2.022114in}{1.124444in}}{\pgfqpoint{2.040531in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{2.040531in}{1.124444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348323,0.465711,0.888346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.348323,0.465711,0.888346}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679228in}{1.124444in}}%
\pgfpathcurveto{\pgfqpoint{2.697645in}{1.124444in}}{\pgfqpoint{2.715310in}{1.131762in}}{\pgfqpoint{2.728332in}{1.144784in}}%
\pgfpathcurveto{\pgfqpoint{2.741355in}{1.157807in}}{\pgfqpoint{2.748672in}{1.175472in}}{\pgfqpoint{2.748672in}{1.193889in}}%
\pgfpathcurveto{\pgfqpoint{2.748672in}{1.212306in}}{\pgfqpoint{2.741355in}{1.229971in}}{\pgfqpoint{2.728332in}{1.242994in}}%
\pgfpathcurveto{\pgfqpoint{2.715310in}{1.256016in}}{\pgfqpoint{2.697645in}{1.263333in}}{\pgfqpoint{2.679228in}{1.263333in}}%
\pgfpathcurveto{\pgfqpoint{2.660811in}{1.263333in}}{\pgfqpoint{2.643146in}{1.256016in}}{\pgfqpoint{2.630123in}{1.242994in}}%
\pgfpathcurveto{\pgfqpoint{2.617100in}{1.229971in}}{\pgfqpoint{2.609783in}{1.212306in}}{\pgfqpoint{2.609783in}{1.193889in}}%
\pgfpathcurveto{\pgfqpoint{2.609783in}{1.175472in}}{\pgfqpoint{2.617100in}{1.157807in}}{\pgfqpoint{2.630123in}{1.144784in}}%
\pgfpathcurveto{\pgfqpoint{2.643146in}{1.131762in}}{\pgfqpoint{2.660811in}{1.124444in}}{\pgfqpoint{2.679228in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{2.679228in}{1.124444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317925in}{1.124444in}}%
\pgfpathcurveto{\pgfqpoint{3.336342in}{1.124444in}}{\pgfqpoint{3.354007in}{1.131762in}}{\pgfqpoint{3.367029in}{1.144784in}}%
\pgfpathcurveto{\pgfqpoint{3.380052in}{1.157807in}}{\pgfqpoint{3.387369in}{1.175472in}}{\pgfqpoint{3.387369in}{1.193889in}}%
\pgfpathcurveto{\pgfqpoint{3.387369in}{1.212306in}}{\pgfqpoint{3.380052in}{1.229971in}}{\pgfqpoint{3.367029in}{1.242994in}}%
\pgfpathcurveto{\pgfqpoint{3.354007in}{1.256016in}}{\pgfqpoint{3.336342in}{1.263333in}}{\pgfqpoint{3.317925in}{1.263333in}}%
\pgfpathcurveto{\pgfqpoint{3.299508in}{1.263333in}}{\pgfqpoint{3.281843in}{1.256016in}}{\pgfqpoint{3.268820in}{1.242994in}}%
\pgfpathcurveto{\pgfqpoint{3.255797in}{1.229971in}}{\pgfqpoint{3.248480in}{1.212306in}}{\pgfqpoint{3.248480in}{1.193889in}}%
\pgfpathcurveto{\pgfqpoint{3.248480in}{1.175472in}}{\pgfqpoint{3.255797in}{1.157807in}}{\pgfqpoint{3.268820in}{1.144784in}}%
\pgfpathcurveto{\pgfqpoint{3.281843in}{1.131762in}}{\pgfqpoint{3.299508in}{1.124444in}}{\pgfqpoint{3.317925in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{3.317925in}{1.124444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510824,0.649397,0.985079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.510824,0.649397,0.985079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956622in}{1.124444in}}%
\pgfpathcurveto{\pgfqpoint{3.975039in}{1.124444in}}{\pgfqpoint{3.992704in}{1.131762in}}{\pgfqpoint{4.005726in}{1.144784in}}%
\pgfpathcurveto{\pgfqpoint{4.018749in}{1.157807in}}{\pgfqpoint{4.026066in}{1.175472in}}{\pgfqpoint{4.026066in}{1.193889in}}%
\pgfpathcurveto{\pgfqpoint{4.026066in}{1.212306in}}{\pgfqpoint{4.018749in}{1.229971in}}{\pgfqpoint{4.005726in}{1.242994in}}%
\pgfpathcurveto{\pgfqpoint{3.992704in}{1.256016in}}{\pgfqpoint{3.975039in}{1.263333in}}{\pgfqpoint{3.956622in}{1.263333in}}%
\pgfpathcurveto{\pgfqpoint{3.938205in}{1.263333in}}{\pgfqpoint{3.920540in}{1.256016in}}{\pgfqpoint{3.907517in}{1.242994in}}%
\pgfpathcurveto{\pgfqpoint{3.894494in}{1.229971in}}{\pgfqpoint{3.887177in}{1.212306in}}{\pgfqpoint{3.887177in}{1.193889in}}%
\pgfpathcurveto{\pgfqpoint{3.887177in}{1.175472in}}{\pgfqpoint{3.894494in}{1.157807in}}{\pgfqpoint{3.907517in}{1.144784in}}%
\pgfpathcurveto{\pgfqpoint{3.920540in}{1.131762in}}{\pgfqpoint{3.938205in}{1.124444in}}{\pgfqpoint{3.956622in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{3.956622in}{1.124444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595319in}{1.124444in}}%
\pgfpathcurveto{\pgfqpoint{4.613736in}{1.124444in}}{\pgfqpoint{4.631401in}{1.131762in}}{\pgfqpoint{4.644423in}{1.144784in}}%
\pgfpathcurveto{\pgfqpoint{4.657446in}{1.157807in}}{\pgfqpoint{4.664763in}{1.175472in}}{\pgfqpoint{4.664763in}{1.193889in}}%
\pgfpathcurveto{\pgfqpoint{4.664763in}{1.212306in}}{\pgfqpoint{4.657446in}{1.229971in}}{\pgfqpoint{4.644423in}{1.242994in}}%
\pgfpathcurveto{\pgfqpoint{4.631401in}{1.256016in}}{\pgfqpoint{4.613736in}{1.263333in}}{\pgfqpoint{4.595319in}{1.263333in}}%
\pgfpathcurveto{\pgfqpoint{4.576902in}{1.263333in}}{\pgfqpoint{4.559237in}{1.256016in}}{\pgfqpoint{4.546214in}{1.242994in}}%
\pgfpathcurveto{\pgfqpoint{4.533191in}{1.229971in}}{\pgfqpoint{4.525874in}{1.212306in}}{\pgfqpoint{4.525874in}{1.193889in}}%
\pgfpathcurveto{\pgfqpoint{4.525874in}{1.175472in}}{\pgfqpoint{4.533191in}{1.157807in}}{\pgfqpoint{4.546214in}{1.144784in}}%
\pgfpathcurveto{\pgfqpoint{4.559237in}{1.131762in}}{\pgfqpoint{4.576902in}{1.124444in}}{\pgfqpoint{4.595319in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{4.595319in}{1.124444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763137in}{1.397677in}}%
\pgfpathcurveto{\pgfqpoint{0.781554in}{1.397677in}}{\pgfqpoint{0.799219in}{1.404994in}}{\pgfqpoint{0.812242in}{1.418017in}}%
\pgfpathcurveto{\pgfqpoint{0.825264in}{1.431039in}}{\pgfqpoint{0.832581in}{1.448704in}}{\pgfqpoint{0.832581in}{1.467121in}}%
\pgfpathcurveto{\pgfqpoint{0.832581in}{1.485538in}}{\pgfqpoint{0.825264in}{1.503203in}}{\pgfqpoint{0.812242in}{1.516226in}}%
\pgfpathcurveto{\pgfqpoint{0.799219in}{1.529249in}}{\pgfqpoint{0.781554in}{1.536566in}}{\pgfqpoint{0.763137in}{1.536566in}}%
\pgfpathcurveto{\pgfqpoint{0.744720in}{1.536566in}}{\pgfqpoint{0.727055in}{1.529249in}}{\pgfqpoint{0.714032in}{1.516226in}}%
\pgfpathcurveto{\pgfqpoint{0.701010in}{1.503203in}}{\pgfqpoint{0.693692in}{1.485538in}}{\pgfqpoint{0.693692in}{1.467121in}}%
\pgfpathcurveto{\pgfqpoint{0.693692in}{1.448704in}}{\pgfqpoint{0.701010in}{1.431039in}}{\pgfqpoint{0.714032in}{1.418017in}}%
\pgfpathcurveto{\pgfqpoint{0.727055in}{1.404994in}}{\pgfqpoint{0.744720in}{1.397677in}}{\pgfqpoint{0.763137in}{1.397677in}}%
\pgfpathlineto{\pgfqpoint{0.763137in}{1.397677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608547,0.735725,0.999354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.608547,0.735725,0.999354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401834in}{1.397677in}}%
\pgfpathcurveto{\pgfqpoint{1.420251in}{1.397677in}}{\pgfqpoint{1.437916in}{1.404994in}}{\pgfqpoint{1.450938in}{1.418017in}}%
\pgfpathcurveto{\pgfqpoint{1.463961in}{1.431039in}}{\pgfqpoint{1.471278in}{1.448704in}}{\pgfqpoint{1.471278in}{1.467121in}}%
\pgfpathcurveto{\pgfqpoint{1.471278in}{1.485538in}}{\pgfqpoint{1.463961in}{1.503203in}}{\pgfqpoint{1.450938in}{1.516226in}}%
\pgfpathcurveto{\pgfqpoint{1.437916in}{1.529249in}}{\pgfqpoint{1.420251in}{1.536566in}}{\pgfqpoint{1.401834in}{1.536566in}}%
\pgfpathcurveto{\pgfqpoint{1.383417in}{1.536566in}}{\pgfqpoint{1.365752in}{1.529249in}}{\pgfqpoint{1.352729in}{1.516226in}}%
\pgfpathcurveto{\pgfqpoint{1.339706in}{1.503203in}}{\pgfqpoint{1.332389in}{1.485538in}}{\pgfqpoint{1.332389in}{1.467121in}}%
\pgfpathcurveto{\pgfqpoint{1.332389in}{1.448704in}}{\pgfqpoint{1.339706in}{1.431039in}}{\pgfqpoint{1.352729in}{1.418017in}}%
\pgfpathcurveto{\pgfqpoint{1.365752in}{1.404994in}}{\pgfqpoint{1.383417in}{1.397677in}}{\pgfqpoint{1.401834in}{1.397677in}}%
\pgfpathlineto{\pgfqpoint{1.401834in}{1.397677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040531in}{1.397677in}}%
\pgfpathcurveto{\pgfqpoint{2.058948in}{1.397677in}}{\pgfqpoint{2.076613in}{1.404994in}}{\pgfqpoint{2.089635in}{1.418017in}}%
\pgfpathcurveto{\pgfqpoint{2.102658in}{1.431039in}}{\pgfqpoint{2.109975in}{1.448704in}}{\pgfqpoint{2.109975in}{1.467121in}}%
\pgfpathcurveto{\pgfqpoint{2.109975in}{1.485538in}}{\pgfqpoint{2.102658in}{1.503203in}}{\pgfqpoint{2.089635in}{1.516226in}}%
\pgfpathcurveto{\pgfqpoint{2.076613in}{1.529249in}}{\pgfqpoint{2.058948in}{1.536566in}}{\pgfqpoint{2.040531in}{1.536566in}}%
\pgfpathcurveto{\pgfqpoint{2.022114in}{1.536566in}}{\pgfqpoint{2.004449in}{1.529249in}}{\pgfqpoint{1.991426in}{1.516226in}}%
\pgfpathcurveto{\pgfqpoint{1.978403in}{1.503203in}}{\pgfqpoint{1.971086in}{1.485538in}}{\pgfqpoint{1.971086in}{1.467121in}}%
\pgfpathcurveto{\pgfqpoint{1.971086in}{1.448704in}}{\pgfqpoint{1.978403in}{1.431039in}}{\pgfqpoint{1.991426in}{1.418017in}}%
\pgfpathcurveto{\pgfqpoint{2.004449in}{1.404994in}}{\pgfqpoint{2.022114in}{1.397677in}}{\pgfqpoint{2.040531in}{1.397677in}}%
\pgfpathlineto{\pgfqpoint{2.040531in}{1.397677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318832,0.426605,0.859857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.318832,0.426605,0.859857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679228in}{1.397677in}}%
\pgfpathcurveto{\pgfqpoint{2.697645in}{1.397677in}}{\pgfqpoint{2.715310in}{1.404994in}}{\pgfqpoint{2.728332in}{1.418017in}}%
\pgfpathcurveto{\pgfqpoint{2.741355in}{1.431039in}}{\pgfqpoint{2.748672in}{1.448704in}}{\pgfqpoint{2.748672in}{1.467121in}}%
\pgfpathcurveto{\pgfqpoint{2.748672in}{1.485538in}}{\pgfqpoint{2.741355in}{1.503203in}}{\pgfqpoint{2.728332in}{1.516226in}}%
\pgfpathcurveto{\pgfqpoint{2.715310in}{1.529249in}}{\pgfqpoint{2.697645in}{1.536566in}}{\pgfqpoint{2.679228in}{1.536566in}}%
\pgfpathcurveto{\pgfqpoint{2.660811in}{1.536566in}}{\pgfqpoint{2.643146in}{1.529249in}}{\pgfqpoint{2.630123in}{1.516226in}}%
\pgfpathcurveto{\pgfqpoint{2.617100in}{1.503203in}}{\pgfqpoint{2.609783in}{1.485538in}}{\pgfqpoint{2.609783in}{1.467121in}}%
\pgfpathcurveto{\pgfqpoint{2.609783in}{1.448704in}}{\pgfqpoint{2.617100in}{1.431039in}}{\pgfqpoint{2.630123in}{1.418017in}}%
\pgfpathcurveto{\pgfqpoint{2.643146in}{1.404994in}}{\pgfqpoint{2.660811in}{1.397677in}}{\pgfqpoint{2.679228in}{1.397677in}}%
\pgfpathlineto{\pgfqpoint{2.679228in}{1.397677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363461,0.484784,0.901019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.363461,0.484784,0.901019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317925in}{1.397677in}}%
\pgfpathcurveto{\pgfqpoint{3.336342in}{1.397677in}}{\pgfqpoint{3.354007in}{1.404994in}}{\pgfqpoint{3.367029in}{1.418017in}}%
\pgfpathcurveto{\pgfqpoint{3.380052in}{1.431039in}}{\pgfqpoint{3.387369in}{1.448704in}}{\pgfqpoint{3.387369in}{1.467121in}}%
\pgfpathcurveto{\pgfqpoint{3.387369in}{1.485538in}}{\pgfqpoint{3.380052in}{1.503203in}}{\pgfqpoint{3.367029in}{1.516226in}}%
\pgfpathcurveto{\pgfqpoint{3.354007in}{1.529249in}}{\pgfqpoint{3.336342in}{1.536566in}}{\pgfqpoint{3.317925in}{1.536566in}}%
\pgfpathcurveto{\pgfqpoint{3.299508in}{1.536566in}}{\pgfqpoint{3.281843in}{1.529249in}}{\pgfqpoint{3.268820in}{1.516226in}}%
\pgfpathcurveto{\pgfqpoint{3.255797in}{1.503203in}}{\pgfqpoint{3.248480in}{1.485538in}}{\pgfqpoint{3.248480in}{1.467121in}}%
\pgfpathcurveto{\pgfqpoint{3.248480in}{1.448704in}}{\pgfqpoint{3.255797in}{1.431039in}}{\pgfqpoint{3.268820in}{1.418017in}}%
\pgfpathcurveto{\pgfqpoint{3.281843in}{1.404994in}}{\pgfqpoint{3.299508in}{1.397677in}}{\pgfqpoint{3.317925in}{1.397677in}}%
\pgfpathlineto{\pgfqpoint{3.317925in}{1.397677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956622in}{1.397677in}}%
\pgfpathcurveto{\pgfqpoint{3.975039in}{1.397677in}}{\pgfqpoint{3.992704in}{1.404994in}}{\pgfqpoint{4.005726in}{1.418017in}}%
\pgfpathcurveto{\pgfqpoint{4.018749in}{1.431039in}}{\pgfqpoint{4.026066in}{1.448704in}}{\pgfqpoint{4.026066in}{1.467121in}}%
\pgfpathcurveto{\pgfqpoint{4.026066in}{1.485538in}}{\pgfqpoint{4.018749in}{1.503203in}}{\pgfqpoint{4.005726in}{1.516226in}}%
\pgfpathcurveto{\pgfqpoint{3.992704in}{1.529249in}}{\pgfqpoint{3.975039in}{1.536566in}}{\pgfqpoint{3.956622in}{1.536566in}}%
\pgfpathcurveto{\pgfqpoint{3.938205in}{1.536566in}}{\pgfqpoint{3.920540in}{1.529249in}}{\pgfqpoint{3.907517in}{1.516226in}}%
\pgfpathcurveto{\pgfqpoint{3.894494in}{1.503203in}}{\pgfqpoint{3.887177in}{1.485538in}}{\pgfqpoint{3.887177in}{1.467121in}}%
\pgfpathcurveto{\pgfqpoint{3.887177in}{1.448704in}}{\pgfqpoint{3.894494in}{1.431039in}}{\pgfqpoint{3.907517in}{1.418017in}}%
\pgfpathcurveto{\pgfqpoint{3.920540in}{1.404994in}}{\pgfqpoint{3.938205in}{1.397677in}}{\pgfqpoint{3.956622in}{1.397677in}}%
\pgfpathlineto{\pgfqpoint{3.956622in}{1.397677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363461,0.484784,0.901019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.363461,0.484784,0.901019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595319in}{1.397677in}}%
\pgfpathcurveto{\pgfqpoint{4.613736in}{1.397677in}}{\pgfqpoint{4.631401in}{1.404994in}}{\pgfqpoint{4.644423in}{1.418017in}}%
\pgfpathcurveto{\pgfqpoint{4.657446in}{1.431039in}}{\pgfqpoint{4.664763in}{1.448704in}}{\pgfqpoint{4.664763in}{1.467121in}}%
\pgfpathcurveto{\pgfqpoint{4.664763in}{1.485538in}}{\pgfqpoint{4.657446in}{1.503203in}}{\pgfqpoint{4.644423in}{1.516226in}}%
\pgfpathcurveto{\pgfqpoint{4.631401in}{1.529249in}}{\pgfqpoint{4.613736in}{1.536566in}}{\pgfqpoint{4.595319in}{1.536566in}}%
\pgfpathcurveto{\pgfqpoint{4.576902in}{1.536566in}}{\pgfqpoint{4.559237in}{1.529249in}}{\pgfqpoint{4.546214in}{1.516226in}}%
\pgfpathcurveto{\pgfqpoint{4.533191in}{1.503203in}}{\pgfqpoint{4.525874in}{1.485538in}}{\pgfqpoint{4.525874in}{1.467121in}}%
\pgfpathcurveto{\pgfqpoint{4.525874in}{1.448704in}}{\pgfqpoint{4.533191in}{1.431039in}}{\pgfqpoint{4.546214in}{1.418017in}}%
\pgfpathcurveto{\pgfqpoint{4.559237in}{1.404994in}}{\pgfqpoint{4.576902in}{1.397677in}}{\pgfqpoint{4.595319in}{1.397677in}}%
\pgfpathlineto{\pgfqpoint{4.595319in}{1.397677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651398,0.768121,0.995891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.651398,0.768121,0.995891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763137in}{1.670909in}}%
\pgfpathcurveto{\pgfqpoint{0.781554in}{1.670909in}}{\pgfqpoint{0.799219in}{1.678226in}}{\pgfqpoint{0.812242in}{1.691249in}}%
\pgfpathcurveto{\pgfqpoint{0.825264in}{1.704272in}}{\pgfqpoint{0.832581in}{1.721937in}}{\pgfqpoint{0.832581in}{1.740354in}}%
\pgfpathcurveto{\pgfqpoint{0.832581in}{1.758770in}}{\pgfqpoint{0.825264in}{1.776435in}}{\pgfqpoint{0.812242in}{1.789458in}}%
\pgfpathcurveto{\pgfqpoint{0.799219in}{1.802481in}}{\pgfqpoint{0.781554in}{1.809798in}}{\pgfqpoint{0.763137in}{1.809798in}}%
\pgfpathcurveto{\pgfqpoint{0.744720in}{1.809798in}}{\pgfqpoint{0.727055in}{1.802481in}}{\pgfqpoint{0.714032in}{1.789458in}}%
\pgfpathcurveto{\pgfqpoint{0.701010in}{1.776435in}}{\pgfqpoint{0.693692in}{1.758770in}}{\pgfqpoint{0.693692in}{1.740354in}}%
\pgfpathcurveto{\pgfqpoint{0.693692in}{1.721937in}}{\pgfqpoint{0.701010in}{1.704272in}}{\pgfqpoint{0.714032in}{1.691249in}}%
\pgfpathcurveto{\pgfqpoint{0.727055in}{1.678226in}}{\pgfqpoint{0.744720in}{1.670909in}}{\pgfqpoint{0.763137in}{1.670909in}}%
\pgfpathlineto{\pgfqpoint{0.763137in}{1.670909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401834in}{1.670909in}}%
\pgfpathcurveto{\pgfqpoint{1.420251in}{1.670909in}}{\pgfqpoint{1.437916in}{1.678226in}}{\pgfqpoint{1.450938in}{1.691249in}}%
\pgfpathcurveto{\pgfqpoint{1.463961in}{1.704272in}}{\pgfqpoint{1.471278in}{1.721937in}}{\pgfqpoint{1.471278in}{1.740354in}}%
\pgfpathcurveto{\pgfqpoint{1.471278in}{1.758770in}}{\pgfqpoint{1.463961in}{1.776435in}}{\pgfqpoint{1.450938in}{1.789458in}}%
\pgfpathcurveto{\pgfqpoint{1.437916in}{1.802481in}}{\pgfqpoint{1.420251in}{1.809798in}}{\pgfqpoint{1.401834in}{1.809798in}}%
\pgfpathcurveto{\pgfqpoint{1.383417in}{1.809798in}}{\pgfqpoint{1.365752in}{1.802481in}}{\pgfqpoint{1.352729in}{1.789458in}}%
\pgfpathcurveto{\pgfqpoint{1.339706in}{1.776435in}}{\pgfqpoint{1.332389in}{1.758770in}}{\pgfqpoint{1.332389in}{1.740354in}}%
\pgfpathcurveto{\pgfqpoint{1.332389in}{1.721937in}}{\pgfqpoint{1.339706in}{1.704272in}}{\pgfqpoint{1.352729in}{1.691249in}}%
\pgfpathcurveto{\pgfqpoint{1.365752in}{1.678226in}}{\pgfqpoint{1.383417in}{1.670909in}}{\pgfqpoint{1.401834in}{1.670909in}}%
\pgfpathlineto{\pgfqpoint{1.401834in}{1.670909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368507,0.491141,0.905243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368507,0.491141,0.905243}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040531in}{1.670909in}}%
\pgfpathcurveto{\pgfqpoint{2.058948in}{1.670909in}}{\pgfqpoint{2.076613in}{1.678226in}}{\pgfqpoint{2.089635in}{1.691249in}}%
\pgfpathcurveto{\pgfqpoint{2.102658in}{1.704272in}}{\pgfqpoint{2.109975in}{1.721937in}}{\pgfqpoint{2.109975in}{1.740354in}}%
\pgfpathcurveto{\pgfqpoint{2.109975in}{1.758770in}}{\pgfqpoint{2.102658in}{1.776435in}}{\pgfqpoint{2.089635in}{1.789458in}}%
\pgfpathcurveto{\pgfqpoint{2.076613in}{1.802481in}}{\pgfqpoint{2.058948in}{1.809798in}}{\pgfqpoint{2.040531in}{1.809798in}}%
\pgfpathcurveto{\pgfqpoint{2.022114in}{1.809798in}}{\pgfqpoint{2.004449in}{1.802481in}}{\pgfqpoint{1.991426in}{1.789458in}}%
\pgfpathcurveto{\pgfqpoint{1.978403in}{1.776435in}}{\pgfqpoint{1.971086in}{1.758770in}}{\pgfqpoint{1.971086in}{1.740354in}}%
\pgfpathcurveto{\pgfqpoint{1.971086in}{1.721937in}}{\pgfqpoint{1.978403in}{1.704272in}}{\pgfqpoint{1.991426in}{1.691249in}}%
\pgfpathcurveto{\pgfqpoint{2.004449in}{1.678226in}}{\pgfqpoint{2.022114in}{1.670909in}}{\pgfqpoint{2.040531in}{1.670909in}}%
\pgfpathlineto{\pgfqpoint{2.040531in}{1.670909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679228in}{1.670909in}}%
\pgfpathcurveto{\pgfqpoint{2.697645in}{1.670909in}}{\pgfqpoint{2.715310in}{1.678226in}}{\pgfqpoint{2.728332in}{1.691249in}}%
\pgfpathcurveto{\pgfqpoint{2.741355in}{1.704272in}}{\pgfqpoint{2.748672in}{1.721937in}}{\pgfqpoint{2.748672in}{1.740354in}}%
\pgfpathcurveto{\pgfqpoint{2.748672in}{1.758770in}}{\pgfqpoint{2.741355in}{1.776435in}}{\pgfqpoint{2.728332in}{1.789458in}}%
\pgfpathcurveto{\pgfqpoint{2.715310in}{1.802481in}}{\pgfqpoint{2.697645in}{1.809798in}}{\pgfqpoint{2.679228in}{1.809798in}}%
\pgfpathcurveto{\pgfqpoint{2.660811in}{1.809798in}}{\pgfqpoint{2.643146in}{1.802481in}}{\pgfqpoint{2.630123in}{1.789458in}}%
\pgfpathcurveto{\pgfqpoint{2.617100in}{1.776435in}}{\pgfqpoint{2.609783in}{1.758770in}}{\pgfqpoint{2.609783in}{1.740354in}}%
\pgfpathcurveto{\pgfqpoint{2.609783in}{1.721937in}}{\pgfqpoint{2.617100in}{1.704272in}}{\pgfqpoint{2.630123in}{1.691249in}}%
\pgfpathcurveto{\pgfqpoint{2.643146in}{1.678226in}}{\pgfqpoint{2.660811in}{1.670909in}}{\pgfqpoint{2.679228in}{1.670909in}}%
\pgfpathlineto{\pgfqpoint{2.679228in}{1.670909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317925in}{1.670909in}}%
\pgfpathcurveto{\pgfqpoint{3.336342in}{1.670909in}}{\pgfqpoint{3.354007in}{1.678226in}}{\pgfqpoint{3.367029in}{1.691249in}}%
\pgfpathcurveto{\pgfqpoint{3.380052in}{1.704272in}}{\pgfqpoint{3.387369in}{1.721937in}}{\pgfqpoint{3.387369in}{1.740354in}}%
\pgfpathcurveto{\pgfqpoint{3.387369in}{1.758770in}}{\pgfqpoint{3.380052in}{1.776435in}}{\pgfqpoint{3.367029in}{1.789458in}}%
\pgfpathcurveto{\pgfqpoint{3.354007in}{1.802481in}}{\pgfqpoint{3.336342in}{1.809798in}}{\pgfqpoint{3.317925in}{1.809798in}}%
\pgfpathcurveto{\pgfqpoint{3.299508in}{1.809798in}}{\pgfqpoint{3.281843in}{1.802481in}}{\pgfqpoint{3.268820in}{1.789458in}}%
\pgfpathcurveto{\pgfqpoint{3.255797in}{1.776435in}}{\pgfqpoint{3.248480in}{1.758770in}}{\pgfqpoint{3.248480in}{1.740354in}}%
\pgfpathcurveto{\pgfqpoint{3.248480in}{1.721937in}}{\pgfqpoint{3.255797in}{1.704272in}}{\pgfqpoint{3.268820in}{1.691249in}}%
\pgfpathcurveto{\pgfqpoint{3.281843in}{1.678226in}}{\pgfqpoint{3.299508in}{1.670909in}}{\pgfqpoint{3.317925in}{1.670909in}}%
\pgfpathlineto{\pgfqpoint{3.317925in}{1.670909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672538,0.782861,0.991982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.672538,0.782861,0.991982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956622in}{1.670909in}}%
\pgfpathcurveto{\pgfqpoint{3.975039in}{1.670909in}}{\pgfqpoint{3.992704in}{1.678226in}}{\pgfqpoint{4.005726in}{1.691249in}}%
\pgfpathcurveto{\pgfqpoint{4.018749in}{1.704272in}}{\pgfqpoint{4.026066in}{1.721937in}}{\pgfqpoint{4.026066in}{1.740354in}}%
\pgfpathcurveto{\pgfqpoint{4.026066in}{1.758770in}}{\pgfqpoint{4.018749in}{1.776435in}}{\pgfqpoint{4.005726in}{1.789458in}}%
\pgfpathcurveto{\pgfqpoint{3.992704in}{1.802481in}}{\pgfqpoint{3.975039in}{1.809798in}}{\pgfqpoint{3.956622in}{1.809798in}}%
\pgfpathcurveto{\pgfqpoint{3.938205in}{1.809798in}}{\pgfqpoint{3.920540in}{1.802481in}}{\pgfqpoint{3.907517in}{1.789458in}}%
\pgfpathcurveto{\pgfqpoint{3.894494in}{1.776435in}}{\pgfqpoint{3.887177in}{1.758770in}}{\pgfqpoint{3.887177in}{1.740354in}}%
\pgfpathcurveto{\pgfqpoint{3.887177in}{1.721937in}}{\pgfqpoint{3.894494in}{1.704272in}}{\pgfqpoint{3.907517in}{1.691249in}}%
\pgfpathcurveto{\pgfqpoint{3.920540in}{1.678226in}}{\pgfqpoint{3.938205in}{1.670909in}}{\pgfqpoint{3.956622in}{1.670909in}}%
\pgfpathlineto{\pgfqpoint{3.956622in}{1.670909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571528in}{0.592778in}}{\pgfqpoint{4.215400in}{1.202222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595319in}{1.670909in}}%
\pgfpathcurveto{\pgfqpoint{4.613736in}{1.670909in}}{\pgfqpoint{4.631401in}{1.678226in}}{\pgfqpoint{4.644423in}{1.691249in}}%
\pgfpathcurveto{\pgfqpoint{4.657446in}{1.704272in}}{\pgfqpoint{4.664763in}{1.721937in}}{\pgfqpoint{4.664763in}{1.740354in}}%
\pgfpathcurveto{\pgfqpoint{4.664763in}{1.758770in}}{\pgfqpoint{4.657446in}{1.776435in}}{\pgfqpoint{4.644423in}{1.789458in}}%
\pgfpathcurveto{\pgfqpoint{4.631401in}{1.802481in}}{\pgfqpoint{4.613736in}{1.809798in}}{\pgfqpoint{4.595319in}{1.809798in}}%
\pgfpathcurveto{\pgfqpoint{4.576902in}{1.809798in}}{\pgfqpoint{4.559237in}{1.802481in}}{\pgfqpoint{4.546214in}{1.789458in}}%
\pgfpathcurveto{\pgfqpoint{4.533191in}{1.776435in}}{\pgfqpoint{4.525874in}{1.758770in}}{\pgfqpoint{4.525874in}{1.740354in}}%
\pgfpathcurveto{\pgfqpoint{4.525874in}{1.721937in}}{\pgfqpoint{4.533191in}{1.704272in}}{\pgfqpoint{4.546214in}{1.691249in}}%
\pgfpathcurveto{\pgfqpoint{4.559237in}{1.678226in}}{\pgfqpoint{4.576902in}{1.670909in}}{\pgfqpoint{4.595319in}{1.670909in}}%
\pgfpathlineto{\pgfqpoint{4.595319in}{1.670909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763137in}{0.592778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763137in,y=0.495556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401834in}{0.592778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401834in,y=0.495556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040531in}{0.592778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040531in,y=0.495556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679228in}{0.592778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679228in,y=0.495556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317925in}{0.592778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.317925in,y=0.495556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956622in}{0.592778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.956622in,y=0.495556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595319in}{0.592778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595319in,y=0.495556in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679228in,y=0.305587in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}reduced dimension $r$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571528in}{0.647424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385940in, y=0.594663in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571528in}{0.920657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385940in, y=0.867895in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571528in}{1.193889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385940in, y=1.141127in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571528in}{1.467121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385940in, y=1.414360in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571528in}{1.740354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385940in, y=1.687592in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330385in,y=1.193889in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}number of clusters $q$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571528in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{0.571528in}{1.795000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786928in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{4.786928in}{1.795000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571528in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{4.786928in}{0.592778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571528in}{1.795000in}}%
\pgfpathlineto{\pgfqpoint{4.786928in}{1.795000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050390in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{5.110501in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{5.110501in}{1.795000in}}%
\pgfpathlineto{\pgfqpoint{5.050390in}{1.795000in}}%
\pgfpathlineto{\pgfqpoint{5.050390in}{0.592778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050000in}{0.590000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.060000in,height=1.200000in]{figures/err-grid-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110501in}{0.870214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207724in, y=0.817452in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0e-04}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110501in}{1.332607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207724in, y=1.279845in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0e-04}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110501in}{1.795000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207724in, y=1.742238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0e-04}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050390in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{5.080446in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{5.110501in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{5.110501in}{1.795000in}}%
\pgfpathlineto{\pgfqpoint{5.080446in}{1.795000in}}%
\pgfpathlineto{\pgfqpoint{5.050390in}{1.795000in}}%
\pgfpathlineto{\pgfqpoint{5.050390in}{0.592778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/feedback-trjcheck.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/heiland/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=\detokenize{/usr/share/fonts/truetype/liberation2/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/heiland/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{3.233696in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{3.233696in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.852500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{1.852500in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423414in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{1.423414in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{1.852500in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042712in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{2.042712in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{1.852500in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662009in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{2.662009in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{1.852500in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.887747in}}%
\pgfpathlineto{\pgfqpoint{3.233696in}{1.887747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633314in, y=1.837427in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{1.852500in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.331973in}}%
\pgfpathlineto{\pgfqpoint{3.233696in}{2.331973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633314in, y=2.281653in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577759in,y=2.246250in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \|y(t)\|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{1.852500in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982213in}{1.894372in}}%
\pgfpathlineto{\pgfqpoint{0.983762in}{1.894422in}}%
\pgfpathlineto{\pgfqpoint{0.983810in}{1.888332in}}%
\pgfpathlineto{\pgfqpoint{0.984874in}{1.888356in}}%
\pgfpathlineto{\pgfqpoint{1.090300in}{1.889628in}}%
\pgfpathlineto{\pgfqpoint{1.119959in}{1.892558in}}%
\pgfpathlineto{\pgfqpoint{1.162826in}{1.899080in}}%
\pgfpathlineto{\pgfqpoint{1.169841in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{1.177776in}{1.912849in}}%
\pgfpathlineto{\pgfqpoint{1.187936in}{1.927561in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{1.963427in}}%
\pgfpathlineto{\pgfqpoint{1.218127in}{1.968429in}}%
\pgfpathlineto{\pgfqpoint{1.223401in}{1.969907in}}%
\pgfpathlineto{\pgfqpoint{1.228771in}{1.969029in}}%
\pgfpathlineto{\pgfqpoint{1.241931in}{1.965684in}}%
\pgfpathlineto{\pgfqpoint{1.245608in}{1.968046in}}%
\pgfpathlineto{\pgfqpoint{1.249672in}{1.973565in}}%
\pgfpathlineto{\pgfqpoint{1.254801in}{1.984682in}}%
\pgfpathlineto{\pgfqpoint{1.260994in}{2.003785in}}%
\pgfpathlineto{\pgfqpoint{1.267332in}{2.030875in}}%
\pgfpathlineto{\pgfqpoint{1.274444in}{2.071950in}}%
\pgfpathlineto{\pgfqpoint{1.295829in}{2.203280in}}%
\pgfpathlineto{\pgfqpoint{1.300861in}{2.218700in}}%
\pgfpathlineto{\pgfqpoint{1.304393in}{2.223568in}}%
\pgfpathlineto{\pgfqpoint{1.306812in}{2.223744in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{2.221405in}}%
\pgfpathlineto{\pgfqpoint{1.311989in}{2.214737in}}%
\pgfpathlineto{\pgfqpoint{1.315812in}{2.199619in}}%
\pgfpathlineto{\pgfqpoint{1.321134in}{2.168150in}}%
\pgfpathlineto{\pgfqpoint{1.332116in}{2.101535in}}%
\pgfpathlineto{\pgfqpoint{1.335261in}{2.094583in}}%
\pgfpathlineto{\pgfqpoint{1.337197in}{2.094304in}}%
\pgfpathlineto{\pgfqpoint{1.339035in}{2.096777in}}%
\pgfpathlineto{\pgfqpoint{1.341648in}{2.104630in}}%
\pgfpathlineto{\pgfqpoint{1.345228in}{2.123382in}}%
\pgfpathlineto{\pgfqpoint{1.349728in}{2.160202in}}%
\pgfpathlineto{\pgfqpoint{1.356646in}{2.238703in}}%
\pgfpathlineto{\pgfqpoint{1.366565in}{2.345821in}}%
\pgfpathlineto{\pgfqpoint{1.372855in}{2.390401in}}%
\pgfpathlineto{\pgfqpoint{1.378370in}{2.415273in}}%
\pgfpathlineto{\pgfqpoint{1.382241in}{2.424249in}}%
\pgfpathlineto{\pgfqpoint{1.384563in}{2.425399in}}%
\pgfpathlineto{\pgfqpoint{1.386305in}{2.423744in}}%
\pgfpathlineto{\pgfqpoint{1.388579in}{2.417860in}}%
\pgfpathlineto{\pgfqpoint{1.391579in}{2.402895in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{2.370436in}}%
\pgfpathlineto{\pgfqpoint{1.401787in}{2.295962in}}%
\pgfpathlineto{\pgfqpoint{1.407738in}{2.235138in}}%
\pgfpathlineto{\pgfqpoint{1.410496in}{2.224908in}}%
\pgfpathlineto{\pgfqpoint{1.411657in}{2.224887in}}%
\pgfpathlineto{\pgfqpoint{1.411803in}{2.225050in}}%
\pgfpathlineto{\pgfqpoint{1.413351in}{2.228768in}}%
\pgfpathlineto{\pgfqpoint{1.416496in}{2.243623in}}%
\pgfpathlineto{\pgfqpoint{1.422544in}{2.270471in}}%
\pgfpathlineto{\pgfqpoint{1.425543in}{2.275274in}}%
\pgfpathlineto{\pgfqpoint{1.427720in}{2.275339in}}%
\pgfpathlineto{\pgfqpoint{1.430575in}{2.272695in}}%
\pgfpathlineto{\pgfqpoint{1.437494in}{2.266017in}}%
\pgfpathlineto{\pgfqpoint{1.448525in}{2.259816in}}%
\pgfpathlineto{\pgfqpoint{1.452202in}{2.252840in}}%
\pgfpathlineto{\pgfqpoint{1.456266in}{2.239837in}}%
\pgfpathlineto{\pgfqpoint{1.460959in}{2.216624in}}%
\pgfpathlineto{\pgfqpoint{1.467346in}{2.172181in}}%
\pgfpathlineto{\pgfqpoint{1.477796in}{2.100116in}}%
\pgfpathlineto{\pgfqpoint{1.482393in}{2.083366in}}%
\pgfpathlineto{\pgfqpoint{1.486796in}{2.075193in}}%
\pgfpathlineto{\pgfqpoint{1.497682in}{2.058366in}}%
\pgfpathlineto{\pgfqpoint{1.503584in}{2.042595in}}%
\pgfpathlineto{\pgfqpoint{1.512729in}{2.010578in}}%
\pgfpathlineto{\pgfqpoint{1.519647in}{1.989773in}}%
\pgfpathlineto{\pgfqpoint{1.522937in}{1.985643in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{1.985910in}}%
\pgfpathlineto{\pgfqpoint{1.527485in}{1.988918in}}%
\pgfpathlineto{\pgfqpoint{1.531017in}{1.997650in}}%
\pgfpathlineto{\pgfqpoint{1.539291in}{2.026150in}}%
\pgfpathlineto{\pgfqpoint{1.546403in}{2.046395in}}%
\pgfpathlineto{\pgfqpoint{1.550903in}{2.053423in}}%
\pgfpathlineto{\pgfqpoint{1.554096in}{2.054897in}}%
\pgfpathlineto{\pgfqpoint{1.556709in}{2.053697in}}%
\pgfpathlineto{\pgfqpoint{1.559757in}{2.049479in}}%
\pgfpathlineto{\pgfqpoint{1.563821in}{2.039516in}}%
\pgfpathlineto{\pgfqpoint{1.576110in}{2.006403in}}%
\pgfpathlineto{\pgfqpoint{1.578094in}{2.006587in}}%
\pgfpathlineto{\pgfqpoint{1.580174in}{2.009527in}}%
\pgfpathlineto{\pgfqpoint{1.583222in}{2.018415in}}%
\pgfpathlineto{\pgfqpoint{1.588012in}{2.040370in}}%
\pgfpathlineto{\pgfqpoint{1.595028in}{2.083824in}}%
\pgfpathlineto{\pgfqpoint{1.606156in}{2.169862in}}%
\pgfpathlineto{\pgfqpoint{1.613945in}{2.220874in}}%
\pgfpathlineto{\pgfqpoint{1.619122in}{2.241788in}}%
\pgfpathlineto{\pgfqpoint{1.622896in}{2.249263in}}%
\pgfpathlineto{\pgfqpoint{1.625363in}{2.250263in}}%
\pgfpathlineto{\pgfqpoint{1.627396in}{2.248576in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{2.243114in}}%
\pgfpathlineto{\pgfqpoint{1.633201in}{2.229990in}}%
\pgfpathlineto{\pgfqpoint{1.637556in}{2.202247in}}%
\pgfpathlineto{\pgfqpoint{1.651587in}{2.103844in}}%
\pgfpathlineto{\pgfqpoint{1.653377in}{2.103151in}}%
\pgfpathlineto{\pgfqpoint{1.655022in}{2.105496in}}%
\pgfpathlineto{\pgfqpoint{1.658022in}{2.114603in}}%
\pgfpathlineto{\pgfqpoint{1.668763in}{2.158313in}}%
\pgfpathlineto{\pgfqpoint{1.676117in}{2.196823in}}%
\pgfpathlineto{\pgfqpoint{1.686471in}{2.249684in}}%
\pgfpathlineto{\pgfqpoint{1.692083in}{2.267312in}}%
\pgfpathlineto{\pgfqpoint{1.696196in}{2.273961in}}%
\pgfpathlineto{\pgfqpoint{1.698905in}{2.274916in}}%
\pgfpathlineto{\pgfqpoint{1.701131in}{2.273297in}}%
\pgfpathlineto{\pgfqpoint{1.703743in}{2.268212in}}%
\pgfpathlineto{\pgfqpoint{1.707033in}{2.256245in}}%
\pgfpathlineto{\pgfqpoint{1.711146in}{2.231796in}}%
\pgfpathlineto{\pgfqpoint{1.717048in}{2.181071in}}%
\pgfpathlineto{\pgfqpoint{1.724257in}{2.123500in}}%
\pgfpathlineto{\pgfqpoint{1.727257in}{2.114240in}}%
\pgfpathlineto{\pgfqpoint{1.728999in}{2.113871in}}%
\pgfpathlineto{\pgfqpoint{1.730789in}{2.116589in}}%
\pgfpathlineto{\pgfqpoint{1.734176in}{2.126888in}}%
\pgfpathlineto{\pgfqpoint{1.763109in}{2.225808in}}%
\pgfpathlineto{\pgfqpoint{1.766205in}{2.228165in}}%
\pgfpathlineto{\pgfqpoint{1.768431in}{2.227344in}}%
\pgfpathlineto{\pgfqpoint{1.770898in}{2.223686in}}%
\pgfpathlineto{\pgfqpoint{1.773995in}{2.214606in}}%
\pgfpathlineto{\pgfqpoint{1.777962in}{2.195191in}}%
\pgfpathlineto{\pgfqpoint{1.783381in}{2.155927in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{2.089198in}}%
\pgfpathlineto{\pgfqpoint{1.795525in}{2.082068in}}%
\pgfpathlineto{\pgfqpoint{1.797218in}{2.082120in}}%
\pgfpathlineto{\pgfqpoint{1.799154in}{2.085253in}}%
\pgfpathlineto{\pgfqpoint{1.802831in}{2.096511in}}%
\pgfpathlineto{\pgfqpoint{1.814636in}{2.134022in}}%
\pgfpathlineto{\pgfqpoint{1.825716in}{2.161799in}}%
\pgfpathlineto{\pgfqpoint{1.829441in}{2.165922in}}%
\pgfpathlineto{\pgfqpoint{1.831909in}{2.165843in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{2.163278in}}%
\pgfpathlineto{\pgfqpoint{1.837279in}{2.156220in}}%
\pgfpathlineto{\pgfqpoint{1.841150in}{2.140679in}}%
\pgfpathlineto{\pgfqpoint{1.846811in}{2.107288in}}%
\pgfpathlineto{\pgfqpoint{1.854794in}{2.062166in}}%
\pgfpathlineto{\pgfqpoint{1.857745in}{2.055962in}}%
\pgfpathlineto{\pgfqpoint{1.859487in}{2.056099in}}%
\pgfpathlineto{\pgfqpoint{1.861422in}{2.059231in}}%
\pgfpathlineto{\pgfqpoint{1.864664in}{2.069598in}}%
\pgfpathlineto{\pgfqpoint{1.873421in}{2.108073in}}%
\pgfpathlineto{\pgfqpoint{1.889774in}{2.176402in}}%
\pgfpathlineto{\pgfqpoint{1.893839in}{2.184507in}}%
\pgfpathlineto{\pgfqpoint{1.896403in}{2.185683in}}%
\pgfpathlineto{\pgfqpoint{1.898435in}{2.184134in}}%
\pgfpathlineto{\pgfqpoint{1.900951in}{2.178951in}}%
\pgfpathlineto{\pgfqpoint{1.904289in}{2.166294in}}%
\pgfpathlineto{\pgfqpoint{1.908837in}{2.139149in}}%
\pgfpathlineto{\pgfqpoint{1.920207in}{2.067193in}}%
\pgfpathlineto{\pgfqpoint{1.922384in}{2.064940in}}%
\pgfpathlineto{\pgfqpoint{1.923836in}{2.066451in}}%
\pgfpathlineto{\pgfqpoint{1.926158in}{2.072892in}}%
\pgfpathlineto{\pgfqpoint{1.930948in}{2.094413in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{2.224619in}}%
\pgfpathlineto{\pgfqpoint{1.961768in}{2.229022in}}%
\pgfpathlineto{\pgfqpoint{1.963945in}{2.228931in}}%
\pgfpathlineto{\pgfqpoint{1.966122in}{2.226221in}}%
\pgfpathlineto{\pgfqpoint{1.968928in}{2.218581in}}%
\pgfpathlineto{\pgfqpoint{1.972557in}{2.201447in}}%
\pgfpathlineto{\pgfqpoint{1.977540in}{2.165708in}}%
\pgfpathlineto{\pgfqpoint{1.987169in}{2.095501in}}%
\pgfpathlineto{\pgfqpoint{1.989781in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{1.991233in}{2.090505in}}%
\pgfpathlineto{\pgfqpoint{1.993120in}{2.094381in}}%
\pgfpathlineto{\pgfqpoint{1.996506in}{2.107465in}}%
\pgfpathlineto{\pgfqpoint{2.005409in}{2.153542in}}%
\pgfpathlineto{\pgfqpoint{2.022972in}{2.245403in}}%
\pgfpathlineto{\pgfqpoint{2.027278in}{2.255444in}}%
\pgfpathlineto{\pgfqpoint{2.030132in}{2.257529in}}%
\pgfpathlineto{\pgfqpoint{2.032164in}{2.256443in}}%
\pgfpathlineto{\pgfqpoint{2.034535in}{2.252128in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{2.241218in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{2.218044in}}%
\pgfpathlineto{\pgfqpoint{2.047018in}{2.169097in}}%
\pgfpathlineto{\pgfqpoint{2.054227in}{2.109501in}}%
\pgfpathlineto{\pgfqpoint{2.056936in}{2.101770in}}%
\pgfpathlineto{\pgfqpoint{2.058388in}{2.102013in}}%
\pgfpathlineto{\pgfqpoint{2.060130in}{2.105678in}}%
\pgfpathlineto{\pgfqpoint{2.063468in}{2.119186in}}%
\pgfpathlineto{\pgfqpoint{2.091288in}{2.246229in}}%
\pgfpathlineto{\pgfqpoint{2.094965in}{2.251998in}}%
\pgfpathlineto{\pgfqpoint{2.097384in}{2.252434in}}%
\pgfpathlineto{\pgfqpoint{2.099513in}{2.250297in}}%
\pgfpathlineto{\pgfqpoint{2.102174in}{2.243917in}}%
\pgfpathlineto{\pgfqpoint{2.105561in}{2.229217in}}%
\pgfpathlineto{\pgfqpoint{2.109915in}{2.199223in}}%
\pgfpathlineto{\pgfqpoint{2.122833in}{2.102175in}}%
\pgfpathlineto{\pgfqpoint{2.124672in}{2.100867in}}%
\pgfpathlineto{\pgfqpoint{2.124720in}{2.100893in}}%
\pgfpathlineto{\pgfqpoint{2.126220in}{2.103067in}}%
\pgfpathlineto{\pgfqpoint{2.128784in}{2.111753in}}%
\pgfpathlineto{\pgfqpoint{2.134252in}{2.140205in}}%
\pgfpathlineto{\pgfqpoint{2.155540in}{2.254414in}}%
\pgfpathlineto{\pgfqpoint{2.159894in}{2.264731in}}%
\pgfpathlineto{\pgfqpoint{2.162701in}{2.266862in}}%
\pgfpathlineto{\pgfqpoint{2.164684in}{2.265826in}}%
\pgfpathlineto{\pgfqpoint{2.166958in}{2.261662in}}%
\pgfpathlineto{\pgfqpoint{2.169910in}{2.250909in}}%
\pgfpathlineto{\pgfqpoint{2.173684in}{2.227574in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{2.178567in}}%
\pgfpathlineto{\pgfqpoint{2.186408in}{2.113710in}}%
\pgfpathlineto{\pgfqpoint{2.189021in}{2.106376in}}%
\pgfpathlineto{\pgfqpoint{2.190327in}{2.106819in}}%
\pgfpathlineto{\pgfqpoint{2.192021in}{2.110835in}}%
\pgfpathlineto{\pgfqpoint{2.195214in}{2.125370in}}%
\pgfpathlineto{\pgfqpoint{2.210987in}{2.216911in}}%
\pgfpathlineto{\pgfqpoint{2.219308in}{2.257881in}}%
\pgfpathlineto{\pgfqpoint{2.224388in}{2.272992in}}%
\pgfpathlineto{\pgfqpoint{2.227824in}{2.277443in}}%
\pgfpathlineto{\pgfqpoint{2.230001in}{2.277309in}}%
\pgfpathlineto{\pgfqpoint{2.232130in}{2.274563in}}%
\pgfpathlineto{\pgfqpoint{2.234791in}{2.266952in}}%
\pgfpathlineto{\pgfqpoint{2.238178in}{2.249699in}}%
\pgfpathlineto{\pgfqpoint{2.242629in}{2.213880in}}%
\pgfpathlineto{\pgfqpoint{2.253999in}{2.116129in}}%
\pgfpathlineto{\pgfqpoint{2.255982in}{2.113646in}}%
\pgfpathlineto{\pgfqpoint{2.256031in}{2.113665in}}%
\pgfpathlineto{\pgfqpoint{2.257337in}{2.115496in}}%
\pgfpathlineto{\pgfqpoint{2.259514in}{2.123382in}}%
\pgfpathlineto{\pgfqpoint{2.263675in}{2.148615in}}%
\pgfpathlineto{\pgfqpoint{2.282399in}{2.270608in}}%
\pgfpathlineto{\pgfqpoint{2.288641in}{2.294804in}}%
\pgfpathlineto{\pgfqpoint{2.292947in}{2.304106in}}%
\pgfpathlineto{\pgfqpoint{2.295608in}{2.305675in}}%
\pgfpathlineto{\pgfqpoint{2.297495in}{2.304281in}}%
\pgfpathlineto{\pgfqpoint{2.299769in}{2.299268in}}%
\pgfpathlineto{\pgfqpoint{2.302672in}{2.286695in}}%
\pgfpathlineto{\pgfqpoint{2.306397in}{2.259326in}}%
\pgfpathlineto{\pgfqpoint{2.311864in}{2.199796in}}%
\pgfpathlineto{\pgfqpoint{2.318348in}{2.135357in}}%
\pgfpathlineto{\pgfqpoint{2.320863in}{2.127453in}}%
\pgfpathlineto{\pgfqpoint{2.322025in}{2.128018in}}%
\pgfpathlineto{\pgfqpoint{2.323621in}{2.132518in}}%
\pgfpathlineto{\pgfqpoint{2.326669in}{2.149286in}}%
\pgfpathlineto{\pgfqpoint{2.346216in}{2.271276in}}%
\pgfpathlineto{\pgfqpoint{2.353377in}{2.299132in}}%
\pgfpathlineto{\pgfqpoint{2.358408in}{2.311113in}}%
\pgfpathlineto{\pgfqpoint{2.361408in}{2.313651in}}%
\pgfpathlineto{\pgfqpoint{2.363343in}{2.312705in}}%
\pgfpathlineto{\pgfqpoint{2.365521in}{2.308597in}}%
\pgfpathlineto{\pgfqpoint{2.368278in}{2.297867in}}%
\pgfpathlineto{\pgfqpoint{2.371762in}{2.274213in}}%
\pgfpathlineto{\pgfqpoint{2.376503in}{2.224602in}}%
\pgfpathlineto{\pgfqpoint{2.384922in}{2.136146in}}%
\pgfpathlineto{\pgfqpoint{2.387196in}{2.130161in}}%
\pgfpathlineto{\pgfqpoint{2.388212in}{2.131107in}}%
\pgfpathlineto{\pgfqpoint{2.389857in}{2.136864in}}%
\pgfpathlineto{\pgfqpoint{2.392857in}{2.157201in}}%
\pgfpathlineto{\pgfqpoint{2.408726in}{2.278461in}}%
\pgfpathlineto{\pgfqpoint{2.416709in}{2.314593in}}%
\pgfpathlineto{\pgfqpoint{2.423144in}{2.335131in}}%
\pgfpathlineto{\pgfqpoint{2.426628in}{2.340356in}}%
\pgfpathlineto{\pgfqpoint{2.428611in}{2.340243in}}%
\pgfpathlineto{\pgfqpoint{2.430498in}{2.337372in}}%
\pgfpathlineto{\pgfqpoint{2.432918in}{2.328898in}}%
\pgfpathlineto{\pgfqpoint{2.436014in}{2.308882in}}%
\pgfpathlineto{\pgfqpoint{2.440127in}{2.265751in}}%
\pgfpathlineto{\pgfqpoint{2.450964in}{2.143354in}}%
\pgfpathlineto{\pgfqpoint{2.452125in}{2.142003in}}%
\pgfpathlineto{\pgfqpoint{2.452512in}{2.142334in}}%
\pgfpathlineto{\pgfqpoint{2.453770in}{2.145887in}}%
\pgfpathlineto{\pgfqpoint{2.456141in}{2.160817in}}%
\pgfpathlineto{\pgfqpoint{2.463253in}{2.226760in}}%
\pgfpathlineto{\pgfqpoint{2.469204in}{2.268748in}}%
\pgfpathlineto{\pgfqpoint{2.475881in}{2.299330in}}%
\pgfpathlineto{\pgfqpoint{2.487735in}{2.342591in}}%
\pgfpathlineto{\pgfqpoint{2.491993in}{2.351470in}}%
\pgfpathlineto{\pgfqpoint{2.494218in}{2.352268in}}%
\pgfpathlineto{\pgfqpoint{2.495912in}{2.350296in}}%
\pgfpathlineto{\pgfqpoint{2.498089in}{2.343659in}}%
\pgfpathlineto{\pgfqpoint{2.500895in}{2.326963in}}%
\pgfpathlineto{\pgfqpoint{2.504524in}{2.290237in}}%
\pgfpathlineto{\pgfqpoint{2.510330in}{2.204049in}}%
\pgfpathlineto{\pgfqpoint{2.515265in}{2.143830in}}%
\pgfpathlineto{\pgfqpoint{2.517200in}{2.137660in}}%
\pgfpathlineto{\pgfqpoint{2.517345in}{2.137713in}}%
\pgfpathlineto{\pgfqpoint{2.518264in}{2.139683in}}%
\pgfpathlineto{\pgfqpoint{2.520006in}{2.150373in}}%
\pgfpathlineto{\pgfqpoint{2.523490in}{2.189079in}}%
\pgfpathlineto{\pgfqpoint{2.531666in}{2.279030in}}%
\pgfpathlineto{\pgfqpoint{2.536601in}{2.308734in}}%
\pgfpathlineto{\pgfqpoint{2.546181in}{2.348316in}}%
\pgfpathlineto{\pgfqpoint{2.555906in}{2.383831in}}%
\pgfpathlineto{\pgfqpoint{2.558809in}{2.387672in}}%
\pgfpathlineto{\pgfqpoint{2.560357in}{2.386819in}}%
\pgfpathlineto{\pgfqpoint{2.562147in}{2.382524in}}%
\pgfpathlineto{\pgfqpoint{2.564567in}{2.369943in}}%
\pgfpathlineto{\pgfqpoint{2.567711in}{2.340245in}}%
\pgfpathlineto{\pgfqpoint{2.572114in}{2.274233in}}%
\pgfpathlineto{\pgfqpoint{2.579952in}{2.156376in}}%
\pgfpathlineto{\pgfqpoint{2.581501in}{2.151780in}}%
\pgfpathlineto{\pgfqpoint{2.581791in}{2.151994in}}%
\pgfpathlineto{\pgfqpoint{2.582807in}{2.155298in}}%
\pgfpathlineto{\pgfqpoint{2.584791in}{2.171462in}}%
\pgfpathlineto{\pgfqpoint{2.589919in}{2.238606in}}%
\pgfpathlineto{\pgfqpoint{2.595435in}{2.296306in}}%
\pgfpathlineto{\pgfqpoint{2.599838in}{2.321054in}}%
\pgfpathlineto{\pgfqpoint{2.607772in}{2.348908in}}%
\pgfpathlineto{\pgfqpoint{2.615175in}{2.381476in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{2.410609in}}%
\pgfpathlineto{\pgfqpoint{2.624900in}{2.413581in}}%
\pgfpathlineto{\pgfqpoint{2.626206in}{2.412331in}}%
\pgfpathlineto{\pgfqpoint{2.627948in}{2.406784in}}%
\pgfpathlineto{\pgfqpoint{2.630367in}{2.390370in}}%
\pgfpathlineto{\pgfqpoint{2.633560in}{2.351170in}}%
\pgfpathlineto{\pgfqpoint{2.638060in}{2.264307in}}%
\pgfpathlineto{\pgfqpoint{2.644833in}{2.138230in}}%
\pgfpathlineto{\pgfqpoint{2.646236in}{2.133042in}}%
\pgfpathlineto{\pgfqpoint{2.646575in}{2.133446in}}%
\pgfpathlineto{\pgfqpoint{2.647591in}{2.138318in}}%
\pgfpathlineto{\pgfqpoint{2.649623in}{2.161476in}}%
\pgfpathlineto{\pgfqpoint{2.663074in}{2.343633in}}%
\pgfpathlineto{\pgfqpoint{2.667670in}{2.365900in}}%
\pgfpathlineto{\pgfqpoint{2.678459in}{2.411565in}}%
\pgfpathlineto{\pgfqpoint{2.687217in}{2.451038in}}%
\pgfpathlineto{\pgfqpoint{2.689345in}{2.453068in}}%
\pgfpathlineto{\pgfqpoint{2.690603in}{2.451350in}}%
\pgfpathlineto{\pgfqpoint{2.692442in}{2.444084in}}%
\pgfpathlineto{\pgfqpoint{2.694958in}{2.423633in}}%
\pgfpathlineto{\pgfqpoint{2.698345in}{2.375388in}}%
\pgfpathlineto{\pgfqpoint{2.703521in}{2.264155in}}%
\pgfpathlineto{\pgfqpoint{2.709134in}{2.157617in}}%
\pgfpathlineto{\pgfqpoint{2.710972in}{2.148737in}}%
\pgfpathlineto{\pgfqpoint{2.711166in}{2.148843in}}%
\pgfpathlineto{\pgfqpoint{2.711988in}{2.151432in}}%
\pgfpathlineto{\pgfqpoint{2.713633in}{2.165812in}}%
\pgfpathlineto{\pgfqpoint{2.717117in}{2.220740in}}%
\pgfpathlineto{\pgfqpoint{2.725197in}{2.345787in}}%
\pgfpathlineto{\pgfqpoint{2.730180in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{2.736325in}{2.421906in}}%
\pgfpathlineto{\pgfqpoint{2.744163in}{2.465808in}}%
\pgfpathlineto{\pgfqpoint{2.750840in}{2.500579in}}%
\pgfpathlineto{\pgfqpoint{2.753114in}{2.503668in}}%
\pgfpathlineto{\pgfqpoint{2.754323in}{2.502122in}}%
\pgfpathlineto{\pgfqpoint{2.756065in}{2.495268in}}%
\pgfpathlineto{\pgfqpoint{2.758532in}{2.475057in}}%
\pgfpathlineto{\pgfqpoint{2.761871in}{2.426765in}}%
\pgfpathlineto{\pgfqpoint{2.766758in}{2.318462in}}%
\pgfpathlineto{\pgfqpoint{2.774547in}{2.150132in}}%
\pgfpathlineto{\pgfqpoint{2.776579in}{2.139541in}}%
\pgfpathlineto{\pgfqpoint{2.776676in}{2.139587in}}%
\pgfpathlineto{\pgfqpoint{2.777450in}{2.141713in}}%
\pgfpathlineto{\pgfqpoint{2.778998in}{2.154523in}}%
\pgfpathlineto{\pgfqpoint{2.782046in}{2.202613in}}%
\pgfpathlineto{\pgfqpoint{2.793223in}{2.391114in}}%
\pgfpathlineto{\pgfqpoint{2.798545in}{2.439291in}}%
\pgfpathlineto{\pgfqpoint{2.805125in}{2.477787in}}%
\pgfpathlineto{\pgfqpoint{2.812769in}{2.511460in}}%
\pgfpathlineto{\pgfqpoint{2.815624in}{2.516363in}}%
\pgfpathlineto{\pgfqpoint{2.817075in}{2.515705in}}%
\pgfpathlineto{\pgfqpoint{2.818769in}{2.511557in}}%
\pgfpathlineto{\pgfqpoint{2.821091in}{2.498971in}}%
\pgfpathlineto{\pgfqpoint{2.824188in}{2.468078in}}%
\pgfpathlineto{\pgfqpoint{2.828203in}{2.402849in}}%
\pgfpathlineto{\pgfqpoint{2.834542in}{2.256713in}}%
\pgfpathlineto{\pgfqpoint{2.840347in}{2.141116in}}%
\pgfpathlineto{\pgfqpoint{2.842331in}{2.130574in}}%
\pgfpathlineto{\pgfqpoint{2.842428in}{2.130622in}}%
\pgfpathlineto{\pgfqpoint{2.843154in}{2.132659in}}%
\pgfpathlineto{\pgfqpoint{2.844654in}{2.145660in}}%
\pgfpathlineto{\pgfqpoint{2.847508in}{2.194568in}}%
\pgfpathlineto{\pgfqpoint{2.861878in}{2.470687in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{2.522164in}}%
\pgfpathlineto{\pgfqpoint{2.871845in}{2.548215in}}%
\pgfpathlineto{\pgfqpoint{2.874989in}{2.555967in}}%
\pgfpathlineto{\pgfqpoint{2.876634in}{2.556054in}}%
\pgfpathlineto{\pgfqpoint{2.878183in}{2.553110in}}%
\pgfpathlineto{\pgfqpoint{2.880360in}{2.543198in}}%
\pgfpathlineto{\pgfqpoint{2.883214in}{2.518350in}}%
\pgfpathlineto{\pgfqpoint{2.886843in}{2.464927in}}%
\pgfpathlineto{\pgfqpoint{2.891730in}{2.355759in}}%
\pgfpathlineto{\pgfqpoint{2.900439in}{2.159405in}}%
\pgfpathlineto{\pgfqpoint{2.901890in}{2.152994in}}%
\pgfpathlineto{\pgfqpoint{2.902229in}{2.153387in}}%
\pgfpathlineto{\pgfqpoint{2.903196in}{2.158339in}}%
\pgfpathlineto{\pgfqpoint{2.905132in}{2.182942in}}%
\pgfpathlineto{\pgfqpoint{2.909438in}{2.274553in}}%
\pgfpathlineto{\pgfqpoint{2.916986in}{2.423257in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{2.482231in}}%
\pgfpathlineto{\pgfqpoint{2.927339in}{2.518736in}}%
\pgfpathlineto{\pgfqpoint{2.933919in}{2.549121in}}%
\pgfpathlineto{\pgfqpoint{2.937693in}{2.558456in}}%
\pgfpathlineto{\pgfqpoint{2.939532in}{2.558823in}}%
\pgfpathlineto{\pgfqpoint{2.941080in}{2.556157in}}%
\pgfpathlineto{\pgfqpoint{2.943209in}{2.547085in}}%
\pgfpathlineto{\pgfqpoint{2.946015in}{2.523886in}}%
\pgfpathlineto{\pgfqpoint{2.949644in}{2.473042in}}%
\pgfpathlineto{\pgfqpoint{2.955014in}{2.361376in}}%
\pgfpathlineto{\pgfqpoint{2.961788in}{2.230652in}}%
\pgfpathlineto{\pgfqpoint{2.964110in}{2.217619in}}%
\pgfpathlineto{\pgfqpoint{2.964788in}{2.218245in}}%
\pgfpathlineto{\pgfqpoint{2.964884in}{2.218493in}}%
\pgfpathlineto{\pgfqpoint{2.966191in}{2.225443in}}%
\pgfpathlineto{\pgfqpoint{2.968707in}{2.253759in}}%
\pgfpathlineto{\pgfqpoint{2.981189in}{2.413827in}}%
\pgfpathlineto{\pgfqpoint{2.985786in}{2.438422in}}%
\pgfpathlineto{\pgfqpoint{3.005816in}{2.524365in}}%
\pgfpathlineto{\pgfqpoint{3.010993in}{2.542484in}}%
\pgfpathlineto{\pgfqpoint{3.013509in}{2.545185in}}%
\pgfpathlineto{\pgfqpoint{3.014912in}{2.543977in}}%
\pgfpathlineto{\pgfqpoint{3.016750in}{2.538684in}}%
\pgfpathlineto{\pgfqpoint{3.019218in}{2.523607in}}%
\pgfpathlineto{\pgfqpoint{3.022363in}{2.488570in}}%
\pgfpathlineto{\pgfqpoint{3.026379in}{2.415411in}}%
\pgfpathlineto{\pgfqpoint{3.037410in}{2.192639in}}%
\pgfpathlineto{\pgfqpoint{3.037555in}{2.192740in}}%
\pgfpathlineto{\pgfqpoint{3.038281in}{2.195450in}}%
\pgfpathlineto{\pgfqpoint{3.039781in}{2.211945in}}%
\pgfpathlineto{\pgfqpoint{3.042732in}{2.274556in}}%
\pgfpathlineto{\pgfqpoint{3.052505in}{2.492870in}}%
\pgfpathlineto{\pgfqpoint{3.057102in}{2.544582in}}%
\pgfpathlineto{\pgfqpoint{3.061795in}{2.573939in}}%
\pgfpathlineto{\pgfqpoint{3.067504in}{2.596035in}}%
\pgfpathlineto{\pgfqpoint{3.071229in}{2.603486in}}%
\pgfpathlineto{\pgfqpoint{3.073406in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{3.075245in}{2.601913in}}%
\pgfpathlineto{\pgfqpoint{3.077713in}{2.595130in}}%
\pgfpathlineto{\pgfqpoint{3.081051in}{2.578520in}}%
\pgfpathlineto{\pgfqpoint{3.085212in}{2.545304in}}%
\pgfpathlineto{\pgfqpoint{3.090098in}{2.486806in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{2.388424in}}%
\pgfpathlineto{\pgfqpoint{3.106790in}{2.194320in}}%
\pgfpathlineto{\pgfqpoint{3.107613in}{2.192613in}}%
\pgfpathlineto{\pgfqpoint{3.108097in}{2.193342in}}%
\pgfpathlineto{\pgfqpoint{3.109210in}{2.199914in}}%
\pgfpathlineto{\pgfqpoint{3.111290in}{2.228593in}}%
\pgfpathlineto{\pgfqpoint{3.116225in}{2.338095in}}%
\pgfpathlineto{\pgfqpoint{3.121257in}{2.426512in}}%
\pgfpathlineto{\pgfqpoint{3.124257in}{2.447748in}}%
\pgfpathlineto{\pgfqpoint{3.125708in}{2.449628in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{2.449480in}}%
\pgfpathlineto{\pgfqpoint{3.126482in}{2.448739in}}%
\pgfpathlineto{\pgfqpoint{3.126482in}{2.448739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{1.852500in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982213in}{1.894372in}}%
\pgfpathlineto{\pgfqpoint{0.983762in}{1.894422in}}%
\pgfpathlineto{\pgfqpoint{0.984874in}{1.888297in}}%
\pgfpathlineto{\pgfqpoint{1.092284in}{1.889578in}}%
\pgfpathlineto{\pgfqpoint{1.120781in}{1.892537in}}%
\pgfpathlineto{\pgfqpoint{1.163213in}{1.899398in}}%
\pgfpathlineto{\pgfqpoint{1.170277in}{1.904650in}}%
\pgfpathlineto{\pgfqpoint{1.178260in}{1.913540in}}%
\pgfpathlineto{\pgfqpoint{1.188565in}{1.928652in}}%
\pgfpathlineto{\pgfqpoint{1.211160in}{1.962808in}}%
\pgfpathlineto{\pgfqpoint{1.217643in}{1.968175in}}%
\pgfpathlineto{\pgfqpoint{1.222965in}{1.969850in}}%
\pgfpathlineto{\pgfqpoint{1.228287in}{1.969131in}}%
\pgfpathlineto{\pgfqpoint{1.242270in}{1.965825in}}%
\pgfpathlineto{\pgfqpoint{1.245947in}{1.968472in}}%
\pgfpathlineto{\pgfqpoint{1.250108in}{1.974499in}}%
\pgfpathlineto{\pgfqpoint{1.255382in}{1.986476in}}%
\pgfpathlineto{\pgfqpoint{1.261623in}{2.006502in}}%
\pgfpathlineto{\pgfqpoint{1.268010in}{2.034890in}}%
\pgfpathlineto{\pgfqpoint{1.275364in}{2.078792in}}%
\pgfpathlineto{\pgfqpoint{1.294426in}{2.198077in}}%
\pgfpathlineto{\pgfqpoint{1.299748in}{2.216313in}}%
\pgfpathlineto{\pgfqpoint{1.303522in}{2.222550in}}%
\pgfpathlineto{\pgfqpoint{1.306038in}{2.223235in}}%
\pgfpathlineto{\pgfqpoint{1.308264in}{2.221350in}}%
\pgfpathlineto{\pgfqpoint{1.311022in}{2.215620in}}%
\pgfpathlineto{\pgfqpoint{1.314650in}{2.202270in}}%
\pgfpathlineto{\pgfqpoint{1.319585in}{2.174513in}}%
\pgfpathlineto{\pgfqpoint{1.332310in}{2.098628in}}%
\pgfpathlineto{\pgfqpoint{1.335116in}{2.093954in}}%
\pgfpathlineto{\pgfqpoint{1.336810in}{2.094330in}}%
\pgfpathlineto{\pgfqpoint{1.338793in}{2.097712in}}%
\pgfpathlineto{\pgfqpoint{1.341648in}{2.107796in}}%
\pgfpathlineto{\pgfqpoint{1.345470in}{2.130497in}}%
\pgfpathlineto{\pgfqpoint{1.350357in}{2.174458in}}%
\pgfpathlineto{\pgfqpoint{1.371693in}{2.387704in}}%
\pgfpathlineto{\pgfqpoint{1.377161in}{2.413168in}}%
\pgfpathlineto{\pgfqpoint{1.381031in}{2.422520in}}%
\pgfpathlineto{\pgfqpoint{1.383402in}{2.423809in}}%
\pgfpathlineto{\pgfqpoint{1.385144in}{2.422170in}}%
\pgfpathlineto{\pgfqpoint{1.387369in}{2.416435in}}%
\pgfpathlineto{\pgfqpoint{1.390321in}{2.401815in}}%
\pgfpathlineto{\pgfqpoint{1.394191in}{2.369950in}}%
\pgfpathlineto{\pgfqpoint{1.400288in}{2.297656in}}%
\pgfpathlineto{\pgfqpoint{1.406577in}{2.231728in}}%
\pgfpathlineto{\pgfqpoint{1.409335in}{2.221239in}}%
\pgfpathlineto{\pgfqpoint{1.410448in}{2.221121in}}%
\pgfpathlineto{\pgfqpoint{1.410690in}{2.221386in}}%
\pgfpathlineto{\pgfqpoint{1.412238in}{2.225211in}}%
\pgfpathlineto{\pgfqpoint{1.415431in}{2.240650in}}%
\pgfpathlineto{\pgfqpoint{1.421576in}{2.268575in}}%
\pgfpathlineto{\pgfqpoint{1.424672in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{1.426995in}{2.274103in}}%
\pgfpathlineto{\pgfqpoint{1.430091in}{2.271702in}}%
\pgfpathlineto{\pgfqpoint{1.435994in}{2.267372in}}%
\pgfpathlineto{\pgfqpoint{1.447751in}{2.262685in}}%
\pgfpathlineto{\pgfqpoint{1.451331in}{2.256306in}}%
\pgfpathlineto{\pgfqpoint{1.455299in}{2.244204in}}%
\pgfpathlineto{\pgfqpoint{1.459895in}{2.222337in}}%
\pgfpathlineto{\pgfqpoint{1.465991in}{2.181063in}}%
\pgfpathlineto{\pgfqpoint{1.477990in}{2.098349in}}%
\pgfpathlineto{\pgfqpoint{1.482828in}{2.080819in}}%
\pgfpathlineto{\pgfqpoint{1.488586in}{2.068646in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{2.052415in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{2.031597in}}%
\pgfpathlineto{\pgfqpoint{1.518777in}{1.977411in}}%
\pgfpathlineto{\pgfqpoint{1.521534in}{1.975464in}}%
\pgfpathlineto{\pgfqpoint{1.523615in}{1.976576in}}%
\pgfpathlineto{\pgfqpoint{1.526373in}{1.981089in}}%
\pgfpathlineto{\pgfqpoint{1.531114in}{1.994012in}}%
\pgfpathlineto{\pgfqpoint{1.540887in}{2.020514in}}%
\pgfpathlineto{\pgfqpoint{1.545000in}{2.025770in}}%
\pgfpathlineto{\pgfqpoint{1.547903in}{2.026394in}}%
\pgfpathlineto{\pgfqpoint{1.550564in}{2.024578in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{2.019275in}}%
\pgfpathlineto{\pgfqpoint{1.558741in}{2.006509in}}%
\pgfpathlineto{\pgfqpoint{1.566240in}{1.987665in}}%
\pgfpathlineto{\pgfqpoint{1.568659in}{1.986417in}}%
\pgfpathlineto{\pgfqpoint{1.570498in}{1.988094in}}%
\pgfpathlineto{\pgfqpoint{1.572965in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{1.576691in}{2.009701in}}%
\pgfpathlineto{\pgfqpoint{1.582545in}{2.045342in}}%
\pgfpathlineto{\pgfqpoint{1.591496in}{2.114936in}}%
\pgfpathlineto{\pgfqpoint{1.603253in}{2.203873in}}%
\pgfpathlineto{\pgfqpoint{1.608671in}{2.228996in}}%
\pgfpathlineto{\pgfqpoint{1.612639in}{2.238520in}}%
\pgfpathlineto{\pgfqpoint{1.615348in}{2.240448in}}%
\pgfpathlineto{\pgfqpoint{1.617380in}{2.239335in}}%
\pgfpathlineto{\pgfqpoint{1.619799in}{2.235016in}}%
\pgfpathlineto{\pgfqpoint{1.622993in}{2.224146in}}%
\pgfpathlineto{\pgfqpoint{1.627202in}{2.200911in}}%
\pgfpathlineto{\pgfqpoint{1.633976in}{2.148476in}}%
\pgfpathlineto{\pgfqpoint{1.640120in}{2.107715in}}%
\pgfpathlineto{\pgfqpoint{1.643168in}{2.099558in}}%
\pgfpathlineto{\pgfqpoint{1.645055in}{2.099112in}}%
\pgfpathlineto{\pgfqpoint{1.646990in}{2.101495in}}%
\pgfpathlineto{\pgfqpoint{1.650716in}{2.110509in}}%
\pgfpathlineto{\pgfqpoint{1.660973in}{2.142263in}}%
\pgfpathlineto{\pgfqpoint{1.666489in}{2.168571in}}%
\pgfpathlineto{\pgfqpoint{1.682552in}{2.250642in}}%
\pgfpathlineto{\pgfqpoint{1.687971in}{2.265760in}}%
\pgfpathlineto{\pgfqpoint{1.691793in}{2.270943in}}%
\pgfpathlineto{\pgfqpoint{1.694357in}{2.271303in}}%
\pgfpathlineto{\pgfqpoint{1.696631in}{2.269134in}}%
\pgfpathlineto{\pgfqpoint{1.699389in}{2.262885in}}%
\pgfpathlineto{\pgfqpoint{1.702824in}{2.248821in}}%
\pgfpathlineto{\pgfqpoint{1.707178in}{2.220375in}}%
\pgfpathlineto{\pgfqpoint{1.715016in}{2.150178in}}%
\pgfpathlineto{\pgfqpoint{1.719806in}{2.118313in}}%
\pgfpathlineto{\pgfqpoint{1.722467in}{2.112180in}}%
\pgfpathlineto{\pgfqpoint{1.723967in}{2.112555in}}%
\pgfpathlineto{\pgfqpoint{1.725902in}{2.116302in}}%
\pgfpathlineto{\pgfqpoint{1.729628in}{2.129610in}}%
\pgfpathlineto{\pgfqpoint{1.744288in}{2.194538in}}%
\pgfpathlineto{\pgfqpoint{1.754206in}{2.237677in}}%
\pgfpathlineto{\pgfqpoint{1.758996in}{2.249548in}}%
\pgfpathlineto{\pgfqpoint{1.762238in}{2.252744in}}%
\pgfpathlineto{\pgfqpoint{1.764463in}{2.252261in}}%
\pgfpathlineto{\pgfqpoint{1.766786in}{2.249100in}}%
\pgfpathlineto{\pgfqpoint{1.769689in}{2.240862in}}%
\pgfpathlineto{\pgfqpoint{1.773366in}{2.222927in}}%
\pgfpathlineto{\pgfqpoint{1.778204in}{2.186849in}}%
\pgfpathlineto{\pgfqpoint{1.789187in}{2.101066in}}%
\pgfpathlineto{\pgfqpoint{1.791654in}{2.096478in}}%
\pgfpathlineto{\pgfqpoint{1.793106in}{2.097206in}}%
\pgfpathlineto{\pgfqpoint{1.795186in}{2.101607in}}%
\pgfpathlineto{\pgfqpoint{1.800218in}{2.119268in}}%
\pgfpathlineto{\pgfqpoint{1.806943in}{2.139335in}}%
\pgfpathlineto{\pgfqpoint{1.817684in}{2.162355in}}%
\pgfpathlineto{\pgfqpoint{1.822281in}{2.168231in}}%
\pgfpathlineto{\pgfqpoint{1.825038in}{2.168750in}}%
\pgfpathlineto{\pgfqpoint{1.827409in}{2.166839in}}%
\pgfpathlineto{\pgfqpoint{1.830264in}{2.161268in}}%
\pgfpathlineto{\pgfqpoint{1.833941in}{2.148530in}}%
\pgfpathlineto{\pgfqpoint{1.838924in}{2.122139in}}%
\pgfpathlineto{\pgfqpoint{1.850197in}{2.059967in}}%
\pgfpathlineto{\pgfqpoint{1.852955in}{2.055683in}}%
\pgfpathlineto{\pgfqpoint{1.854697in}{2.056182in}}%
\pgfpathlineto{\pgfqpoint{1.856923in}{2.059809in}}%
\pgfpathlineto{\pgfqpoint{1.860987in}{2.071667in}}%
\pgfpathlineto{\pgfqpoint{1.871970in}{2.104391in}}%
\pgfpathlineto{\pgfqpoint{1.878404in}{2.116492in}}%
\pgfpathlineto{\pgfqpoint{1.882565in}{2.120379in}}%
\pgfpathlineto{\pgfqpoint{1.885323in}{2.120334in}}%
\pgfpathlineto{\pgfqpoint{1.887887in}{2.117904in}}%
\pgfpathlineto{\pgfqpoint{1.890984in}{2.111486in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{2.097339in}}%
\pgfpathlineto{\pgfqpoint{1.901289in}{2.065406in}}%
\pgfpathlineto{\pgfqpoint{1.907773in}{2.036260in}}%
\pgfpathlineto{\pgfqpoint{1.910627in}{2.031569in}}%
\pgfpathlineto{\pgfqpoint{1.912369in}{2.031998in}}%
\pgfpathlineto{\pgfqpoint{1.914450in}{2.035461in}}%
\pgfpathlineto{\pgfqpoint{1.918030in}{2.046672in}}%
\pgfpathlineto{\pgfqpoint{1.939028in}{2.120468in}}%
\pgfpathlineto{\pgfqpoint{1.944689in}{2.132793in}}%
\pgfpathlineto{\pgfqpoint{1.948172in}{2.135916in}}%
\pgfpathlineto{\pgfqpoint{1.950591in}{2.135465in}}%
\pgfpathlineto{\pgfqpoint{1.953107in}{2.132463in}}%
\pgfpathlineto{\pgfqpoint{1.956349in}{2.124650in}}%
\pgfpathlineto{\pgfqpoint{1.960752in}{2.107420in}}%
\pgfpathlineto{\pgfqpoint{1.974734in}{2.047620in}}%
\pgfpathlineto{\pgfqpoint{1.977008in}{2.046482in}}%
\pgfpathlineto{\pgfqpoint{1.978944in}{2.048170in}}%
\pgfpathlineto{\pgfqpoint{1.981846in}{2.054285in}}%
\pgfpathlineto{\pgfqpoint{1.987507in}{2.072619in}}%
\pgfpathlineto{\pgfqpoint{1.998345in}{2.115337in}}%
\pgfpathlineto{\pgfqpoint{2.013682in}{2.178899in}}%
\pgfpathlineto{\pgfqpoint{2.017601in}{2.185766in}}%
\pgfpathlineto{\pgfqpoint{2.020214in}{2.186677in}}%
\pgfpathlineto{\pgfqpoint{2.022391in}{2.184961in}}%
\pgfpathlineto{\pgfqpoint{2.025101in}{2.179490in}}%
\pgfpathlineto{\pgfqpoint{2.028632in}{2.166638in}}%
\pgfpathlineto{\pgfqpoint{2.033422in}{2.139634in}}%
\pgfpathlineto{\pgfqpoint{2.045324in}{2.068509in}}%
\pgfpathlineto{\pgfqpoint{2.047695in}{2.065658in}}%
\pgfpathlineto{\pgfqpoint{2.049243in}{2.066720in}}%
\pgfpathlineto{\pgfqpoint{2.051566in}{2.071762in}}%
\pgfpathlineto{\pgfqpoint{2.056259in}{2.088651in}}%
\pgfpathlineto{\pgfqpoint{2.071161in}{2.152340in}}%
\pgfpathlineto{\pgfqpoint{2.082144in}{2.201190in}}%
\pgfpathlineto{\pgfqpoint{2.086498in}{2.211225in}}%
\pgfpathlineto{\pgfqpoint{2.089353in}{2.213289in}}%
\pgfpathlineto{\pgfqpoint{2.091433in}{2.212250in}}%
\pgfpathlineto{\pgfqpoint{2.093852in}{2.208131in}}%
\pgfpathlineto{\pgfqpoint{2.096997in}{2.197824in}}%
\pgfpathlineto{\pgfqpoint{2.101110in}{2.175858in}}%
\pgfpathlineto{\pgfqpoint{2.107835in}{2.125288in}}%
\pgfpathlineto{\pgfqpoint{2.113641in}{2.088551in}}%
\pgfpathlineto{\pgfqpoint{2.116495in}{2.081838in}}%
\pgfpathlineto{\pgfqpoint{2.118092in}{2.082033in}}%
\pgfpathlineto{\pgfqpoint{2.119979in}{2.085391in}}%
\pgfpathlineto{\pgfqpoint{2.123366in}{2.097077in}}%
\pgfpathlineto{\pgfqpoint{2.137880in}{2.161311in}}%
\pgfpathlineto{\pgfqpoint{2.148525in}{2.205863in}}%
\pgfpathlineto{\pgfqpoint{2.152734in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{2.155492in}{2.216559in}}%
\pgfpathlineto{\pgfqpoint{2.157572in}{2.215281in}}%
\pgfpathlineto{\pgfqpoint{2.160040in}{2.210684in}}%
\pgfpathlineto{\pgfqpoint{2.163233in}{2.199427in}}%
\pgfpathlineto{\pgfqpoint{2.167442in}{2.175371in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{2.119376in}}%
\pgfpathlineto{\pgfqpoint{2.179828in}{2.084755in}}%
\pgfpathlineto{\pgfqpoint{2.182538in}{2.078618in}}%
\pgfpathlineto{\pgfqpoint{2.184037in}{2.079014in}}%
\pgfpathlineto{\pgfqpoint{2.185924in}{2.082706in}}%
\pgfpathlineto{\pgfqpoint{2.189553in}{2.095903in}}%
\pgfpathlineto{\pgfqpoint{2.203681in}{2.150412in}}%
\pgfpathlineto{\pgfqpoint{2.214180in}{2.184676in}}%
\pgfpathlineto{\pgfqpoint{2.218002in}{2.190459in}}%
\pgfpathlineto{\pgfqpoint{2.220470in}{2.190950in}}%
\pgfpathlineto{\pgfqpoint{2.222647in}{2.188974in}}%
\pgfpathlineto{\pgfqpoint{2.225405in}{2.182983in}}%
\pgfpathlineto{\pgfqpoint{2.228985in}{2.169192in}}%
\pgfpathlineto{\pgfqpoint{2.233920in}{2.140083in}}%
\pgfpathlineto{\pgfqpoint{2.244612in}{2.074735in}}%
\pgfpathlineto{\pgfqpoint{2.247273in}{2.070189in}}%
\pgfpathlineto{\pgfqpoint{2.248918in}{2.070739in}}%
\pgfpathlineto{\pgfqpoint{2.251047in}{2.074616in}}%
\pgfpathlineto{\pgfqpoint{2.254918in}{2.087358in}}%
\pgfpathlineto{\pgfqpoint{2.282109in}{2.186465in}}%
\pgfpathlineto{\pgfqpoint{2.285157in}{2.189014in}}%
\pgfpathlineto{\pgfqpoint{2.287334in}{2.188200in}}%
\pgfpathlineto{\pgfqpoint{2.289753in}{2.184495in}}%
\pgfpathlineto{\pgfqpoint{2.292898in}{2.175043in}}%
\pgfpathlineto{\pgfqpoint{2.297059in}{2.154568in}}%
\pgfpathlineto{\pgfqpoint{2.303881in}{2.107400in}}%
\pgfpathlineto{\pgfqpoint{2.309735in}{2.073207in}}%
\pgfpathlineto{\pgfqpoint{2.312638in}{2.066794in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{2.066935in}}%
\pgfpathlineto{\pgfqpoint{2.316219in}{2.070080in}}%
\pgfpathlineto{\pgfqpoint{2.319654in}{2.080882in}}%
\pgfpathlineto{\pgfqpoint{2.334991in}{2.142306in}}%
\pgfpathlineto{\pgfqpoint{2.346409in}{2.186757in}}%
\pgfpathlineto{\pgfqpoint{2.350522in}{2.194682in}}%
\pgfpathlineto{\pgfqpoint{2.353231in}{2.195986in}}%
\pgfpathlineto{\pgfqpoint{2.355360in}{2.194531in}}%
\pgfpathlineto{\pgfqpoint{2.357924in}{2.189652in}}%
\pgfpathlineto{\pgfqpoint{2.361311in}{2.177740in}}%
\pgfpathlineto{\pgfqpoint{2.365811in}{2.152708in}}%
\pgfpathlineto{\pgfqpoint{2.378681in}{2.075415in}}%
\pgfpathlineto{\pgfqpoint{2.380858in}{2.073559in}}%
\pgfpathlineto{\pgfqpoint{2.382454in}{2.075102in}}%
\pgfpathlineto{\pgfqpoint{2.384970in}{2.081453in}}%
\pgfpathlineto{\pgfqpoint{2.389954in}{2.101518in}}%
\pgfpathlineto{\pgfqpoint{2.401759in}{2.159198in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{2.210842in}}%
\pgfpathlineto{\pgfqpoint{2.417000in}{2.222497in}}%
\pgfpathlineto{\pgfqpoint{2.419951in}{2.225172in}}%
\pgfpathlineto{\pgfqpoint{2.421983in}{2.224403in}}%
\pgfpathlineto{\pgfqpoint{2.424305in}{2.220666in}}%
\pgfpathlineto{\pgfqpoint{2.427305in}{2.210979in}}%
\pgfpathlineto{\pgfqpoint{2.431224in}{2.189810in}}%
\pgfpathlineto{\pgfqpoint{2.436885in}{2.145044in}}%
\pgfpathlineto{\pgfqpoint{2.444046in}{2.092069in}}%
\pgfpathlineto{\pgfqpoint{2.446803in}{2.084823in}}%
\pgfpathlineto{\pgfqpoint{2.448303in}{2.085029in}}%
\pgfpathlineto{\pgfqpoint{2.450093in}{2.088535in}}%
\pgfpathlineto{\pgfqpoint{2.453383in}{2.101007in}}%
\pgfpathlineto{\pgfqpoint{2.482413in}{2.226119in}}%
\pgfpathlineto{\pgfqpoint{2.485558in}{2.229561in}}%
\pgfpathlineto{\pgfqpoint{2.487687in}{2.229128in}}%
\pgfpathlineto{\pgfqpoint{2.489912in}{2.226049in}}%
\pgfpathlineto{\pgfqpoint{2.492815in}{2.217672in}}%
\pgfpathlineto{\pgfqpoint{2.496541in}{2.199317in}}%
\pgfpathlineto{\pgfqpoint{2.501718in}{2.161109in}}%
\pgfpathlineto{\pgfqpoint{2.510475in}{2.096827in}}%
\pgfpathlineto{\pgfqpoint{2.513233in}{2.090219in}}%
\pgfpathlineto{\pgfqpoint{2.514733in}{2.090487in}}%
\pgfpathlineto{\pgfqpoint{2.516571in}{2.093985in}}%
\pgfpathlineto{\pgfqpoint{2.519861in}{2.106106in}}%
\pgfpathlineto{\pgfqpoint{2.530892in}{2.159596in}}%
\pgfpathlineto{\pgfqpoint{2.544633in}{2.223909in}}%
\pgfpathlineto{\pgfqpoint{2.548939in}{2.233931in}}%
\pgfpathlineto{\pgfqpoint{2.551794in}{2.236031in}}%
\pgfpathlineto{\pgfqpoint{2.553826in}{2.234987in}}%
\pgfpathlineto{\pgfqpoint{2.556196in}{2.230809in}}%
\pgfpathlineto{\pgfqpoint{2.559245in}{2.220313in}}%
\pgfpathlineto{\pgfqpoint{2.563212in}{2.197642in}}%
\pgfpathlineto{\pgfqpoint{2.569018in}{2.149390in}}%
\pgfpathlineto{\pgfqpoint{2.575791in}{2.097845in}}%
\pgfpathlineto{\pgfqpoint{2.578549in}{2.090346in}}%
\pgfpathlineto{\pgfqpoint{2.580049in}{2.090542in}}%
\pgfpathlineto{\pgfqpoint{2.581839in}{2.094099in}}%
\pgfpathlineto{\pgfqpoint{2.585178in}{2.106918in}}%
\pgfpathlineto{\pgfqpoint{2.613336in}{2.229403in}}%
\pgfpathlineto{\pgfqpoint{2.616626in}{2.233443in}}%
\pgfpathlineto{\pgfqpoint{2.618804in}{2.233239in}}%
\pgfpathlineto{\pgfqpoint{2.620981in}{2.230487in}}%
\pgfpathlineto{\pgfqpoint{2.623787in}{2.222845in}}%
\pgfpathlineto{\pgfqpoint{2.627416in}{2.205681in}}%
\pgfpathlineto{\pgfqpoint{2.632351in}{2.170041in}}%
\pgfpathlineto{\pgfqpoint{2.642076in}{2.098092in}}%
\pgfpathlineto{\pgfqpoint{2.644688in}{2.092585in}}%
\pgfpathlineto{\pgfqpoint{2.646140in}{2.093128in}}%
\pgfpathlineto{\pgfqpoint{2.648027in}{2.097081in}}%
\pgfpathlineto{\pgfqpoint{2.651462in}{2.110550in}}%
\pgfpathlineto{\pgfqpoint{2.660606in}{2.158355in}}%
\pgfpathlineto{\pgfqpoint{2.675992in}{2.238292in}}%
\pgfpathlineto{\pgfqpoint{2.680540in}{2.250141in}}%
\pgfpathlineto{\pgfqpoint{2.683539in}{2.252981in}}%
\pgfpathlineto{\pgfqpoint{2.685572in}{2.252269in}}%
\pgfpathlineto{\pgfqpoint{2.687797in}{2.248725in}}%
\pgfpathlineto{\pgfqpoint{2.690700in}{2.239256in}}%
\pgfpathlineto{\pgfqpoint{2.694426in}{2.218467in}}%
\pgfpathlineto{\pgfqpoint{2.699554in}{2.175309in}}%
\pgfpathlineto{\pgfqpoint{2.707876in}{2.106276in}}%
\pgfpathlineto{\pgfqpoint{2.710489in}{2.099723in}}%
\pgfpathlineto{\pgfqpoint{2.711843in}{2.100261in}}%
\pgfpathlineto{\pgfqpoint{2.713633in}{2.104395in}}%
\pgfpathlineto{\pgfqpoint{2.717069in}{2.119226in}}%
\pgfpathlineto{\pgfqpoint{2.732841in}{2.204810in}}%
\pgfpathlineto{\pgfqpoint{2.741308in}{2.245675in}}%
\pgfpathlineto{\pgfqpoint{2.746098in}{2.259175in}}%
\pgfpathlineto{\pgfqpoint{2.749291in}{2.262827in}}%
\pgfpathlineto{\pgfqpoint{2.751420in}{2.262441in}}%
\pgfpathlineto{\pgfqpoint{2.753597in}{2.259376in}}%
\pgfpathlineto{\pgfqpoint{2.756404in}{2.250947in}}%
\pgfpathlineto{\pgfqpoint{2.759984in}{2.232137in}}%
\pgfpathlineto{\pgfqpoint{2.764774in}{2.193335in}}%
\pgfpathlineto{\pgfqpoint{2.774450in}{2.112723in}}%
\pgfpathlineto{\pgfqpoint{2.776918in}{2.107536in}}%
\pgfpathlineto{\pgfqpoint{2.778176in}{2.108313in}}%
\pgfpathlineto{\pgfqpoint{2.780014in}{2.112978in}}%
\pgfpathlineto{\pgfqpoint{2.783401in}{2.128966in}}%
\pgfpathlineto{\pgfqpoint{2.793416in}{2.191531in}}%
\pgfpathlineto{\pgfqpoint{2.804157in}{2.252938in}}%
\pgfpathlineto{\pgfqpoint{2.809915in}{2.274001in}}%
\pgfpathlineto{\pgfqpoint{2.813882in}{2.281493in}}%
\pgfpathlineto{\pgfqpoint{2.816350in}{2.282464in}}%
\pgfpathlineto{\pgfqpoint{2.818333in}{2.280739in}}%
\pgfpathlineto{\pgfqpoint{2.820753in}{2.275096in}}%
\pgfpathlineto{\pgfqpoint{2.823849in}{2.261396in}}%
\pgfpathlineto{\pgfqpoint{2.827816in}{2.232410in}}%
\pgfpathlineto{\pgfqpoint{2.834348in}{2.164480in}}%
\pgfpathlineto{\pgfqpoint{2.839428in}{2.122034in}}%
\pgfpathlineto{\pgfqpoint{2.841896in}{2.115446in}}%
\pgfpathlineto{\pgfqpoint{2.843105in}{2.116077in}}%
\pgfpathlineto{\pgfqpoint{2.844847in}{2.120711in}}%
\pgfpathlineto{\pgfqpoint{2.848185in}{2.137493in}}%
\pgfpathlineto{\pgfqpoint{2.870780in}{2.264758in}}%
\pgfpathlineto{\pgfqpoint{2.876151in}{2.281440in}}%
\pgfpathlineto{\pgfqpoint{2.879779in}{2.286741in}}%
\pgfpathlineto{\pgfqpoint{2.882053in}{2.286906in}}%
\pgfpathlineto{\pgfqpoint{2.884085in}{2.284543in}}%
\pgfpathlineto{\pgfqpoint{2.886650in}{2.277597in}}%
\pgfpathlineto{\pgfqpoint{2.889891in}{2.261550in}}%
\pgfpathlineto{\pgfqpoint{2.894101in}{2.227970in}}%
\pgfpathlineto{\pgfqpoint{2.906438in}{2.120403in}}%
\pgfpathlineto{\pgfqpoint{2.907890in}{2.119392in}}%
\pgfpathlineto{\pgfqpoint{2.908083in}{2.119529in}}%
\pgfpathlineto{\pgfqpoint{2.909486in}{2.122278in}}%
\pgfpathlineto{\pgfqpoint{2.911954in}{2.133242in}}%
\pgfpathlineto{\pgfqpoint{2.917179in}{2.169285in}}%
\pgfpathlineto{\pgfqpoint{2.929226in}{2.251047in}}%
\pgfpathlineto{\pgfqpoint{2.936532in}{2.285900in}}%
\pgfpathlineto{\pgfqpoint{2.942144in}{2.303281in}}%
\pgfpathlineto{\pgfqpoint{2.945676in}{2.308395in}}%
\pgfpathlineto{\pgfqpoint{2.947805in}{2.308394in}}%
\pgfpathlineto{\pgfqpoint{2.949789in}{2.305742in}}%
\pgfpathlineto{\pgfqpoint{2.952305in}{2.297963in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{2.279898in}}%
\pgfpathlineto{\pgfqpoint{2.959659in}{2.242031in}}%
\pgfpathlineto{\pgfqpoint{2.971077in}{2.129715in}}%
\pgfpathlineto{\pgfqpoint{2.972480in}{2.128335in}}%
\pgfpathlineto{\pgfqpoint{2.972722in}{2.128504in}}%
\pgfpathlineto{\pgfqpoint{2.974029in}{2.131290in}}%
\pgfpathlineto{\pgfqpoint{2.976399in}{2.142804in}}%
\pgfpathlineto{\pgfqpoint{2.982012in}{2.184493in}}%
\pgfpathlineto{\pgfqpoint{2.991108in}{2.246716in}}%
\pgfpathlineto{\pgfqpoint{2.999236in}{2.287004in}}%
\pgfpathlineto{\pgfqpoint{3.006106in}{2.311010in}}%
\pgfpathlineto{\pgfqpoint{3.010412in}{2.319382in}}%
\pgfpathlineto{\pgfqpoint{3.012831in}{2.320367in}}%
\pgfpathlineto{\pgfqpoint{3.014670in}{2.318653in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{2.312905in}}%
\pgfpathlineto{\pgfqpoint{3.019847in}{2.298656in}}%
\pgfpathlineto{\pgfqpoint{3.023572in}{2.267758in}}%
\pgfpathlineto{\pgfqpoint{3.029330in}{2.197694in}}%
\pgfpathlineto{\pgfqpoint{3.034894in}{2.139366in}}%
\pgfpathlineto{\pgfqpoint{3.037265in}{2.131948in}}%
\pgfpathlineto{\pgfqpoint{3.038232in}{2.132790in}}%
\pgfpathlineto{\pgfqpoint{3.039781in}{2.138387in}}%
\pgfpathlineto{\pgfqpoint{3.042635in}{2.158945in}}%
\pgfpathlineto{\pgfqpoint{3.057247in}{2.277868in}}%
\pgfpathlineto{\pgfqpoint{3.065085in}{2.313989in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{2.340882in}}%
\pgfpathlineto{\pgfqpoint{3.076648in}{2.347750in}}%
\pgfpathlineto{\pgfqpoint{3.078729in}{2.348043in}}%
\pgfpathlineto{\pgfqpoint{3.080470in}{2.345689in}}%
\pgfpathlineto{\pgfqpoint{3.082744in}{2.338252in}}%
\pgfpathlineto{\pgfqpoint{3.085696in}{2.319930in}}%
\pgfpathlineto{\pgfqpoint{3.089566in}{2.280052in}}%
\pgfpathlineto{\pgfqpoint{3.101565in}{2.143534in}}%
\pgfpathlineto{\pgfqpoint{3.102339in}{2.143840in}}%
\pgfpathlineto{\pgfqpoint{3.102533in}{2.144182in}}%
\pgfpathlineto{\pgfqpoint{3.103936in}{2.149565in}}%
\pgfpathlineto{\pgfqpoint{3.106597in}{2.170483in}}%
\pgfpathlineto{\pgfqpoint{3.119128in}{2.280969in}}%
\pgfpathlineto{\pgfqpoint{3.125515in}{2.309121in}}%
\pgfpathlineto{\pgfqpoint{3.126482in}{2.312920in}}%
\pgfpathlineto{\pgfqpoint{3.126482in}{2.312920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{1.852500in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.982213in}{1.894372in}}%
\pgfpathlineto{\pgfqpoint{0.983762in}{1.894422in}}%
\pgfpathlineto{\pgfqpoint{0.984874in}{1.888408in}}%
\pgfpathlineto{\pgfqpoint{1.018694in}{1.888381in}}%
\pgfpathlineto{\pgfqpoint{1.092381in}{1.889597in}}%
\pgfpathlineto{\pgfqpoint{1.120055in}{1.892401in}}%
\pgfpathlineto{\pgfqpoint{1.161810in}{1.898693in}}%
\pgfpathlineto{\pgfqpoint{1.168874in}{1.903464in}}%
\pgfpathlineto{\pgfqpoint{1.176663in}{1.911572in}}%
\pgfpathlineto{\pgfqpoint{1.186340in}{1.925113in}}%
\pgfpathlineto{\pgfqpoint{1.213386in}{1.965024in}}%
\pgfpathlineto{\pgfqpoint{1.219385in}{1.969012in}}%
\pgfpathlineto{\pgfqpoint{1.224514in}{1.969868in}}%
\pgfpathlineto{\pgfqpoint{1.230174in}{1.968416in}}%
\pgfpathlineto{\pgfqpoint{1.240673in}{1.965286in}}%
\pgfpathlineto{\pgfqpoint{1.244399in}{1.966946in}}%
\pgfpathlineto{\pgfqpoint{1.248269in}{1.971345in}}%
\pgfpathlineto{\pgfqpoint{1.253011in}{1.980466in}}%
\pgfpathlineto{\pgfqpoint{1.258962in}{1.997122in}}%
\pgfpathlineto{\pgfqpoint{1.265300in}{2.021715in}}%
\pgfpathlineto{\pgfqpoint{1.272025in}{2.057464in}}%
\pgfpathlineto{\pgfqpoint{1.282476in}{2.127711in}}%
\pgfpathlineto{\pgfqpoint{1.292491in}{2.189065in}}%
\pgfpathlineto{\pgfqpoint{1.298394in}{2.212846in}}%
\pgfpathlineto{\pgfqpoint{1.302603in}{2.221954in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{2.223847in}}%
\pgfpathlineto{\pgfqpoint{1.307635in}{2.222756in}}%
\pgfpathlineto{\pgfqpoint{1.310199in}{2.218505in}}%
\pgfpathlineto{\pgfqpoint{1.313538in}{2.208028in}}%
\pgfpathlineto{\pgfqpoint{1.317989in}{2.185728in}}%
\pgfpathlineto{\pgfqpoint{1.326456in}{2.128469in}}%
\pgfpathlineto{\pgfqpoint{1.331778in}{2.100943in}}%
\pgfpathlineto{\pgfqpoint{1.334874in}{2.094377in}}%
\pgfpathlineto{\pgfqpoint{1.336713in}{2.094284in}}%
\pgfpathlineto{\pgfqpoint{1.338551in}{2.096949in}}%
\pgfpathlineto{\pgfqpoint{1.341212in}{2.105410in}}%
\pgfpathlineto{\pgfqpoint{1.344841in}{2.125315in}}%
\pgfpathlineto{\pgfqpoint{1.349486in}{2.164662in}}%
\pgfpathlineto{\pgfqpoint{1.357082in}{2.252203in}}%
\pgfpathlineto{\pgfqpoint{1.366129in}{2.347939in}}%
\pgfpathlineto{\pgfqpoint{1.372419in}{2.391959in}}%
\pgfpathlineto{\pgfqpoint{1.377838in}{2.415863in}}%
\pgfpathlineto{\pgfqpoint{1.381563in}{2.424039in}}%
\pgfpathlineto{\pgfqpoint{1.383789in}{2.424863in}}%
\pgfpathlineto{\pgfqpoint{1.385579in}{2.422880in}}%
\pgfpathlineto{\pgfqpoint{1.387902in}{2.416291in}}%
\pgfpathlineto{\pgfqpoint{1.390950in}{2.399995in}}%
\pgfpathlineto{\pgfqpoint{1.394965in}{2.364901in}}%
\pgfpathlineto{\pgfqpoint{1.402320in}{2.275634in}}%
\pgfpathlineto{\pgfqpoint{1.407206in}{2.230533in}}%
\pgfpathlineto{\pgfqpoint{1.409722in}{2.222898in}}%
\pgfpathlineto{\pgfqpoint{1.410932in}{2.223471in}}%
\pgfpathlineto{\pgfqpoint{1.412625in}{2.228126in}}%
\pgfpathlineto{\pgfqpoint{1.416302in}{2.246727in}}%
\pgfpathlineto{\pgfqpoint{1.421624in}{2.269956in}}%
\pgfpathlineto{\pgfqpoint{1.424672in}{2.274951in}}%
\pgfpathlineto{\pgfqpoint{1.426898in}{2.275077in}}%
\pgfpathlineto{\pgfqpoint{1.429849in}{2.272465in}}%
\pgfpathlineto{\pgfqpoint{1.436429in}{2.266571in}}%
\pgfpathlineto{\pgfqpoint{1.447703in}{2.260672in}}%
\pgfpathlineto{\pgfqpoint{1.451380in}{2.253862in}}%
\pgfpathlineto{\pgfqpoint{1.455444in}{2.241188in}}%
\pgfpathlineto{\pgfqpoint{1.460185in}{2.218410in}}%
\pgfpathlineto{\pgfqpoint{1.466717in}{2.174561in}}%
\pgfpathlineto{\pgfqpoint{1.477555in}{2.102590in}}%
\pgfpathlineto{\pgfqpoint{1.482828in}{2.082407in}}%
\pgfpathlineto{\pgfqpoint{1.489699in}{2.065684in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{2.044946in}}%
\pgfpathlineto{\pgfqpoint{1.506294in}{2.014543in}}%
\pgfpathlineto{\pgfqpoint{1.515535in}{1.984175in}}%
\pgfpathlineto{\pgfqpoint{1.519212in}{1.978651in}}%
\pgfpathlineto{\pgfqpoint{1.521583in}{1.978390in}}%
\pgfpathlineto{\pgfqpoint{1.523905in}{1.980682in}}%
\pgfpathlineto{\pgfqpoint{1.527292in}{1.987717in}}%
\pgfpathlineto{\pgfqpoint{1.535710in}{2.012464in}}%
\pgfpathlineto{\pgfqpoint{1.541613in}{2.025680in}}%
\pgfpathlineto{\pgfqpoint{1.545339in}{2.029402in}}%
\pgfpathlineto{\pgfqpoint{1.548048in}{2.029330in}}%
\pgfpathlineto{\pgfqpoint{1.550757in}{2.026776in}}%
\pgfpathlineto{\pgfqpoint{1.554241in}{2.020008in}}%
\pgfpathlineto{\pgfqpoint{1.559999in}{2.002954in}}%
\pgfpathlineto{\pgfqpoint{1.565563in}{1.989028in}}%
\pgfpathlineto{\pgfqpoint{1.567933in}{1.987742in}}%
\pgfpathlineto{\pgfqpoint{1.569675in}{1.989453in}}%
\pgfpathlineto{\pgfqpoint{1.572046in}{1.995566in}}%
\pgfpathlineto{\pgfqpoint{1.575578in}{2.011836in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{2.048998in}}%
\pgfpathlineto{\pgfqpoint{1.590044in}{2.127753in}}%
\pgfpathlineto{\pgfqpoint{1.600301in}{2.212293in}}%
\pgfpathlineto{\pgfqpoint{1.605623in}{2.239368in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{2.249522in}}%
\pgfpathlineto{\pgfqpoint{1.612155in}{2.251464in}}%
\pgfpathlineto{\pgfqpoint{1.614090in}{2.250315in}}%
\pgfpathlineto{\pgfqpoint{1.616461in}{2.245784in}}%
\pgfpathlineto{\pgfqpoint{1.619606in}{2.234283in}}%
\pgfpathlineto{\pgfqpoint{1.623767in}{2.209587in}}%
\pgfpathlineto{\pgfqpoint{1.631024in}{2.149803in}}%
\pgfpathlineto{\pgfqpoint{1.636298in}{2.115283in}}%
\pgfpathlineto{\pgfqpoint{1.639104in}{2.108448in}}%
\pgfpathlineto{\pgfqpoint{1.640797in}{2.108490in}}%
\pgfpathlineto{\pgfqpoint{1.642781in}{2.111575in}}%
\pgfpathlineto{\pgfqpoint{1.647136in}{2.123760in}}%
\pgfpathlineto{\pgfqpoint{1.663779in}{2.177419in}}%
\pgfpathlineto{\pgfqpoint{1.676165in}{2.227635in}}%
\pgfpathlineto{\pgfqpoint{1.681390in}{2.239636in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{2.243568in}}%
\pgfpathlineto{\pgfqpoint{1.687825in}{2.243567in}}%
\pgfpathlineto{\pgfqpoint{1.690341in}{2.241156in}}%
\pgfpathlineto{\pgfqpoint{1.693389in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{1.697115in}{2.220956in}}%
\pgfpathlineto{\pgfqpoint{1.701808in}{2.194139in}}%
\pgfpathlineto{\pgfqpoint{1.710565in}{2.127170in}}%
\pgfpathlineto{\pgfqpoint{1.715645in}{2.098252in}}%
\pgfpathlineto{\pgfqpoint{1.718693in}{2.091285in}}%
\pgfpathlineto{\pgfqpoint{1.720629in}{2.090956in}}%
\pgfpathlineto{\pgfqpoint{1.722709in}{2.093326in}}%
\pgfpathlineto{\pgfqpoint{1.726531in}{2.101851in}}%
\pgfpathlineto{\pgfqpoint{1.737563in}{2.133433in}}%
\pgfpathlineto{\pgfqpoint{1.746223in}{2.166681in}}%
\pgfpathlineto{\pgfqpoint{1.753384in}{2.190337in}}%
\pgfpathlineto{\pgfqpoint{1.757545in}{2.197493in}}%
\pgfpathlineto{\pgfqpoint{1.760303in}{2.198643in}}%
\pgfpathlineto{\pgfqpoint{1.762577in}{2.197157in}}%
\pgfpathlineto{\pgfqpoint{1.765286in}{2.192270in}}%
\pgfpathlineto{\pgfqpoint{1.768721in}{2.180906in}}%
\pgfpathlineto{\pgfqpoint{1.773221in}{2.157385in}}%
\pgfpathlineto{\pgfqpoint{1.781301in}{2.100092in}}%
\pgfpathlineto{\pgfqpoint{1.786429in}{2.072273in}}%
\pgfpathlineto{\pgfqpoint{1.789284in}{2.066456in}}%
\pgfpathlineto{\pgfqpoint{1.791025in}{2.066620in}}%
\pgfpathlineto{\pgfqpoint{1.793106in}{2.069799in}}%
\pgfpathlineto{\pgfqpoint{1.797073in}{2.080991in}}%
\pgfpathlineto{\pgfqpoint{1.806266in}{2.106610in}}%
\pgfpathlineto{\pgfqpoint{1.814298in}{2.121501in}}%
\pgfpathlineto{\pgfqpoint{1.819474in}{2.127387in}}%
\pgfpathlineto{\pgfqpoint{1.822571in}{2.128006in}}%
\pgfpathlineto{\pgfqpoint{1.825135in}{2.126192in}}%
\pgfpathlineto{\pgfqpoint{1.828135in}{2.120950in}}%
\pgfpathlineto{\pgfqpoint{1.831909in}{2.109320in}}%
\pgfpathlineto{\pgfqpoint{1.837279in}{2.084519in}}%
\pgfpathlineto{\pgfqpoint{1.846520in}{2.042081in}}%
\pgfpathlineto{\pgfqpoint{1.849520in}{2.037189in}}%
\pgfpathlineto{\pgfqpoint{1.851407in}{2.037395in}}%
\pgfpathlineto{\pgfqpoint{1.853584in}{2.040411in}}%
\pgfpathlineto{\pgfqpoint{1.857261in}{2.050118in}}%
\pgfpathlineto{\pgfqpoint{1.869357in}{2.084126in}}%
\pgfpathlineto{\pgfqpoint{1.874389in}{2.091297in}}%
\pgfpathlineto{\pgfqpoint{1.878114in}{2.093274in}}%
\pgfpathlineto{\pgfqpoint{1.881017in}{2.092422in}}%
\pgfpathlineto{\pgfqpoint{1.883968in}{2.088977in}}%
\pgfpathlineto{\pgfqpoint{1.887500in}{2.081003in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{2.064697in}}%
\pgfpathlineto{\pgfqpoint{1.905208in}{2.012657in}}%
\pgfpathlineto{\pgfqpoint{1.907144in}{2.012277in}}%
\pgfpathlineto{\pgfqpoint{1.908982in}{2.014627in}}%
\pgfpathlineto{\pgfqpoint{1.911885in}{2.022729in}}%
\pgfpathlineto{\pgfqpoint{1.918127in}{2.048711in}}%
\pgfpathlineto{\pgfqpoint{1.927851in}{2.086101in}}%
\pgfpathlineto{\pgfqpoint{1.935157in}{2.106089in}}%
\pgfpathlineto{\pgfqpoint{1.939657in}{2.112939in}}%
\pgfpathlineto{\pgfqpoint{1.942511in}{2.113948in}}%
\pgfpathlineto{\pgfqpoint{1.944882in}{2.112365in}}%
\pgfpathlineto{\pgfqpoint{1.947688in}{2.107365in}}%
\pgfpathlineto{\pgfqpoint{1.951365in}{2.095622in}}%
\pgfpathlineto{\pgfqpoint{1.956929in}{2.069083in}}%
\pgfpathlineto{\pgfqpoint{1.964138in}{2.036991in}}%
\pgfpathlineto{\pgfqpoint{1.966896in}{2.032803in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{2.033366in}}%
\pgfpathlineto{\pgfqpoint{1.970622in}{2.037099in}}%
\pgfpathlineto{\pgfqpoint{1.974105in}{2.048843in}}%
\pgfpathlineto{\pgfqpoint{1.997571in}{2.138544in}}%
\pgfpathlineto{\pgfqpoint{2.002699in}{2.150039in}}%
\pgfpathlineto{\pgfqpoint{2.005893in}{2.152717in}}%
\pgfpathlineto{\pgfqpoint{2.008167in}{2.152028in}}%
\pgfpathlineto{\pgfqpoint{2.010683in}{2.148530in}}%
\pgfpathlineto{\pgfqpoint{2.013924in}{2.139673in}}%
\pgfpathlineto{\pgfqpoint{2.018327in}{2.120297in}}%
\pgfpathlineto{\pgfqpoint{2.033035in}{2.049044in}}%
\pgfpathlineto{\pgfqpoint{2.035164in}{2.048128in}}%
\pgfpathlineto{\pgfqpoint{2.037099in}{2.050019in}}%
\pgfpathlineto{\pgfqpoint{2.040244in}{2.056936in}}%
\pgfpathlineto{\pgfqpoint{2.068403in}{2.129714in}}%
\pgfpathlineto{\pgfqpoint{2.072467in}{2.134275in}}%
\pgfpathlineto{\pgfqpoint{2.075225in}{2.134507in}}%
\pgfpathlineto{\pgfqpoint{2.077789in}{2.132334in}}%
\pgfpathlineto{\pgfqpoint{2.080934in}{2.126346in}}%
\pgfpathlineto{\pgfqpoint{2.085047in}{2.113105in}}%
\pgfpathlineto{\pgfqpoint{2.091288in}{2.084199in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{2.048679in}}%
\pgfpathlineto{\pgfqpoint{2.102851in}{2.042121in}}%
\pgfpathlineto{\pgfqpoint{2.105125in}{2.041549in}}%
\pgfpathlineto{\pgfqpoint{2.107351in}{2.043553in}}%
\pgfpathlineto{\pgfqpoint{2.110883in}{2.050365in}}%
\pgfpathlineto{\pgfqpoint{2.122301in}{2.080032in}}%
\pgfpathlineto{\pgfqpoint{2.138800in}{2.119397in}}%
\pgfpathlineto{\pgfqpoint{2.142622in}{2.123078in}}%
\pgfpathlineto{\pgfqpoint{2.145283in}{2.122934in}}%
\pgfpathlineto{\pgfqpoint{2.147896in}{2.120313in}}%
\pgfpathlineto{\pgfqpoint{2.151137in}{2.113451in}}%
\pgfpathlineto{\pgfqpoint{2.155395in}{2.098565in}}%
\pgfpathlineto{\pgfqpoint{2.162410in}{2.064261in}}%
\pgfpathlineto{\pgfqpoint{2.168749in}{2.037578in}}%
\pgfpathlineto{\pgfqpoint{2.171845in}{2.032271in}}%
\pgfpathlineto{\pgfqpoint{2.173829in}{2.032286in}}%
\pgfpathlineto{\pgfqpoint{2.176006in}{2.035026in}}%
\pgfpathlineto{\pgfqpoint{2.179635in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{2.199568in}{2.098915in}}%
\pgfpathlineto{\pgfqpoint{2.205906in}{2.110317in}}%
\pgfpathlineto{\pgfqpoint{2.209535in}{2.112955in}}%
\pgfpathlineto{\pgfqpoint{2.212148in}{2.112325in}}%
\pgfpathlineto{\pgfqpoint{2.214857in}{2.109090in}}%
\pgfpathlineto{\pgfqpoint{2.218292in}{2.101018in}}%
\pgfpathlineto{\pgfqpoint{2.222937in}{2.083613in}}%
\pgfpathlineto{\pgfqpoint{2.235565in}{2.032886in}}%
\pgfpathlineto{\pgfqpoint{2.238032in}{2.031035in}}%
\pgfpathlineto{\pgfqpoint{2.239919in}{2.032277in}}%
\pgfpathlineto{\pgfqpoint{2.242629in}{2.037386in}}%
\pgfpathlineto{\pgfqpoint{2.247854in}{2.053216in}}%
\pgfpathlineto{\pgfqpoint{2.258498in}{2.084558in}}%
\pgfpathlineto{\pgfqpoint{2.266965in}{2.102591in}}%
\pgfpathlineto{\pgfqpoint{2.271707in}{2.108388in}}%
\pgfpathlineto{\pgfqpoint{2.274755in}{2.109138in}}%
\pgfpathlineto{\pgfqpoint{2.277319in}{2.107443in}}%
\pgfpathlineto{\pgfqpoint{2.280319in}{2.102443in}}%
\pgfpathlineto{\pgfqpoint{2.284189in}{2.091097in}}%
\pgfpathlineto{\pgfqpoint{2.289608in}{2.067411in}}%
\pgfpathlineto{\pgfqpoint{2.298607in}{2.028694in}}%
\pgfpathlineto{\pgfqpoint{2.301607in}{2.024008in}}%
\pgfpathlineto{\pgfqpoint{2.303542in}{2.024228in}}%
\pgfpathlineto{\pgfqpoint{2.305768in}{2.027267in}}%
\pgfpathlineto{\pgfqpoint{2.309542in}{2.036993in}}%
\pgfpathlineto{\pgfqpoint{2.323379in}{2.075363in}}%
\pgfpathlineto{\pgfqpoint{2.331072in}{2.089080in}}%
\pgfpathlineto{\pgfqpoint{2.335765in}{2.093654in}}%
\pgfpathlineto{\pgfqpoint{2.338910in}{2.094002in}}%
\pgfpathlineto{\pgfqpoint{2.341716in}{2.091954in}}%
\pgfpathlineto{\pgfqpoint{2.344958in}{2.086502in}}%
\pgfpathlineto{\pgfqpoint{2.349167in}{2.074530in}}%
\pgfpathlineto{\pgfqpoint{2.356279in}{2.046083in}}%
\pgfpathlineto{\pgfqpoint{2.362376in}{2.025530in}}%
\pgfpathlineto{\pgfqpoint{2.365521in}{2.021331in}}%
\pgfpathlineto{\pgfqpoint{2.367601in}{2.021576in}}%
\pgfpathlineto{\pgfqpoint{2.370020in}{2.024562in}}%
\pgfpathlineto{\pgfqpoint{2.373988in}{2.033762in}}%
\pgfpathlineto{\pgfqpoint{2.389905in}{2.074070in}}%
\pgfpathlineto{\pgfqpoint{2.397356in}{2.086141in}}%
\pgfpathlineto{\pgfqpoint{2.401759in}{2.089696in}}%
\pgfpathlineto{\pgfqpoint{2.404856in}{2.089609in}}%
\pgfpathlineto{\pgfqpoint{2.407759in}{2.087124in}}%
\pgfpathlineto{\pgfqpoint{2.411194in}{2.080902in}}%
\pgfpathlineto{\pgfqpoint{2.415693in}{2.067593in}}%
\pgfpathlineto{\pgfqpoint{2.424305in}{2.033206in}}%
\pgfpathlineto{\pgfqpoint{2.429434in}{2.018121in}}%
\pgfpathlineto{\pgfqpoint{2.432434in}{2.014922in}}%
\pgfpathlineto{\pgfqpoint{2.434563in}{2.015474in}}%
\pgfpathlineto{\pgfqpoint{2.437224in}{2.018938in}}%
\pgfpathlineto{\pgfqpoint{2.441917in}{2.029507in}}%
\pgfpathlineto{\pgfqpoint{2.454109in}{2.057411in}}%
\pgfpathlineto{\pgfqpoint{2.462673in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{2.467850in}{2.075802in}}%
\pgfpathlineto{\pgfqpoint{2.471333in}{2.076274in}}%
\pgfpathlineto{\pgfqpoint{2.474381in}{2.074374in}}%
\pgfpathlineto{\pgfqpoint{2.477865in}{2.069262in}}%
\pgfpathlineto{\pgfqpoint{2.482316in}{2.058278in}}%
\pgfpathlineto{\pgfqpoint{2.490444in}{2.030675in}}%
\pgfpathlineto{\pgfqpoint{2.496105in}{2.015453in}}%
\pgfpathlineto{\pgfqpoint{2.499298in}{2.012074in}}%
\pgfpathlineto{\pgfqpoint{2.501621in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{2.504330in}{2.015483in}}%
\pgfpathlineto{\pgfqpoint{2.508733in}{2.024454in}}%
\pgfpathlineto{\pgfqpoint{2.524554in}{2.059018in}}%
\pgfpathlineto{\pgfqpoint{2.532150in}{2.069823in}}%
\pgfpathlineto{\pgfqpoint{2.536747in}{2.073033in}}%
\pgfpathlineto{\pgfqpoint{2.540037in}{2.072827in}}%
\pgfpathlineto{\pgfqpoint{2.543133in}{2.070251in}}%
\pgfpathlineto{\pgfqpoint{2.546762in}{2.064021in}}%
\pgfpathlineto{\pgfqpoint{2.551503in}{2.050937in}}%
\pgfpathlineto{\pgfqpoint{2.566115in}{2.006667in}}%
\pgfpathlineto{\pgfqpoint{2.568679in}{2.005611in}}%
\pgfpathlineto{\pgfqpoint{2.571001in}{2.007189in}}%
\pgfpathlineto{\pgfqpoint{2.574340in}{2.012684in}}%
\pgfpathlineto{\pgfqpoint{2.594951in}{2.052596in}}%
\pgfpathlineto{\pgfqpoint{2.600660in}{2.057400in}}%
\pgfpathlineto{\pgfqpoint{2.604627in}{2.058139in}}%
\pgfpathlineto{\pgfqpoint{2.608014in}{2.056474in}}%
\pgfpathlineto{\pgfqpoint{2.611643in}{2.051956in}}%
\pgfpathlineto{\pgfqpoint{2.616142in}{2.042378in}}%
\pgfpathlineto{\pgfqpoint{2.623690in}{2.019884in}}%
\pgfpathlineto{\pgfqpoint{2.629980in}{2.004133in}}%
\pgfpathlineto{\pgfqpoint{2.633318in}{2.000771in}}%
\pgfpathlineto{\pgfqpoint{2.635737in}{2.001089in}}%
\pgfpathlineto{\pgfqpoint{2.638544in}{2.004050in}}%
\pgfpathlineto{\pgfqpoint{2.643043in}{2.012655in}}%
\pgfpathlineto{\pgfqpoint{2.656107in}{2.038886in}}%
\pgfpathlineto{\pgfqpoint{2.662299in}{2.045942in}}%
\pgfpathlineto{\pgfqpoint{2.667283in}{2.048591in}}%
\pgfpathlineto{\pgfqpoint{2.671153in}{2.048281in}}%
\pgfpathlineto{\pgfqpoint{2.674734in}{2.045678in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{2.039758in}}%
\pgfpathlineto{\pgfqpoint{2.683830in}{2.027870in}}%
\pgfpathlineto{\pgfqpoint{2.698103in}{1.991782in}}%
\pgfpathlineto{\pgfqpoint{2.700957in}{1.990571in}}%
\pgfpathlineto{\pgfqpoint{2.703473in}{1.991972in}}%
\pgfpathlineto{\pgfqpoint{2.707005in}{1.996951in}}%
\pgfpathlineto{\pgfqpoint{2.725536in}{2.027482in}}%
\pgfpathlineto{\pgfqpoint{2.730809in}{2.030476in}}%
\pgfpathlineto{\pgfqpoint{2.735212in}{2.030556in}}%
\pgfpathlineto{\pgfqpoint{2.739228in}{2.028362in}}%
\pgfpathlineto{\pgfqpoint{2.743582in}{2.023228in}}%
\pgfpathlineto{\pgfqpoint{2.749001in}{2.013003in}}%
\pgfpathlineto{\pgfqpoint{2.762887in}{1.984944in}}%
\pgfpathlineto{\pgfqpoint{2.766032in}{1.983631in}}%
\pgfpathlineto{\pgfqpoint{2.768838in}{1.984875in}}%
\pgfpathlineto{\pgfqpoint{2.772515in}{1.989298in}}%
\pgfpathlineto{\pgfqpoint{2.780547in}{2.003596in}}%
\pgfpathlineto{\pgfqpoint{2.788288in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.794094in}{2.020015in}}%
\pgfpathlineto{\pgfqpoint{2.798980in}{2.021452in}}%
\pgfpathlineto{\pgfqpoint{2.803286in}{2.020468in}}%
\pgfpathlineto{\pgfqpoint{2.807592in}{2.017090in}}%
\pgfpathlineto{\pgfqpoint{2.812479in}{2.010180in}}%
\pgfpathlineto{\pgfqpoint{2.819108in}{1.996447in}}%
\pgfpathlineto{\pgfqpoint{2.828494in}{1.977644in}}%
\pgfpathlineto{\pgfqpoint{2.832268in}{1.974596in}}%
\pgfpathlineto{\pgfqpoint{2.835171in}{1.974873in}}%
\pgfpathlineto{\pgfqpoint{2.838509in}{1.977686in}}%
\pgfpathlineto{\pgfqpoint{2.844121in}{1.985945in}}%
\pgfpathlineto{\pgfqpoint{2.854330in}{2.000529in}}%
\pgfpathlineto{\pgfqpoint{2.860184in}{2.005074in}}%
\pgfpathlineto{\pgfqpoint{2.865265in}{2.006371in}}%
\pgfpathlineto{\pgfqpoint{2.869909in}{2.005308in}}%
\pgfpathlineto{\pgfqpoint{2.874651in}{2.001841in}}%
\pgfpathlineto{\pgfqpoint{2.880118in}{1.994861in}}%
\pgfpathlineto{\pgfqpoint{2.889940in}{1.977686in}}%
\pgfpathlineto{\pgfqpoint{2.895842in}{1.969890in}}%
\pgfpathlineto{\pgfqpoint{2.899519in}{1.968242in}}%
\pgfpathlineto{\pgfqpoint{2.902761in}{1.969203in}}%
\pgfpathlineto{\pgfqpoint{2.906777in}{1.973021in}}%
\pgfpathlineto{\pgfqpoint{2.915099in}{1.984983in}}%
\pgfpathlineto{\pgfqpoint{2.922937in}{1.994354in}}%
\pgfpathlineto{\pgfqpoint{2.928597in}{1.997882in}}%
\pgfpathlineto{\pgfqpoint{2.933532in}{1.998446in}}%
\pgfpathlineto{\pgfqpoint{2.938225in}{1.996717in}}%
\pgfpathlineto{\pgfqpoint{2.943257in}{1.992333in}}%
\pgfpathlineto{\pgfqpoint{2.949257in}{1.983887in}}%
\pgfpathlineto{\pgfqpoint{2.964788in}{1.960362in}}%
\pgfpathlineto{\pgfqpoint{2.968319in}{1.959506in}}%
\pgfpathlineto{\pgfqpoint{2.971706in}{1.961057in}}%
\pgfpathlineto{\pgfqpoint{2.976448in}{1.966064in}}%
\pgfpathlineto{\pgfqpoint{2.990817in}{1.982593in}}%
\pgfpathlineto{\pgfqpoint{2.996236in}{1.984941in}}%
\pgfpathlineto{\pgfqpoint{3.001171in}{1.984705in}}%
\pgfpathlineto{\pgfqpoint{3.006203in}{1.982177in}}%
\pgfpathlineto{\pgfqpoint{3.012009in}{1.976576in}}%
\pgfpathlineto{\pgfqpoint{3.020718in}{1.964525in}}%
\pgfpathlineto{\pgfqpoint{3.028604in}{1.954996in}}%
\pgfpathlineto{\pgfqpoint{3.032862in}{1.953036in}}%
\pgfpathlineto{\pgfqpoint{3.036539in}{1.953777in}}%
\pgfpathlineto{\pgfqpoint{3.040942in}{1.957190in}}%
\pgfpathlineto{\pgfqpoint{3.061166in}{1.976053in}}%
\pgfpathlineto{\pgfqpoint{3.066246in}{1.976364in}}%
\pgfpathlineto{\pgfqpoint{3.071278in}{1.974403in}}%
\pgfpathlineto{\pgfqpoint{3.076987in}{1.969630in}}%
\pgfpathlineto{\pgfqpoint{3.084631in}{1.959970in}}%
\pgfpathlineto{\pgfqpoint{3.095662in}{1.946337in}}%
\pgfpathlineto{\pgfqpoint{3.100065in}{1.944307in}}%
\pgfpathlineto{\pgfqpoint{3.103936in}{1.944940in}}%
\pgfpathlineto{\pgfqpoint{3.108677in}{1.948222in}}%
\pgfpathlineto{\pgfqpoint{3.126289in}{1.962503in}}%
\pgfpathlineto{\pgfqpoint{3.126482in}{1.962565in}}%
\pgfpathlineto{\pgfqpoint{3.126482in}{1.962565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233696in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{3.233696in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{3.233696in}{1.852500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.233696in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941304in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.941304in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.941304in}{1.852500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.941304in}{1.852500in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489719in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{4.489719in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.941304in}{1.852500in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109016in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{5.109016in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.941304in}{1.852500in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728314in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{5.728314in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.941304in}{1.852500in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941304in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.852500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604691in, y=1.802180in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.941304in}{1.852500in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941304in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604691in, y=2.274680in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549135in,y=2.246250in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \|u(t)\|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.941304in}{1.852500in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050066in}{1.842500in}}%
\pgfpathlineto{\pgfqpoint{4.050066in}{2.473802in}}%
\pgfpathlineto{\pgfqpoint{4.051130in}{2.470654in}}%
\pgfpathlineto{\pgfqpoint{4.059355in}{2.441997in}}%
\pgfpathlineto{\pgfqpoint{4.065694in}{2.411341in}}%
\pgfpathlineto{\pgfqpoint{4.071161in}{2.373510in}}%
\pgfpathlineto{\pgfqpoint{4.075564in}{2.327105in}}%
\pgfpathlineto{\pgfqpoint{4.078709in}{2.269642in}}%
\pgfpathlineto{\pgfqpoint{4.080644in}{2.190183in}}%
\pgfpathlineto{\pgfqpoint{4.081515in}{2.049780in}}%
\pgfpathlineto{\pgfqpoint{4.081611in}{2.012762in}}%
\pgfpathlineto{\pgfqpoint{4.082337in}{2.164609in}}%
\pgfpathlineto{\pgfqpoint{4.084418in}{2.251532in}}%
\pgfpathlineto{\pgfqpoint{4.087417in}{2.292290in}}%
\pgfpathlineto{\pgfqpoint{4.090949in}{2.313218in}}%
\pgfpathlineto{\pgfqpoint{4.094481in}{2.322471in}}%
\pgfpathlineto{\pgfqpoint{4.097481in}{2.325059in}}%
\pgfpathlineto{\pgfqpoint{4.099997in}{2.324514in}}%
\pgfpathlineto{\pgfqpoint{4.102900in}{2.321326in}}%
\pgfpathlineto{\pgfqpoint{4.106674in}{2.313512in}}%
\pgfpathlineto{\pgfqpoint{4.111367in}{2.298214in}}%
\pgfpathlineto{\pgfqpoint{4.116786in}{2.272349in}}%
\pgfpathlineto{\pgfqpoint{4.122833in}{2.231759in}}%
\pgfpathlineto{\pgfqpoint{4.132123in}{2.168502in}}%
\pgfpathlineto{\pgfqpoint{4.133187in}{2.167845in}}%
\pgfpathlineto{\pgfqpoint{4.133526in}{2.168168in}}%
\pgfpathlineto{\pgfqpoint{4.134881in}{2.171946in}}%
\pgfpathlineto{\pgfqpoint{4.137348in}{2.187057in}}%
\pgfpathlineto{\pgfqpoint{4.155782in}{2.320003in}}%
\pgfpathlineto{\pgfqpoint{4.163330in}{2.351228in}}%
\pgfpathlineto{\pgfqpoint{4.170974in}{2.373844in}}%
\pgfpathlineto{\pgfqpoint{4.178425in}{2.389336in}}%
\pgfpathlineto{\pgfqpoint{4.185295in}{2.398860in}}%
\pgfpathlineto{\pgfqpoint{4.191392in}{2.403803in}}%
\pgfpathlineto{\pgfqpoint{4.196714in}{2.405441in}}%
\pgfpathlineto{\pgfqpoint{4.201552in}{2.404663in}}%
\pgfpathlineto{\pgfqpoint{4.206342in}{2.401587in}}%
\pgfpathlineto{\pgfqpoint{4.211422in}{2.395516in}}%
\pgfpathlineto{\pgfqpoint{4.216792in}{2.385427in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{2.369878in}}%
\pgfpathlineto{\pgfqpoint{4.227969in}{2.347592in}}%
\pgfpathlineto{\pgfqpoint{4.233097in}{2.317559in}}%
\pgfpathlineto{\pgfqpoint{4.237452in}{2.278273in}}%
\pgfpathlineto{\pgfqpoint{4.240694in}{2.227929in}}%
\pgfpathlineto{\pgfqpoint{4.242774in}{2.159526in}}%
\pgfpathlineto{\pgfqpoint{4.243838in}{2.042333in}}%
\pgfpathlineto{\pgfqpoint{4.244080in}{1.880869in}}%
\pgfpathlineto{\pgfqpoint{4.244709in}{2.106626in}}%
\pgfpathlineto{\pgfqpoint{4.246741in}{2.201492in}}%
\pgfpathlineto{\pgfqpoint{4.249789in}{2.247877in}}%
\pgfpathlineto{\pgfqpoint{4.253660in}{2.275420in}}%
\pgfpathlineto{\pgfqpoint{4.258111in}{2.292277in}}%
\pgfpathlineto{\pgfqpoint{4.263385in}{2.303827in}}%
\pgfpathlineto{\pgfqpoint{4.272481in}{2.317419in}}%
\pgfpathlineto{\pgfqpoint{4.286754in}{2.335778in}}%
\pgfpathlineto{\pgfqpoint{4.292705in}{2.339775in}}%
\pgfpathlineto{\pgfqpoint{4.298172in}{2.340816in}}%
\pgfpathlineto{\pgfqpoint{4.304849in}{2.339637in}}%
\pgfpathlineto{\pgfqpoint{4.333443in}{2.330059in}}%
\pgfpathlineto{\pgfqpoint{4.337797in}{2.324564in}}%
\pgfpathlineto{\pgfqpoint{4.341910in}{2.315541in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{2.301000in}}%
\pgfpathlineto{\pgfqpoint{4.349700in}{2.278427in}}%
\pgfpathlineto{\pgfqpoint{4.352941in}{2.244783in}}%
\pgfpathlineto{\pgfqpoint{4.355409in}{2.194366in}}%
\pgfpathlineto{\pgfqpoint{4.356909in}{2.115901in}}%
\pgfpathlineto{\pgfqpoint{4.357537in}{1.958366in}}%
\pgfpathlineto{\pgfqpoint{4.357586in}{1.908296in}}%
\pgfpathlineto{\pgfqpoint{4.358457in}{2.130785in}}%
\pgfpathlineto{\pgfqpoint{4.360682in}{2.218087in}}%
\pgfpathlineto{\pgfqpoint{4.364021in}{2.267004in}}%
\pgfpathlineto{\pgfqpoint{4.368278in}{2.298616in}}%
\pgfpathlineto{\pgfqpoint{4.373068in}{2.318596in}}%
\pgfpathlineto{\pgfqpoint{4.378052in}{2.330577in}}%
\pgfpathlineto{\pgfqpoint{4.383084in}{2.337309in}}%
\pgfpathlineto{\pgfqpoint{4.388067in}{2.340481in}}%
\pgfpathlineto{\pgfqpoint{4.393099in}{2.341102in}}%
\pgfpathlineto{\pgfqpoint{4.398469in}{2.339478in}}%
\pgfpathlineto{\pgfqpoint{4.404711in}{2.335128in}}%
\pgfpathlineto{\pgfqpoint{4.412597in}{2.326679in}}%
\pgfpathlineto{\pgfqpoint{4.435966in}{2.299676in}}%
\pgfpathlineto{\pgfqpoint{4.442207in}{2.297003in}}%
\pgfpathlineto{\pgfqpoint{4.449513in}{2.296455in}}%
\pgfpathlineto{\pgfqpoint{4.461318in}{2.295681in}}%
\pgfpathlineto{\pgfqpoint{4.466544in}{2.292828in}}%
\pgfpathlineto{\pgfqpoint{4.471285in}{2.287611in}}%
\pgfpathlineto{\pgfqpoint{4.475930in}{2.279005in}}%
\pgfpathlineto{\pgfqpoint{4.480478in}{2.265617in}}%
\pgfpathlineto{\pgfqpoint{4.484735in}{2.245766in}}%
\pgfpathlineto{\pgfqpoint{4.488412in}{2.217497in}}%
\pgfpathlineto{\pgfqpoint{4.491315in}{2.177037in}}%
\pgfpathlineto{\pgfqpoint{4.493299in}{2.116777in}}%
\pgfpathlineto{\pgfqpoint{4.494412in}{2.005435in}}%
\pgfpathlineto{\pgfqpoint{4.494654in}{1.952992in}}%
\pgfpathlineto{\pgfqpoint{4.495234in}{2.062850in}}%
\pgfpathlineto{\pgfqpoint{4.497266in}{2.164819in}}%
\pgfpathlineto{\pgfqpoint{4.500508in}{2.221597in}}%
\pgfpathlineto{\pgfqpoint{4.504959in}{2.262169in}}%
\pgfpathlineto{\pgfqpoint{4.510523in}{2.293215in}}%
\pgfpathlineto{\pgfqpoint{4.516813in}{2.316308in}}%
\pgfpathlineto{\pgfqpoint{4.523151in}{2.331702in}}%
\pgfpathlineto{\pgfqpoint{4.528909in}{2.340350in}}%
\pgfpathlineto{\pgfqpoint{4.533892in}{2.344176in}}%
\pgfpathlineto{\pgfqpoint{4.538295in}{2.344916in}}%
\pgfpathlineto{\pgfqpoint{4.542649in}{2.343358in}}%
\pgfpathlineto{\pgfqpoint{4.547536in}{2.339096in}}%
\pgfpathlineto{\pgfqpoint{4.553439in}{2.330770in}}%
\pgfpathlineto{\pgfqpoint{4.560841in}{2.316186in}}%
\pgfpathlineto{\pgfqpoint{4.570034in}{2.292891in}}%
\pgfpathlineto{\pgfqpoint{4.577775in}{2.267554in}}%
\pgfpathlineto{\pgfqpoint{4.582904in}{2.243113in}}%
\pgfpathlineto{\pgfqpoint{4.586726in}{2.213595in}}%
\pgfpathlineto{\pgfqpoint{4.589629in}{2.172545in}}%
\pgfpathlineto{\pgfqpoint{4.591613in}{2.109457in}}%
\pgfpathlineto{\pgfqpoint{4.592725in}{1.988906in}}%
\pgfpathlineto{\pgfqpoint{4.592871in}{1.975394in}}%
\pgfpathlineto{\pgfqpoint{4.593403in}{2.058620in}}%
\pgfpathlineto{\pgfqpoint{4.595435in}{2.162512in}}%
\pgfpathlineto{\pgfqpoint{4.598676in}{2.219709in}}%
\pgfpathlineto{\pgfqpoint{4.602982in}{2.258235in}}%
\pgfpathlineto{\pgfqpoint{4.607869in}{2.283309in}}%
\pgfpathlineto{\pgfqpoint{4.612756in}{2.297792in}}%
\pgfpathlineto{\pgfqpoint{4.617304in}{2.304978in}}%
\pgfpathlineto{\pgfqpoint{4.621465in}{2.307747in}}%
\pgfpathlineto{\pgfqpoint{4.625674in}{2.307910in}}%
\pgfpathlineto{\pgfqpoint{4.630948in}{2.305694in}}%
\pgfpathlineto{\pgfqpoint{4.641447in}{2.298199in}}%
\pgfpathlineto{\pgfqpoint{4.656881in}{2.285432in}}%
\pgfpathlineto{\pgfqpoint{4.661767in}{2.277624in}}%
\pgfpathlineto{\pgfqpoint{4.666170in}{2.266121in}}%
\pgfpathlineto{\pgfqpoint{4.670379in}{2.248478in}}%
\pgfpathlineto{\pgfqpoint{4.674298in}{2.221793in}}%
\pgfpathlineto{\pgfqpoint{4.677588in}{2.183273in}}%
\pgfpathlineto{\pgfqpoint{4.680008in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{4.681411in}{2.041503in}}%
\pgfpathlineto{\pgfqpoint{4.681991in}{1.927637in}}%
\pgfpathlineto{\pgfqpoint{4.682523in}{2.040018in}}%
\pgfpathlineto{\pgfqpoint{4.684507in}{2.140779in}}%
\pgfpathlineto{\pgfqpoint{4.687555in}{2.190457in}}%
\pgfpathlineto{\pgfqpoint{4.691377in}{2.219354in}}%
\pgfpathlineto{\pgfqpoint{4.695587in}{2.235741in}}%
\pgfpathlineto{\pgfqpoint{4.699893in}{2.244357in}}%
\pgfpathlineto{\pgfqpoint{4.704150in}{2.248298in}}%
\pgfpathlineto{\pgfqpoint{4.708505in}{2.249423in}}%
\pgfpathlineto{\pgfqpoint{4.713246in}{2.248316in}}%
\pgfpathlineto{\pgfqpoint{4.718181in}{2.244813in}}%
\pgfpathlineto{\pgfqpoint{4.722923in}{2.238605in}}%
\pgfpathlineto{\pgfqpoint{4.727423in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{4.731729in}{2.213925in}}%
\pgfpathlineto{\pgfqpoint{4.735793in}{2.191284in}}%
\pgfpathlineto{\pgfqpoint{4.739325in}{2.158344in}}%
\pgfpathlineto{\pgfqpoint{4.742082in}{2.110760in}}%
\pgfpathlineto{\pgfqpoint{4.743921in}{2.038678in}}%
\pgfpathlineto{\pgfqpoint{4.744840in}{1.974014in}}%
\pgfpathlineto{\pgfqpoint{4.745372in}{2.012309in}}%
\pgfpathlineto{\pgfqpoint{4.747646in}{2.108899in}}%
\pgfpathlineto{\pgfqpoint{4.750840in}{2.155591in}}%
\pgfpathlineto{\pgfqpoint{4.754614in}{2.181291in}}%
\pgfpathlineto{\pgfqpoint{4.758387in}{2.193621in}}%
\pgfpathlineto{\pgfqpoint{4.761532in}{2.197617in}}%
\pgfpathlineto{\pgfqpoint{4.763951in}{2.197646in}}%
\pgfpathlineto{\pgfqpoint{4.766419in}{2.195204in}}%
\pgfpathlineto{\pgfqpoint{4.769515in}{2.188580in}}%
\pgfpathlineto{\pgfqpoint{4.773096in}{2.175120in}}%
\pgfpathlineto{\pgfqpoint{4.776628in}{2.152622in}}%
\pgfpathlineto{\pgfqpoint{4.779627in}{2.118488in}}%
\pgfpathlineto{\pgfqpoint{4.781853in}{2.065911in}}%
\pgfpathlineto{\pgfqpoint{4.783159in}{1.977653in}}%
\pgfpathlineto{\pgfqpoint{4.783589in}{1.842500in}}%
\pgfpathmoveto{\pgfqpoint{4.783683in}{1.842500in}}%
\pgfpathlineto{\pgfqpoint{4.785143in}{2.058184in}}%
\pgfpathlineto{\pgfqpoint{4.787852in}{2.131515in}}%
\pgfpathlineto{\pgfqpoint{4.791820in}{2.180762in}}%
\pgfpathlineto{\pgfqpoint{4.796997in}{2.218252in}}%
\pgfpathlineto{\pgfqpoint{4.802851in}{2.245355in}}%
\pgfpathlineto{\pgfqpoint{4.808609in}{2.262340in}}%
\pgfpathlineto{\pgfqpoint{4.813640in}{2.270993in}}%
\pgfpathlineto{\pgfqpoint{4.817850in}{2.274310in}}%
\pgfpathlineto{\pgfqpoint{4.821478in}{2.274531in}}%
\pgfpathlineto{\pgfqpoint{4.825155in}{2.272415in}}%
\pgfpathlineto{\pgfqpoint{4.829413in}{2.267146in}}%
\pgfpathlineto{\pgfqpoint{4.834348in}{2.257189in}}%
\pgfpathlineto{\pgfqpoint{4.839477in}{2.241596in}}%
\pgfpathlineto{\pgfqpoint{4.844170in}{2.219954in}}%
\pgfpathlineto{\pgfqpoint{4.848040in}{2.191169in}}%
\pgfpathlineto{\pgfqpoint{4.851040in}{2.151074in}}%
\pgfpathlineto{\pgfqpoint{4.853121in}{2.090661in}}%
\pgfpathlineto{\pgfqpoint{4.854475in}{1.988901in}}%
\pgfpathlineto{\pgfqpoint{4.855104in}{2.045653in}}%
\pgfpathlineto{\pgfqpoint{4.857330in}{2.143826in}}%
\pgfpathlineto{\pgfqpoint{4.860717in}{2.199305in}}%
\pgfpathlineto{\pgfqpoint{4.865216in}{2.238376in}}%
\pgfpathlineto{\pgfqpoint{4.870490in}{2.265868in}}%
\pgfpathlineto{\pgfqpoint{4.875812in}{2.282737in}}%
\pgfpathlineto{\pgfqpoint{4.880650in}{2.291405in}}%
\pgfpathlineto{\pgfqpoint{4.884860in}{2.294853in}}%
\pgfpathlineto{\pgfqpoint{4.888682in}{2.295276in}}%
\pgfpathlineto{\pgfqpoint{4.892794in}{2.293383in}}%
\pgfpathlineto{\pgfqpoint{4.897971in}{2.288301in}}%
\pgfpathlineto{\pgfqpoint{4.904648in}{2.278378in}}%
\pgfpathlineto{\pgfqpoint{4.911373in}{2.264433in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{2.248276in}}%
\pgfpathlineto{\pgfqpoint{4.920856in}{2.227855in}}%
\pgfpathlineto{\pgfqpoint{4.924340in}{2.199148in}}%
\pgfpathlineto{\pgfqpoint{4.927001in}{2.157771in}}%
\pgfpathlineto{\pgfqpoint{4.928839in}{2.090957in}}%
\pgfpathlineto{\pgfqpoint{4.929710in}{1.974721in}}%
\pgfpathlineto{\pgfqpoint{4.929892in}{1.842500in}}%
\pgfpathmoveto{\pgfqpoint{4.929914in}{1.842500in}}%
\pgfpathlineto{\pgfqpoint{4.931210in}{2.107413in}}%
\pgfpathlineto{\pgfqpoint{4.933774in}{2.183252in}}%
\pgfpathlineto{\pgfqpoint{4.937500in}{2.230446in}}%
\pgfpathlineto{\pgfqpoint{4.942048in}{2.261514in}}%
\pgfpathlineto{\pgfqpoint{4.946838in}{2.280234in}}%
\pgfpathlineto{\pgfqpoint{4.951434in}{2.290114in}}%
\pgfpathlineto{\pgfqpoint{4.955643in}{2.294387in}}%
\pgfpathlineto{\pgfqpoint{4.959611in}{2.295437in}}%
\pgfpathlineto{\pgfqpoint{4.964110in}{2.294214in}}%
\pgfpathlineto{\pgfqpoint{4.970158in}{2.290039in}}%
\pgfpathlineto{\pgfqpoint{4.977561in}{2.282195in}}%
\pgfpathlineto{\pgfqpoint{4.983221in}{2.273042in}}%
\pgfpathlineto{\pgfqpoint{4.987769in}{2.261250in}}%
\pgfpathlineto{\pgfqpoint{4.991737in}{2.244411in}}%
\pgfpathlineto{\pgfqpoint{4.995220in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.998075in}{2.181960in}}%
\pgfpathlineto{\pgfqpoint{5.000155in}{2.123068in}}%
\pgfpathlineto{\pgfqpoint{5.001413in}{2.015828in}}%
\pgfpathlineto{\pgfqpoint{5.001558in}{2.002957in}}%
\pgfpathlineto{\pgfqpoint{5.002091in}{2.059818in}}%
\pgfpathlineto{\pgfqpoint{5.004171in}{2.165063in}}%
\pgfpathlineto{\pgfqpoint{5.007364in}{2.219793in}}%
\pgfpathlineto{\pgfqpoint{5.011477in}{2.254379in}}%
\pgfpathlineto{\pgfqpoint{5.015976in}{2.275013in}}%
\pgfpathlineto{\pgfqpoint{5.020476in}{2.286170in}}%
\pgfpathlineto{\pgfqpoint{5.024685in}{2.291261in}}%
\pgfpathlineto{\pgfqpoint{5.028798in}{2.292970in}}%
\pgfpathlineto{\pgfqpoint{5.033443in}{2.292415in}}%
\pgfpathlineto{\pgfqpoint{5.039297in}{2.289340in}}%
\pgfpathlineto{\pgfqpoint{5.045248in}{2.283743in}}%
\pgfpathlineto{\pgfqpoint{5.050086in}{2.276082in}}%
\pgfpathlineto{\pgfqpoint{5.054295in}{2.264974in}}%
\pgfpathlineto{\pgfqpoint{5.058118in}{2.248107in}}%
\pgfpathlineto{\pgfqpoint{5.061504in}{2.222326in}}%
\pgfpathlineto{\pgfqpoint{5.064262in}{2.183042in}}%
\pgfpathlineto{\pgfqpoint{5.066198in}{2.121044in}}%
\pgfpathlineto{\pgfqpoint{5.067214in}{2.008517in}}%
\pgfpathlineto{\pgfqpoint{5.067455in}{1.854194in}}%
\pgfpathlineto{\pgfqpoint{5.068084in}{2.075650in}}%
\pgfpathlineto{\pgfqpoint{5.070117in}{2.174866in}}%
\pgfpathlineto{\pgfqpoint{5.073310in}{2.229020in}}%
\pgfpathlineto{\pgfqpoint{5.077422in}{2.263582in}}%
\pgfpathlineto{\pgfqpoint{5.081970in}{2.284527in}}%
\pgfpathlineto{\pgfqpoint{5.086518in}{2.295919in}}%
\pgfpathlineto{\pgfqpoint{5.090873in}{2.301333in}}%
\pgfpathlineto{\pgfqpoint{5.095179in}{2.303337in}}%
\pgfpathlineto{\pgfqpoint{5.100162in}{2.303124in}}%
\pgfpathlineto{\pgfqpoint{5.106307in}{2.300530in}}%
\pgfpathlineto{\pgfqpoint{5.111871in}{2.295831in}}%
\pgfpathlineto{\pgfqpoint{5.116370in}{2.289029in}}%
\pgfpathlineto{\pgfqpoint{5.120386in}{2.278658in}}%
\pgfpathlineto{\pgfqpoint{5.124112in}{2.262399in}}%
\pgfpathlineto{\pgfqpoint{5.127450in}{2.237192in}}%
\pgfpathlineto{\pgfqpoint{5.130208in}{2.198299in}}%
\pgfpathlineto{\pgfqpoint{5.132143in}{2.137932in}}%
\pgfpathlineto{\pgfqpoint{5.133401in}{2.022414in}}%
\pgfpathlineto{\pgfqpoint{5.134030in}{2.092577in}}%
\pgfpathlineto{\pgfqpoint{5.136159in}{2.191518in}}%
\pgfpathlineto{\pgfqpoint{5.139400in}{2.244708in}}%
\pgfpathlineto{\pgfqpoint{5.143513in}{2.278177in}}%
\pgfpathlineto{\pgfqpoint{5.148013in}{2.298172in}}%
\pgfpathlineto{\pgfqpoint{5.152561in}{2.309150in}}%
\pgfpathlineto{\pgfqpoint{5.157060in}{2.314640in}}%
\pgfpathlineto{\pgfqpoint{5.161898in}{2.317137in}}%
\pgfpathlineto{\pgfqpoint{5.168285in}{2.317791in}}%
\pgfpathlineto{\pgfqpoint{5.175349in}{2.316418in}}%
\pgfpathlineto{\pgfqpoint{5.180139in}{2.313310in}}%
\pgfpathlineto{\pgfqpoint{5.184106in}{2.307935in}}%
\pgfpathlineto{\pgfqpoint{5.187831in}{2.298830in}}%
\pgfpathlineto{\pgfqpoint{5.191412in}{2.283781in}}%
\pgfpathlineto{\pgfqpoint{5.194750in}{2.259462in}}%
\pgfpathlineto{\pgfqpoint{5.197556in}{2.221598in}}%
\pgfpathlineto{\pgfqpoint{5.199588in}{2.161389in}}%
\pgfpathlineto{\pgfqpoint{5.200653in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{5.200991in}{1.905803in}}%
\pgfpathlineto{\pgfqpoint{5.201572in}{2.105033in}}%
\pgfpathlineto{\pgfqpoint{5.203604in}{2.206461in}}%
\pgfpathlineto{\pgfqpoint{5.206749in}{2.259335in}}%
\pgfpathlineto{\pgfqpoint{5.210765in}{2.292051in}}%
\pgfpathlineto{\pgfqpoint{5.215216in}{2.311459in}}%
\pgfpathlineto{\pgfqpoint{5.219812in}{2.322346in}}%
\pgfpathlineto{\pgfqpoint{5.224796in}{2.328695in}}%
\pgfpathlineto{\pgfqpoint{5.231424in}{2.333361in}}%
\pgfpathlineto{\pgfqpoint{5.240859in}{2.337321in}}%
\pgfpathlineto{\pgfqpoint{5.245939in}{2.337330in}}%
\pgfpathlineto{\pgfqpoint{5.249664in}{2.335105in}}%
\pgfpathlineto{\pgfqpoint{5.253100in}{2.330274in}}%
\pgfpathlineto{\pgfqpoint{5.256583in}{2.321224in}}%
\pgfpathlineto{\pgfqpoint{5.260115in}{2.305347in}}%
\pgfpathlineto{\pgfqpoint{5.263453in}{2.279349in}}%
\pgfpathlineto{\pgfqpoint{5.266260in}{2.238939in}}%
\pgfpathlineto{\pgfqpoint{5.268243in}{2.176226in}}%
\pgfpathlineto{\pgfqpoint{5.269405in}{2.058534in}}%
\pgfpathlineto{\pgfqpoint{5.269550in}{2.047964in}}%
\pgfpathlineto{\pgfqpoint{5.270033in}{2.116644in}}%
\pgfpathlineto{\pgfqpoint{5.272066in}{2.221406in}}%
\pgfpathlineto{\pgfqpoint{5.275162in}{2.273284in}}%
\pgfpathlineto{\pgfqpoint{5.279081in}{2.304340in}}%
\pgfpathlineto{\pgfqpoint{5.283532in}{2.323122in}}%
\pgfpathlineto{\pgfqpoint{5.288612in}{2.335293in}}%
\pgfpathlineto{\pgfqpoint{5.295579in}{2.345897in}}%
\pgfpathlineto{\pgfqpoint{5.305933in}{2.357650in}}%
\pgfpathlineto{\pgfqpoint{5.311497in}{2.361125in}}%
\pgfpathlineto{\pgfqpoint{5.315223in}{2.361042in}}%
\pgfpathlineto{\pgfqpoint{5.318368in}{2.358670in}}%
\pgfpathlineto{\pgfqpoint{5.321609in}{2.353166in}}%
\pgfpathlineto{\pgfqpoint{5.325093in}{2.342419in}}%
\pgfpathlineto{\pgfqpoint{5.328673in}{2.323501in}}%
\pgfpathlineto{\pgfqpoint{5.332012in}{2.293105in}}%
\pgfpathlineto{\pgfqpoint{5.334721in}{2.246995in}}%
\pgfpathlineto{\pgfqpoint{5.336511in}{2.176964in}}%
\pgfpathlineto{\pgfqpoint{5.337382in}{2.047724in}}%
\pgfpathlineto{\pgfqpoint{5.337527in}{1.972606in}}%
\pgfpathlineto{\pgfqpoint{5.338253in}{2.152696in}}%
\pgfpathlineto{\pgfqpoint{5.340333in}{2.243120in}}%
\pgfpathlineto{\pgfqpoint{5.343478in}{2.290530in}}%
\pgfpathlineto{\pgfqpoint{5.347494in}{2.319659in}}%
\pgfpathlineto{\pgfqpoint{5.352381in}{2.339485in}}%
\pgfpathlineto{\pgfqpoint{5.359251in}{2.357687in}}%
\pgfpathlineto{\pgfqpoint{5.369169in}{2.377743in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.386607in}}%
\pgfpathlineto{\pgfqpoint{5.379910in}{2.389152in}}%
\pgfpathlineto{\pgfqpoint{5.383055in}{2.388622in}}%
\pgfpathlineto{\pgfqpoint{5.386007in}{2.385707in}}%
\pgfpathlineto{\pgfqpoint{5.389248in}{2.379075in}}%
\pgfpathlineto{\pgfqpoint{5.392829in}{2.366260in}}%
\pgfpathlineto{\pgfqpoint{5.396602in}{2.343736in}}%
\pgfpathlineto{\pgfqpoint{5.400086in}{2.308596in}}%
\pgfpathlineto{\pgfqpoint{5.402844in}{2.256711in}}%
\pgfpathlineto{\pgfqpoint{5.404586in}{2.178936in}}%
\pgfpathlineto{\pgfqpoint{5.405408in}{2.089632in}}%
\pgfpathlineto{\pgfqpoint{5.405940in}{2.152798in}}%
\pgfpathlineto{\pgfqpoint{5.408021in}{2.252396in}}%
\pgfpathlineto{\pgfqpoint{5.411166in}{2.301877in}}%
\pgfpathlineto{\pgfqpoint{5.415375in}{2.334529in}}%
\pgfpathlineto{\pgfqpoint{5.421278in}{2.362790in}}%
\pgfpathlineto{\pgfqpoint{5.429648in}{2.392006in}}%
\pgfpathlineto{\pgfqpoint{5.437099in}{2.410879in}}%
\pgfpathlineto{\pgfqpoint{5.442517in}{2.419275in}}%
\pgfpathlineto{\pgfqpoint{5.446340in}{2.421675in}}%
\pgfpathlineto{\pgfqpoint{5.449291in}{2.421087in}}%
\pgfpathlineto{\pgfqpoint{5.452242in}{2.417987in}}%
\pgfpathlineto{\pgfqpoint{5.455629in}{2.410800in}}%
\pgfpathlineto{\pgfqpoint{5.459500in}{2.396867in}}%
\pgfpathlineto{\pgfqpoint{5.463709in}{2.372785in}}%
\pgfpathlineto{\pgfqpoint{5.467725in}{2.336357in}}%
\pgfpathlineto{\pgfqpoint{5.470870in}{2.286882in}}%
\pgfpathlineto{\pgfqpoint{5.472902in}{2.217191in}}%
\pgfpathlineto{\pgfqpoint{5.473966in}{2.089745in}}%
\pgfpathlineto{\pgfqpoint{5.474063in}{2.073816in}}%
\pgfpathlineto{\pgfqpoint{5.474644in}{2.167186in}}%
\pgfpathlineto{\pgfqpoint{5.476676in}{2.268885in}}%
\pgfpathlineto{\pgfqpoint{5.479917in}{2.324337in}}%
\pgfpathlineto{\pgfqpoint{5.484610in}{2.367236in}}%
\pgfpathlineto{\pgfqpoint{5.490900in}{2.404782in}}%
\pgfpathlineto{\pgfqpoint{5.497722in}{2.432996in}}%
\pgfpathlineto{\pgfqpoint{5.503770in}{2.449507in}}%
\pgfpathlineto{\pgfqpoint{5.508560in}{2.456895in}}%
\pgfpathlineto{\pgfqpoint{5.512092in}{2.458837in}}%
\pgfpathlineto{\pgfqpoint{5.514995in}{2.457999in}}%
\pgfpathlineto{\pgfqpoint{5.518043in}{2.454570in}}%
\pgfpathlineto{\pgfqpoint{5.521720in}{2.446721in}}%
\pgfpathlineto{\pgfqpoint{5.526171in}{2.431430in}}%
\pgfpathlineto{\pgfqpoint{5.531106in}{2.405996in}}%
\pgfpathlineto{\pgfqpoint{5.535412in}{2.372011in}}%
\pgfpathlineto{\pgfqpoint{5.538509in}{2.329219in}}%
\pgfpathlineto{\pgfqpoint{5.540541in}{2.268327in}}%
\pgfpathlineto{\pgfqpoint{5.541847in}{2.161499in}}%
\pgfpathlineto{\pgfqpoint{5.542476in}{2.223767in}}%
\pgfpathlineto{\pgfqpoint{5.544653in}{2.323512in}}%
\pgfpathlineto{\pgfqpoint{5.548088in}{2.382410in}}%
\pgfpathlineto{\pgfqpoint{5.552830in}{2.426767in}}%
\pgfpathlineto{\pgfqpoint{5.558587in}{2.460691in}}%
\pgfpathlineto{\pgfqpoint{5.564538in}{2.483408in}}%
\pgfpathlineto{\pgfqpoint{5.569860in}{2.495822in}}%
\pgfpathlineto{\pgfqpoint{5.574215in}{2.501013in}}%
\pgfpathlineto{\pgfqpoint{5.577602in}{2.502023in}}%
\pgfpathlineto{\pgfqpoint{5.580650in}{2.500615in}}%
\pgfpathlineto{\pgfqpoint{5.584037in}{2.496354in}}%
\pgfpathlineto{\pgfqpoint{5.588004in}{2.487428in}}%
\pgfpathlineto{\pgfqpoint{5.592310in}{2.471872in}}%
\pgfpathlineto{\pgfqpoint{5.596374in}{2.448443in}}%
\pgfpathlineto{\pgfqpoint{5.599713in}{2.415596in}}%
\pgfpathlineto{\pgfqpoint{5.602180in}{2.368207in}}%
\pgfpathlineto{\pgfqpoint{5.603728in}{2.293828in}}%
\pgfpathlineto{\pgfqpoint{5.604454in}{2.188539in}}%
\pgfpathlineto{\pgfqpoint{5.604986in}{2.272641in}}%
\pgfpathlineto{\pgfqpoint{5.607018in}{2.380422in}}%
\pgfpathlineto{\pgfqpoint{5.610260in}{2.439174in}}%
\pgfpathlineto{\pgfqpoint{5.614711in}{2.481215in}}%
\pgfpathlineto{\pgfqpoint{5.620178in}{2.512660in}}%
\pgfpathlineto{\pgfqpoint{5.626275in}{2.535308in}}%
\pgfpathlineto{\pgfqpoint{5.632613in}{2.550866in}}%
\pgfpathlineto{\pgfqpoint{5.637548in}{2.557947in}}%
\pgfpathlineto{\pgfqpoint{5.640935in}{2.559505in}}%
\pgfpathlineto{\pgfqpoint{5.643450in}{2.558331in}}%
\pgfpathlineto{\pgfqpoint{5.646015in}{2.554370in}}%
\pgfpathlineto{\pgfqpoint{5.648821in}{2.545485in}}%
\pgfpathlineto{\pgfqpoint{5.651772in}{2.527917in}}%
\pgfpathlineto{\pgfqpoint{5.654482in}{2.497060in}}%
\pgfpathlineto{\pgfqpoint{5.656562in}{2.446366in}}%
\pgfpathlineto{\pgfqpoint{5.657820in}{2.358574in}}%
\pgfpathlineto{\pgfqpoint{5.658256in}{2.234512in}}%
\pgfpathlineto{\pgfqpoint{5.658836in}{2.372372in}}%
\pgfpathlineto{\pgfqpoint{5.660820in}{2.476609in}}%
\pgfpathlineto{\pgfqpoint{5.663868in}{2.529052in}}%
\pgfpathlineto{\pgfqpoint{5.667787in}{2.560442in}}%
\pgfpathlineto{\pgfqpoint{5.673690in}{2.588814in}}%
\pgfpathlineto{\pgfqpoint{5.679399in}{2.606623in}}%
\pgfpathlineto{\pgfqpoint{5.683463in}{2.613446in}}%
\pgfpathlineto{\pgfqpoint{5.686221in}{2.614909in}}%
\pgfpathlineto{\pgfqpoint{5.687721in}{2.613345in}}%
\pgfpathlineto{\pgfqpoint{5.691156in}{2.605336in}}%
\pgfpathlineto{\pgfqpoint{5.694252in}{2.590443in}}%
\pgfpathlineto{\pgfqpoint{5.697591in}{2.563008in}}%
\pgfpathlineto{\pgfqpoint{5.700590in}{2.521652in}}%
\pgfpathlineto{\pgfqpoint{5.702526in}{2.461050in}}%
\pgfpathlineto{\pgfqpoint{5.703542in}{2.358428in}}%
\pgfpathlineto{\pgfqpoint{5.703832in}{2.265093in}}%
\pgfpathlineto{\pgfqpoint{5.704413in}{2.410411in}}%
\pgfpathlineto{\pgfqpoint{5.706445in}{2.512266in}}%
\pgfpathlineto{\pgfqpoint{5.709444in}{2.561457in}}%
\pgfpathlineto{\pgfqpoint{5.713025in}{2.586945in}}%
\pgfpathlineto{\pgfqpoint{5.717089in}{2.601247in}}%
\pgfpathlineto{\pgfqpoint{5.720524in}{2.606412in}}%
\pgfpathlineto{\pgfqpoint{5.722895in}{2.606584in}}%
\pgfpathlineto{\pgfqpoint{5.725749in}{2.604516in}}%
\pgfpathlineto{\pgfqpoint{5.729765in}{2.597172in}}%
\pgfpathlineto{\pgfqpoint{5.735184in}{2.582272in}}%
\pgfpathlineto{\pgfqpoint{5.743215in}{2.552873in}}%
\pgfpathlineto{\pgfqpoint{5.753521in}{2.507305in}}%
\pgfpathlineto{\pgfqpoint{5.757101in}{2.478252in}}%
\pgfpathlineto{\pgfqpoint{5.759617in}{2.438137in}}%
\pgfpathlineto{\pgfqpoint{5.761310in}{2.372122in}}%
\pgfpathlineto{\pgfqpoint{5.762230in}{2.245626in}}%
\pgfpathlineto{\pgfqpoint{5.762810in}{2.341024in}}%
\pgfpathlineto{\pgfqpoint{5.764842in}{2.447691in}}%
\pgfpathlineto{\pgfqpoint{5.768084in}{2.507554in}}%
\pgfpathlineto{\pgfqpoint{5.772100in}{2.544230in}}%
\pgfpathlineto{\pgfqpoint{5.776357in}{2.564506in}}%
\pgfpathlineto{\pgfqpoint{5.780373in}{2.574244in}}%
\pgfpathlineto{\pgfqpoint{5.783421in}{2.576805in}}%
\pgfpathlineto{\pgfqpoint{5.785937in}{2.576278in}}%
\pgfpathlineto{\pgfqpoint{5.788937in}{2.573062in}}%
\pgfpathlineto{\pgfqpoint{5.792324in}{2.565999in}}%
\pgfpathlineto{\pgfqpoint{5.796436in}{2.551760in}}%
\pgfpathlineto{\pgfqpoint{5.800500in}{2.529661in}}%
\pgfpathlineto{\pgfqpoint{5.803742in}{2.498979in}}%
\pgfpathlineto{\pgfqpoint{5.806355in}{2.451182in}}%
\pgfpathlineto{\pgfqpoint{5.808048in}{2.376482in}}%
\pgfpathlineto{\pgfqpoint{5.808871in}{2.273607in}}%
\pgfpathlineto{\pgfqpoint{5.809451in}{2.351208in}}%
\pgfpathlineto{\pgfqpoint{5.811483in}{2.449428in}}%
\pgfpathlineto{\pgfqpoint{5.814483in}{2.496201in}}%
\pgfpathlineto{\pgfqpoint{5.817967in}{2.519621in}}%
\pgfpathlineto{\pgfqpoint{5.821208in}{2.528643in}}%
\pgfpathlineto{\pgfqpoint{5.823627in}{2.530224in}}%
\pgfpathlineto{\pgfqpoint{5.825611in}{2.528866in}}%
\pgfpathlineto{\pgfqpoint{5.828175in}{2.523886in}}%
\pgfpathlineto{\pgfqpoint{5.831465in}{2.512011in}}%
\pgfpathlineto{\pgfqpoint{5.835094in}{2.489828in}}%
\pgfpathlineto{\pgfqpoint{5.838481in}{2.454414in}}%
\pgfpathlineto{\pgfqpoint{5.841142in}{2.401447in}}%
\pgfpathlineto{\pgfqpoint{5.842884in}{2.317812in}}%
\pgfpathlineto{\pgfqpoint{5.843513in}{2.270378in}}%
\pgfpathlineto{\pgfqpoint{5.844045in}{2.307407in}}%
\pgfpathlineto{\pgfqpoint{5.846270in}{2.402529in}}%
\pgfpathlineto{\pgfqpoint{5.849367in}{2.446155in}}%
\pgfpathlineto{\pgfqpoint{5.853189in}{2.470935in}}%
\pgfpathlineto{\pgfqpoint{5.857785in}{2.486908in}}%
\pgfpathlineto{\pgfqpoint{5.862720in}{2.496633in}}%
\pgfpathlineto{\pgfqpoint{5.867075in}{2.500859in}}%
\pgfpathlineto{\pgfqpoint{5.870316in}{2.501272in}}%
\pgfpathlineto{\pgfqpoint{5.873171in}{2.499306in}}%
\pgfpathlineto{\pgfqpoint{5.876268in}{2.494196in}}%
\pgfpathlineto{\pgfqpoint{5.879703in}{2.483772in}}%
\pgfpathlineto{\pgfqpoint{5.883235in}{2.465295in}}%
\pgfpathlineto{\pgfqpoint{5.886476in}{2.435721in}}%
\pgfpathlineto{\pgfqpoint{5.889089in}{2.390102in}}%
\pgfpathlineto{\pgfqpoint{5.890976in}{2.313912in}}%
\pgfpathlineto{\pgfqpoint{5.891556in}{2.288373in}}%
\pgfpathlineto{\pgfqpoint{5.892089in}{2.309161in}}%
\pgfpathlineto{\pgfqpoint{5.894846in}{2.410461in}}%
\pgfpathlineto{\pgfqpoint{5.898378in}{2.459844in}}%
\pgfpathlineto{\pgfqpoint{5.903023in}{2.494670in}}%
\pgfpathlineto{\pgfqpoint{5.908877in}{2.522235in}}%
\pgfpathlineto{\pgfqpoint{5.914732in}{2.540100in}}%
\pgfpathlineto{\pgfqpoint{5.919376in}{2.548033in}}%
\pgfpathlineto{\pgfqpoint{5.922666in}{2.549920in}}%
\pgfpathlineto{\pgfqpoint{5.925134in}{2.548936in}}%
\pgfpathlineto{\pgfqpoint{5.927795in}{2.545136in}}%
\pgfpathlineto{\pgfqpoint{5.930843in}{2.536423in}}%
\pgfpathlineto{\pgfqpoint{5.934085in}{2.519749in}}%
\pgfpathlineto{\pgfqpoint{5.937084in}{2.491686in}}%
\pgfpathlineto{\pgfqpoint{5.939455in}{2.447317in}}%
\pgfpathlineto{\pgfqpoint{5.941052in}{2.370653in}}%
\pgfpathlineto{\pgfqpoint{5.941778in}{2.274220in}}%
\pgfpathlineto{\pgfqpoint{5.942310in}{2.356047in}}%
\pgfpathlineto{\pgfqpoint{5.944342in}{2.460536in}}%
\pgfpathlineto{\pgfqpoint{5.947535in}{2.516559in}}%
\pgfpathlineto{\pgfqpoint{5.951599in}{2.551522in}}%
\pgfpathlineto{\pgfqpoint{5.956389in}{2.574626in}}%
\pgfpathlineto{\pgfqpoint{5.960889in}{2.586810in}}%
\pgfpathlineto{\pgfqpoint{5.964179in}{2.590425in}}%
\pgfpathlineto{\pgfqpoint{5.966598in}{2.590221in}}%
\pgfpathlineto{\pgfqpoint{5.968969in}{2.587696in}}%
\pgfpathlineto{\pgfqpoint{5.971920in}{2.580426in}}%
\pgfpathlineto{\pgfqpoint{5.975307in}{2.565475in}}%
\pgfpathlineto{\pgfqpoint{5.978694in}{2.540217in}}%
\pgfpathlineto{\pgfqpoint{5.981548in}{2.500995in}}%
\pgfpathlineto{\pgfqpoint{5.983580in}{2.439597in}}%
\pgfpathlineto{\pgfqpoint{5.984693in}{2.330702in}}%
\pgfpathlineto{\pgfqpoint{5.984935in}{2.285920in}}%
\pgfpathlineto{\pgfqpoint{5.985515in}{2.385238in}}%
\pgfpathlineto{\pgfqpoint{5.987548in}{2.485358in}}%
\pgfpathlineto{\pgfqpoint{5.990596in}{2.534611in}}%
\pgfpathlineto{\pgfqpoint{5.994128in}{2.559434in}}%
\pgfpathlineto{\pgfqpoint{5.997805in}{2.571210in}}%
\pgfpathlineto{\pgfqpoint{6.001046in}{2.575374in}}%
\pgfpathlineto{\pgfqpoint{6.003417in}{2.575412in}}%
\pgfpathlineto{\pgfqpoint{6.005933in}{2.572887in}}%
\pgfpathlineto{\pgfqpoint{6.009029in}{2.566222in}}%
\pgfpathlineto{\pgfqpoint{6.013190in}{2.551529in}}%
\pgfpathlineto{\pgfqpoint{6.017932in}{2.525946in}}%
\pgfpathlineto{\pgfqpoint{6.022335in}{2.489726in}}%
\pgfpathlineto{\pgfqpoint{6.025528in}{2.444398in}}%
\pgfpathlineto{\pgfqpoint{6.027657in}{2.380344in}}%
\pgfpathlineto{\pgfqpoint{6.029011in}{2.267381in}}%
\pgfpathlineto{\pgfqpoint{6.029689in}{2.333210in}}%
\pgfpathlineto{\pgfqpoint{6.031866in}{2.425551in}}%
\pgfpathlineto{\pgfqpoint{6.035011in}{2.471496in}}%
\pgfpathlineto{\pgfqpoint{6.038688in}{2.496047in}}%
\pgfpathlineto{\pgfqpoint{6.042365in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{6.045510in}{2.511028in}}%
\pgfpathlineto{\pgfqpoint{6.048026in}{2.510972in}}%
\pgfpathlineto{\pgfqpoint{6.050832in}{2.508367in}}%
\pgfpathlineto{\pgfqpoint{6.054993in}{2.500944in}}%
\pgfpathlineto{\pgfqpoint{6.063895in}{2.479162in}}%
\pgfpathlineto{\pgfqpoint{6.077829in}{2.443097in}}%
\pgfpathlineto{\pgfqpoint{6.080442in}{2.422505in}}%
\pgfpathlineto{\pgfqpoint{6.082668in}{2.385431in}}%
\pgfpathlineto{\pgfqpoint{6.084361in}{2.315178in}}%
\pgfpathlineto{\pgfqpoint{6.084942in}{2.286008in}}%
\pgfpathlineto{\pgfqpoint{6.085474in}{2.312993in}}%
\pgfpathlineto{\pgfqpoint{6.088087in}{2.421294in}}%
\pgfpathlineto{\pgfqpoint{6.091570in}{2.476748in}}%
\pgfpathlineto{\pgfqpoint{6.095779in}{2.511160in}}%
\pgfpathlineto{\pgfqpoint{6.100085in}{2.529813in}}%
\pgfpathlineto{\pgfqpoint{6.103908in}{2.537836in}}%
\pgfpathlineto{\pgfqpoint{6.106859in}{2.539747in}}%
\pgfpathlineto{\pgfqpoint{6.109133in}{2.538706in}}%
\pgfpathlineto{\pgfqpoint{6.111649in}{2.534697in}}%
\pgfpathlineto{\pgfqpoint{6.114600in}{2.525300in}}%
\pgfpathlineto{\pgfqpoint{6.117794in}{2.506935in}}%
\pgfpathlineto{\pgfqpoint{6.120696in}{2.476324in}}%
\pgfpathlineto{\pgfqpoint{6.122970in}{2.426561in}}%
\pgfpathlineto{\pgfqpoint{6.124374in}{2.342088in}}%
\pgfpathlineto{\pgfqpoint{6.124857in}{2.274626in}}%
\pgfpathlineto{\pgfqpoint{6.125390in}{2.344349in}}%
\pgfpathlineto{\pgfqpoint{6.127422in}{2.451458in}}%
\pgfpathlineto{\pgfqpoint{6.130615in}{2.508473in}}%
\pgfpathlineto{\pgfqpoint{6.134631in}{2.543312in}}%
\pgfpathlineto{\pgfqpoint{6.139033in}{2.563716in}}%
\pgfpathlineto{\pgfqpoint{6.143146in}{2.573649in}}%
\pgfpathlineto{\pgfqpoint{6.146146in}{2.576176in}}%
\pgfpathlineto{\pgfqpoint{6.148323in}{2.575392in}}%
\pgfpathlineto{\pgfqpoint{6.150790in}{2.571723in}}%
\pgfpathlineto{\pgfqpoint{6.153790in}{2.562868in}}%
\pgfpathlineto{\pgfqpoint{6.157129in}{2.545394in}}%
\pgfpathlineto{\pgfqpoint{6.160419in}{2.515208in}}%
\pgfpathlineto{\pgfqpoint{6.162983in}{2.469721in}}%
\pgfpathlineto{\pgfqpoint{6.164676in}{2.395606in}}%
\pgfpathlineto{\pgfqpoint{6.165499in}{2.289813in}}%
\pgfpathlineto{\pgfqpoint{6.166031in}{2.370340in}}%
\pgfpathlineto{\pgfqpoint{6.168063in}{2.474300in}}%
\pgfpathlineto{\pgfqpoint{6.171160in}{2.526633in}}%
\pgfpathlineto{\pgfqpoint{6.174788in}{2.554319in}}%
\pgfpathlineto{\pgfqpoint{6.178514in}{2.567627in}}%
\pgfpathlineto{\pgfqpoint{6.181755in}{2.572321in}}%
\pgfpathlineto{\pgfqpoint{6.184078in}{2.572505in}}%
\pgfpathlineto{\pgfqpoint{6.186448in}{2.570138in}}%
\pgfpathlineto{\pgfqpoint{6.189400in}{2.563637in}}%
\pgfpathlineto{\pgfqpoint{6.192787in}{2.551529in}}%
\pgfpathlineto{\pgfqpoint{6.192787in}{2.551529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.941304in}{1.852500in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050066in}{1.842500in}}%
\pgfpathlineto{\pgfqpoint{4.050066in}{2.477905in}}%
\pgfpathlineto{\pgfqpoint{4.051130in}{2.474762in}}%
\pgfpathlineto{\pgfqpoint{4.058823in}{2.451638in}}%
\pgfpathlineto{\pgfqpoint{4.064871in}{2.426030in}}%
\pgfpathlineto{\pgfqpoint{4.070193in}{2.393501in}}%
\pgfpathlineto{\pgfqpoint{4.074886in}{2.350267in}}%
\pgfpathlineto{\pgfqpoint{4.079047in}{2.289801in}}%
\pgfpathlineto{\pgfqpoint{4.082144in}{2.246314in}}%
\pgfpathlineto{\pgfqpoint{4.082482in}{2.247116in}}%
\pgfpathlineto{\pgfqpoint{4.083644in}{2.257938in}}%
\pgfpathlineto{\pgfqpoint{4.088820in}{2.307670in}}%
\pgfpathlineto{\pgfqpoint{4.092836in}{2.325079in}}%
\pgfpathlineto{\pgfqpoint{4.096513in}{2.332511in}}%
\pgfpathlineto{\pgfqpoint{4.098932in}{2.333517in}}%
\pgfpathlineto{\pgfqpoint{4.100771in}{2.331802in}}%
\pgfpathlineto{\pgfqpoint{4.103190in}{2.325886in}}%
\pgfpathlineto{\pgfqpoint{4.106625in}{2.310723in}}%
\pgfpathlineto{\pgfqpoint{4.110496in}{2.283015in}}%
\pgfpathlineto{\pgfqpoint{4.113689in}{2.243012in}}%
\pgfpathlineto{\pgfqpoint{4.116205in}{2.180766in}}%
\pgfpathlineto{\pgfqpoint{4.117560in}{2.140828in}}%
\pgfpathlineto{\pgfqpoint{4.118092in}{2.150436in}}%
\pgfpathlineto{\pgfqpoint{4.122253in}{2.247993in}}%
\pgfpathlineto{\pgfqpoint{4.126027in}{2.281737in}}%
\pgfpathlineto{\pgfqpoint{4.130236in}{2.301219in}}%
\pgfpathlineto{\pgfqpoint{4.134349in}{2.310920in}}%
\pgfpathlineto{\pgfqpoint{4.137832in}{2.314265in}}%
\pgfpathlineto{\pgfqpoint{4.140638in}{2.314226in}}%
\pgfpathlineto{\pgfqpoint{4.143493in}{2.311757in}}%
\pgfpathlineto{\pgfqpoint{4.146831in}{2.305548in}}%
\pgfpathlineto{\pgfqpoint{4.150799in}{2.292908in}}%
\pgfpathlineto{\pgfqpoint{4.157814in}{2.268362in}}%
\pgfpathlineto{\pgfqpoint{4.158104in}{2.268517in}}%
\pgfpathlineto{\pgfqpoint{4.159266in}{2.271069in}}%
\pgfpathlineto{\pgfqpoint{4.161443in}{2.282788in}}%
\pgfpathlineto{\pgfqpoint{4.174506in}{2.364140in}}%
\pgfpathlineto{\pgfqpoint{4.181086in}{2.388099in}}%
\pgfpathlineto{\pgfqpoint{4.187327in}{2.403088in}}%
\pgfpathlineto{\pgfqpoint{4.189747in}{2.404857in}}%
\pgfpathlineto{\pgfqpoint{4.192456in}{2.403461in}}%
\pgfpathlineto{\pgfqpoint{4.199955in}{2.396812in}}%
\pgfpathlineto{\pgfqpoint{4.209051in}{2.384714in}}%
\pgfpathlineto{\pgfqpoint{4.217325in}{2.370576in}}%
\pgfpathlineto{\pgfqpoint{4.221486in}{2.355642in}}%
\pgfpathlineto{\pgfqpoint{4.225840in}{2.331195in}}%
\pgfpathlineto{\pgfqpoint{4.229904in}{2.294795in}}%
\pgfpathlineto{\pgfqpoint{4.235178in}{2.229760in}}%
\pgfpathlineto{\pgfqpoint{4.236146in}{2.235342in}}%
\pgfpathlineto{\pgfqpoint{4.246209in}{2.331860in}}%
\pgfpathlineto{\pgfqpoint{4.250709in}{2.347018in}}%
\pgfpathlineto{\pgfqpoint{4.254966in}{2.354419in}}%
\pgfpathlineto{\pgfqpoint{4.258643in}{2.356904in}}%
\pgfpathlineto{\pgfqpoint{4.261982in}{2.356608in}}%
\pgfpathlineto{\pgfqpoint{4.265756in}{2.353861in}}%
\pgfpathlineto{\pgfqpoint{4.268901in}{2.349150in}}%
\pgfpathlineto{\pgfqpoint{4.272868in}{2.336940in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{2.317079in}}%
\pgfpathlineto{\pgfqpoint{4.285738in}{2.303271in}}%
\pgfpathlineto{\pgfqpoint{4.290818in}{2.292461in}}%
\pgfpathlineto{\pgfqpoint{4.293527in}{2.288556in}}%
\pgfpathlineto{\pgfqpoint{4.295317in}{2.289160in}}%
\pgfpathlineto{\pgfqpoint{4.297495in}{2.292843in}}%
\pgfpathlineto{\pgfqpoint{4.301027in}{2.301016in}}%
\pgfpathlineto{\pgfqpoint{4.301607in}{2.300016in}}%
\pgfpathlineto{\pgfqpoint{4.307510in}{2.284859in}}%
\pgfpathlineto{\pgfqpoint{4.310316in}{2.283522in}}%
\pgfpathlineto{\pgfqpoint{4.312929in}{2.284776in}}%
\pgfpathlineto{\pgfqpoint{4.316606in}{2.289407in}}%
\pgfpathlineto{\pgfqpoint{4.333008in}{2.313293in}}%
\pgfpathlineto{\pgfqpoint{4.336685in}{2.314664in}}%
\pgfpathlineto{\pgfqpoint{4.339588in}{2.313440in}}%
\pgfpathlineto{\pgfqpoint{4.342539in}{2.309557in}}%
\pgfpathlineto{\pgfqpoint{4.345877in}{2.301058in}}%
\pgfpathlineto{\pgfqpoint{4.349506in}{2.285138in}}%
\pgfpathlineto{\pgfqpoint{4.353522in}{2.256270in}}%
\pgfpathlineto{\pgfqpoint{4.356909in}{2.237011in}}%
\pgfpathlineto{\pgfqpoint{4.357683in}{2.237831in}}%
\pgfpathlineto{\pgfqpoint{4.359183in}{2.244452in}}%
\pgfpathlineto{\pgfqpoint{4.363585in}{2.278220in}}%
\pgfpathlineto{\pgfqpoint{4.369294in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{4.372730in}{2.337824in}}%
\pgfpathlineto{\pgfqpoint{4.377568in}{2.361886in}}%
\pgfpathlineto{\pgfqpoint{4.382309in}{2.375819in}}%
\pgfpathlineto{\pgfqpoint{4.387293in}{2.383846in}}%
\pgfpathlineto{\pgfqpoint{4.391018in}{2.382606in}}%
\pgfpathlineto{\pgfqpoint{4.395518in}{2.378956in}}%
\pgfpathlineto{\pgfqpoint{4.400743in}{2.371658in}}%
\pgfpathlineto{\pgfqpoint{4.404807in}{2.361273in}}%
\pgfpathlineto{\pgfqpoint{4.410758in}{2.340630in}}%
\pgfpathlineto{\pgfqpoint{4.417338in}{2.309239in}}%
\pgfpathlineto{\pgfqpoint{4.425031in}{2.260584in}}%
\pgfpathlineto{\pgfqpoint{4.432240in}{2.218473in}}%
\pgfpathlineto{\pgfqpoint{4.434756in}{2.213947in}}%
\pgfpathlineto{\pgfqpoint{4.436208in}{2.214649in}}%
\pgfpathlineto{\pgfqpoint{4.438240in}{2.218983in}}%
\pgfpathlineto{\pgfqpoint{4.441868in}{2.233052in}}%
\pgfpathlineto{\pgfqpoint{4.456770in}{2.296303in}}%
\pgfpathlineto{\pgfqpoint{4.459286in}{2.297373in}}%
\pgfpathlineto{\pgfqpoint{4.461221in}{2.295681in}}%
\pgfpathlineto{\pgfqpoint{4.462866in}{2.291012in}}%
\pgfpathlineto{\pgfqpoint{4.464124in}{2.283283in}}%
\pgfpathlineto{\pgfqpoint{4.464657in}{2.287257in}}%
\pgfpathlineto{\pgfqpoint{4.468237in}{2.322066in}}%
\pgfpathlineto{\pgfqpoint{4.471479in}{2.331554in}}%
\pgfpathlineto{\pgfqpoint{4.474623in}{2.334865in}}%
\pgfpathlineto{\pgfqpoint{4.477333in}{2.334845in}}%
\pgfpathlineto{\pgfqpoint{4.480139in}{2.332426in}}%
\pgfpathlineto{\pgfqpoint{4.483526in}{2.326204in}}%
\pgfpathlineto{\pgfqpoint{4.487493in}{2.313829in}}%
\pgfpathlineto{\pgfqpoint{4.491461in}{2.293741in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{2.263276in}}%
\pgfpathlineto{\pgfqpoint{4.499976in}{2.207299in}}%
\pgfpathlineto{\pgfqpoint{4.500847in}{2.211499in}}%
\pgfpathlineto{\pgfqpoint{4.503459in}{2.246195in}}%
\pgfpathlineto{\pgfqpoint{4.508153in}{2.294313in}}%
\pgfpathlineto{\pgfqpoint{4.513184in}{2.324159in}}%
\pgfpathlineto{\pgfqpoint{4.516523in}{2.333705in}}%
\pgfpathlineto{\pgfqpoint{4.519668in}{2.336224in}}%
\pgfpathlineto{\pgfqpoint{4.524361in}{2.336983in}}%
\pgfpathlineto{\pgfqpoint{4.528957in}{2.337927in}}%
\pgfpathlineto{\pgfqpoint{4.536989in}{2.344993in}}%
\pgfpathlineto{\pgfqpoint{4.540230in}{2.344091in}}%
\pgfpathlineto{\pgfqpoint{4.544004in}{2.340495in}}%
\pgfpathlineto{\pgfqpoint{4.550245in}{2.330897in}}%
\pgfpathlineto{\pgfqpoint{4.553971in}{2.321408in}}%
\pgfpathlineto{\pgfqpoint{4.558083in}{2.304329in}}%
\pgfpathlineto{\pgfqpoint{4.562051in}{2.278270in}}%
\pgfpathlineto{\pgfqpoint{4.564905in}{2.241348in}}%
\pgfpathlineto{\pgfqpoint{4.567131in}{2.218267in}}%
\pgfpathlineto{\pgfqpoint{4.567421in}{2.218775in}}%
\pgfpathlineto{\pgfqpoint{4.568389in}{2.226264in}}%
\pgfpathlineto{\pgfqpoint{4.577291in}{2.312431in}}%
\pgfpathlineto{\pgfqpoint{4.582033in}{2.334150in}}%
\pgfpathlineto{\pgfqpoint{4.586097in}{2.343279in}}%
\pgfpathlineto{\pgfqpoint{4.588903in}{2.345104in}}%
\pgfpathlineto{\pgfqpoint{4.591516in}{2.344201in}}%
\pgfpathlineto{\pgfqpoint{4.593838in}{2.341142in}}%
\pgfpathlineto{\pgfqpoint{4.608208in}{2.303479in}}%
\pgfpathlineto{\pgfqpoint{4.615562in}{2.277024in}}%
\pgfpathlineto{\pgfqpoint{4.619045in}{2.254767in}}%
\pgfpathlineto{\pgfqpoint{4.624948in}{2.201964in}}%
\pgfpathlineto{\pgfqpoint{4.628141in}{2.183381in}}%
\pgfpathlineto{\pgfqpoint{4.629061in}{2.182475in}}%
\pgfpathlineto{\pgfqpoint{4.629496in}{2.182922in}}%
\pgfpathlineto{\pgfqpoint{4.631044in}{2.187577in}}%
\pgfpathlineto{\pgfqpoint{4.636463in}{2.213988in}}%
\pgfpathlineto{\pgfqpoint{4.648752in}{2.275500in}}%
\pgfpathlineto{\pgfqpoint{4.649720in}{2.277426in}}%
\pgfpathlineto{\pgfqpoint{4.650252in}{2.276835in}}%
\pgfpathlineto{\pgfqpoint{4.652575in}{2.275529in}}%
\pgfpathlineto{\pgfqpoint{4.655913in}{2.276726in}}%
\pgfpathlineto{\pgfqpoint{4.660122in}{2.277452in}}%
\pgfpathlineto{\pgfqpoint{4.666799in}{2.276290in}}%
\pgfpathlineto{\pgfqpoint{4.670234in}{2.272945in}}%
\pgfpathlineto{\pgfqpoint{4.674057in}{2.265722in}}%
\pgfpathlineto{\pgfqpoint{4.678992in}{2.251017in}}%
\pgfpathlineto{\pgfqpoint{4.681507in}{2.238118in}}%
\pgfpathlineto{\pgfqpoint{4.684701in}{2.204544in}}%
\pgfpathlineto{\pgfqpoint{4.687652in}{2.151071in}}%
\pgfpathlineto{\pgfqpoint{4.689684in}{2.067447in}}%
\pgfpathlineto{\pgfqpoint{4.690023in}{2.057828in}}%
\pgfpathlineto{\pgfqpoint{4.690555in}{2.076650in}}%
\pgfpathlineto{\pgfqpoint{4.693506in}{2.181607in}}%
\pgfpathlineto{\pgfqpoint{4.694619in}{2.193001in}}%
\pgfpathlineto{\pgfqpoint{4.695103in}{2.192326in}}%
\pgfpathlineto{\pgfqpoint{4.695635in}{2.192085in}}%
\pgfpathlineto{\pgfqpoint{4.696071in}{2.192757in}}%
\pgfpathlineto{\pgfqpoint{4.697570in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{4.698586in}{2.204325in}}%
\pgfpathlineto{\pgfqpoint{4.699167in}{2.202638in}}%
\pgfpathlineto{\pgfqpoint{4.700038in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{4.700522in}{2.201605in}}%
\pgfpathlineto{\pgfqpoint{4.702215in}{2.206766in}}%
\pgfpathlineto{\pgfqpoint{4.712085in}{2.241038in}}%
\pgfpathlineto{\pgfqpoint{4.715907in}{2.246195in}}%
\pgfpathlineto{\pgfqpoint{4.718665in}{2.246753in}}%
\pgfpathlineto{\pgfqpoint{4.721133in}{2.244848in}}%
\pgfpathlineto{\pgfqpoint{4.723987in}{2.239460in}}%
\pgfpathlineto{\pgfqpoint{4.727277in}{2.227990in}}%
\pgfpathlineto{\pgfqpoint{4.730906in}{2.206511in}}%
\pgfpathlineto{\pgfqpoint{4.736083in}{2.171407in}}%
\pgfpathlineto{\pgfqpoint{4.736615in}{2.172319in}}%
\pgfpathlineto{\pgfqpoint{4.737873in}{2.180217in}}%
\pgfpathlineto{\pgfqpoint{4.748856in}{2.267292in}}%
\pgfpathlineto{\pgfqpoint{4.751517in}{2.272938in}}%
\pgfpathlineto{\pgfqpoint{4.752775in}{2.271816in}}%
\pgfpathlineto{\pgfqpoint{4.764726in}{2.253241in}}%
\pgfpathlineto{\pgfqpoint{4.765209in}{2.254185in}}%
\pgfpathlineto{\pgfqpoint{4.766516in}{2.262825in}}%
\pgfpathlineto{\pgfqpoint{4.770628in}{2.287907in}}%
\pgfpathlineto{\pgfqpoint{4.775176in}{2.301719in}}%
\pgfpathlineto{\pgfqpoint{4.779627in}{2.309324in}}%
\pgfpathlineto{\pgfqpoint{4.783111in}{2.311235in}}%
\pgfpathlineto{\pgfqpoint{4.785869in}{2.310446in}}%
\pgfpathlineto{\pgfqpoint{4.787949in}{2.307734in}}%
\pgfpathlineto{\pgfqpoint{4.791239in}{2.291572in}}%
\pgfpathlineto{\pgfqpoint{4.795207in}{2.261877in}}%
\pgfpathlineto{\pgfqpoint{4.798351in}{2.220396in}}%
\pgfpathlineto{\pgfqpoint{4.800867in}{2.156180in}}%
\pgfpathlineto{\pgfqpoint{4.802319in}{2.105597in}}%
\pgfpathlineto{\pgfqpoint{4.802899in}{2.119090in}}%
\pgfpathlineto{\pgfqpoint{4.806286in}{2.207969in}}%
\pgfpathlineto{\pgfqpoint{4.809721in}{2.241289in}}%
\pgfpathlineto{\pgfqpoint{4.813350in}{2.257491in}}%
\pgfpathlineto{\pgfqpoint{4.816543in}{2.263275in}}%
\pgfpathlineto{\pgfqpoint{4.818914in}{2.263865in}}%
\pgfpathlineto{\pgfqpoint{4.821236in}{2.261906in}}%
\pgfpathlineto{\pgfqpoint{4.824285in}{2.256004in}}%
\pgfpathlineto{\pgfqpoint{4.827720in}{2.244008in}}%
\pgfpathlineto{\pgfqpoint{4.831252in}{2.223110in}}%
\pgfpathlineto{\pgfqpoint{4.834784in}{2.187782in}}%
\pgfpathlineto{\pgfqpoint{4.838025in}{2.147680in}}%
\pgfpathlineto{\pgfqpoint{4.838557in}{2.152576in}}%
\pgfpathlineto{\pgfqpoint{4.845524in}{2.267784in}}%
\pgfpathlineto{\pgfqpoint{4.852492in}{2.305252in}}%
\pgfpathlineto{\pgfqpoint{4.855636in}{2.311791in}}%
\pgfpathlineto{\pgfqpoint{4.859168in}{2.313680in}}%
\pgfpathlineto{\pgfqpoint{4.864490in}{2.314397in}}%
\pgfpathlineto{\pgfqpoint{4.868119in}{2.312586in}}%
\pgfpathlineto{\pgfqpoint{4.871651in}{2.308101in}}%
\pgfpathlineto{\pgfqpoint{4.875425in}{2.299349in}}%
\pgfpathlineto{\pgfqpoint{4.879296in}{2.284364in}}%
\pgfpathlineto{\pgfqpoint{4.882827in}{2.261191in}}%
\pgfpathlineto{\pgfqpoint{4.885440in}{2.229023in}}%
\pgfpathlineto{\pgfqpoint{4.886795in}{2.213482in}}%
\pgfpathlineto{\pgfqpoint{4.887279in}{2.215597in}}%
\pgfpathlineto{\pgfqpoint{4.890472in}{2.231192in}}%
\pgfpathlineto{\pgfqpoint{4.891730in}{2.230749in}}%
\pgfpathlineto{\pgfqpoint{4.893326in}{2.226616in}}%
\pgfpathlineto{\pgfqpoint{4.895649in}{2.213358in}}%
\pgfpathlineto{\pgfqpoint{4.898358in}{2.183305in}}%
\pgfpathlineto{\pgfqpoint{4.901455in}{2.139030in}}%
\pgfpathlineto{\pgfqpoint{4.902132in}{2.143518in}}%
\pgfpathlineto{\pgfqpoint{4.910357in}{2.234295in}}%
\pgfpathlineto{\pgfqpoint{4.912389in}{2.236853in}}%
\pgfpathlineto{\pgfqpoint{4.915921in}{2.238273in}}%
\pgfpathlineto{\pgfqpoint{4.918969in}{2.242892in}}%
\pgfpathlineto{\pgfqpoint{4.923711in}{2.254761in}}%
\pgfpathlineto{\pgfqpoint{4.928984in}{2.271092in}}%
\pgfpathlineto{\pgfqpoint{4.932903in}{2.275774in}}%
\pgfpathlineto{\pgfqpoint{4.937161in}{2.277582in}}%
\pgfpathlineto{\pgfqpoint{4.940935in}{2.276842in}}%
\pgfpathlineto{\pgfqpoint{4.944225in}{2.273894in}}%
\pgfpathlineto{\pgfqpoint{4.947467in}{2.267502in}}%
\pgfpathlineto{\pgfqpoint{4.951579in}{2.253843in}}%
\pgfpathlineto{\pgfqpoint{4.957192in}{2.226558in}}%
\pgfpathlineto{\pgfqpoint{4.962272in}{2.191152in}}%
\pgfpathlineto{\pgfqpoint{4.962997in}{2.193010in}}%
\pgfpathlineto{\pgfqpoint{4.963288in}{2.193591in}}%
\pgfpathlineto{\pgfqpoint{4.963626in}{2.191581in}}%
\pgfpathlineto{\pgfqpoint{4.964449in}{2.166690in}}%
\pgfpathlineto{\pgfqpoint{4.966046in}{2.081814in}}%
\pgfpathlineto{\pgfqpoint{4.966723in}{2.109417in}}%
\pgfpathlineto{\pgfqpoint{4.969674in}{2.202880in}}%
\pgfpathlineto{\pgfqpoint{4.972190in}{2.244206in}}%
\pgfpathlineto{\pgfqpoint{4.975141in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{4.978190in}{2.267375in}}%
\pgfpathlineto{\pgfqpoint{4.980996in}{2.268744in}}%
\pgfpathlineto{\pgfqpoint{4.984092in}{2.267640in}}%
\pgfpathlineto{\pgfqpoint{4.988689in}{2.263297in}}%
\pgfpathlineto{\pgfqpoint{4.992317in}{2.256058in}}%
\pgfpathlineto{\pgfqpoint{5.005381in}{2.226246in}}%
\pgfpathlineto{\pgfqpoint{5.008671in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.011428in}{2.182437in}}%
\pgfpathlineto{\pgfqpoint{5.014573in}{2.125446in}}%
\pgfpathlineto{\pgfqpoint{5.015396in}{2.115839in}}%
\pgfpathlineto{\pgfqpoint{5.015928in}{2.120255in}}%
\pgfpathlineto{\pgfqpoint{5.019073in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{5.020089in}{2.173578in}}%
\pgfpathlineto{\pgfqpoint{5.021831in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.022363in}{2.149766in}}%
\pgfpathlineto{\pgfqpoint{5.025266in}{2.201230in}}%
\pgfpathlineto{\pgfqpoint{5.029862in}{2.254455in}}%
\pgfpathlineto{\pgfqpoint{5.033443in}{2.276700in}}%
\pgfpathlineto{\pgfqpoint{5.037652in}{2.290044in}}%
\pgfpathlineto{\pgfqpoint{5.042055in}{2.297132in}}%
\pgfpathlineto{\pgfqpoint{5.043990in}{2.298427in}}%
\pgfpathlineto{\pgfqpoint{5.044280in}{2.298057in}}%
\pgfpathlineto{\pgfqpoint{5.048490in}{2.289134in}}%
\pgfpathlineto{\pgfqpoint{5.052844in}{2.275753in}}%
\pgfpathlineto{\pgfqpoint{5.056327in}{2.256922in}}%
\pgfpathlineto{\pgfqpoint{5.060101in}{2.223501in}}%
\pgfpathlineto{\pgfqpoint{5.063053in}{2.176271in}}%
\pgfpathlineto{\pgfqpoint{5.065182in}{2.102490in}}%
\pgfpathlineto{\pgfqpoint{5.065956in}{2.073334in}}%
\pgfpathlineto{\pgfqpoint{5.066488in}{2.089181in}}%
\pgfpathlineto{\pgfqpoint{5.069584in}{2.185540in}}%
\pgfpathlineto{\pgfqpoint{5.073068in}{2.225818in}}%
\pgfpathlineto{\pgfqpoint{5.077084in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{5.081148in}{2.260441in}}%
\pgfpathlineto{\pgfqpoint{5.084970in}{2.265371in}}%
\pgfpathlineto{\pgfqpoint{5.088599in}{2.266633in}}%
\pgfpathlineto{\pgfqpoint{5.094792in}{2.267943in}}%
\pgfpathlineto{\pgfqpoint{5.096146in}{2.271306in}}%
\pgfpathlineto{\pgfqpoint{5.097017in}{2.273429in}}%
\pgfpathlineto{\pgfqpoint{5.097646in}{2.272739in}}%
\pgfpathlineto{\pgfqpoint{5.098662in}{2.273317in}}%
\pgfpathlineto{\pgfqpoint{5.099194in}{2.272232in}}%
\pgfpathlineto{\pgfqpoint{5.100598in}{2.263319in}}%
\pgfpathlineto{\pgfqpoint{5.107516in}{2.176487in}}%
\pgfpathlineto{\pgfqpoint{5.109403in}{2.167358in}}%
\pgfpathlineto{\pgfqpoint{5.109597in}{2.167477in}}%
\pgfpathlineto{\pgfqpoint{5.110468in}{2.170329in}}%
\pgfpathlineto{\pgfqpoint{5.112838in}{2.188737in}}%
\pgfpathlineto{\pgfqpoint{5.119177in}{2.234934in}}%
\pgfpathlineto{\pgfqpoint{5.125128in}{2.261911in}}%
\pgfpathlineto{\pgfqpoint{5.131175in}{2.279875in}}%
\pgfpathlineto{\pgfqpoint{5.135240in}{2.285849in}}%
\pgfpathlineto{\pgfqpoint{5.138868in}{2.287931in}}%
\pgfpathlineto{\pgfqpoint{5.141578in}{2.287071in}}%
\pgfpathlineto{\pgfqpoint{5.144577in}{2.283484in}}%
\pgfpathlineto{\pgfqpoint{5.148109in}{2.275444in}}%
\pgfpathlineto{\pgfqpoint{5.150915in}{2.263683in}}%
\pgfpathlineto{\pgfqpoint{5.153431in}{2.241075in}}%
\pgfpathlineto{\pgfqpoint{5.157108in}{2.192997in}}%
\pgfpathlineto{\pgfqpoint{5.158028in}{2.198135in}}%
\pgfpathlineto{\pgfqpoint{5.162140in}{2.225462in}}%
\pgfpathlineto{\pgfqpoint{5.173946in}{2.263702in}}%
\pgfpathlineto{\pgfqpoint{5.178010in}{2.267033in}}%
\pgfpathlineto{\pgfqpoint{5.183187in}{2.268476in}}%
\pgfpathlineto{\pgfqpoint{5.184058in}{2.264652in}}%
\pgfpathlineto{\pgfqpoint{5.188267in}{2.232532in}}%
\pgfpathlineto{\pgfqpoint{5.191121in}{2.191420in}}%
\pgfpathlineto{\pgfqpoint{5.193928in}{2.126093in}}%
\pgfpathlineto{\pgfqpoint{5.194750in}{2.140377in}}%
\pgfpathlineto{\pgfqpoint{5.198814in}{2.226027in}}%
\pgfpathlineto{\pgfqpoint{5.202588in}{2.259035in}}%
\pgfpathlineto{\pgfqpoint{5.206507in}{2.275942in}}%
\pgfpathlineto{\pgfqpoint{5.210039in}{2.282700in}}%
\pgfpathlineto{\pgfqpoint{5.212797in}{2.283953in}}%
\pgfpathlineto{\pgfqpoint{5.215216in}{2.282577in}}%
\pgfpathlineto{\pgfqpoint{5.218264in}{2.277909in}}%
\pgfpathlineto{\pgfqpoint{5.221941in}{2.267785in}}%
\pgfpathlineto{\pgfqpoint{5.225860in}{2.249917in}}%
\pgfpathlineto{\pgfqpoint{5.230505in}{2.216885in}}%
\pgfpathlineto{\pgfqpoint{5.233118in}{2.205380in}}%
\pgfpathlineto{\pgfqpoint{5.233747in}{2.206585in}}%
\pgfpathlineto{\pgfqpoint{5.234472in}{2.209055in}}%
\pgfpathlineto{\pgfqpoint{5.234908in}{2.206995in}}%
\pgfpathlineto{\pgfqpoint{5.237907in}{2.191402in}}%
\pgfpathlineto{\pgfqpoint{5.238778in}{2.192542in}}%
\pgfpathlineto{\pgfqpoint{5.239649in}{2.203848in}}%
\pgfpathlineto{\pgfqpoint{5.243520in}{2.254162in}}%
\pgfpathlineto{\pgfqpoint{5.247390in}{2.276195in}}%
\pgfpathlineto{\pgfqpoint{5.251793in}{2.289366in}}%
\pgfpathlineto{\pgfqpoint{5.256341in}{2.296618in}}%
\pgfpathlineto{\pgfqpoint{5.260163in}{2.299066in}}%
\pgfpathlineto{\pgfqpoint{5.263357in}{2.298661in}}%
\pgfpathlineto{\pgfqpoint{5.266260in}{2.295891in}}%
\pgfpathlineto{\pgfqpoint{5.270372in}{2.288559in}}%
\pgfpathlineto{\pgfqpoint{5.274194in}{2.276920in}}%
\pgfpathlineto{\pgfqpoint{5.277775in}{2.258087in}}%
\pgfpathlineto{\pgfqpoint{5.280871in}{2.229184in}}%
\pgfpathlineto{\pgfqpoint{5.283097in}{2.186092in}}%
\pgfpathlineto{\pgfqpoint{5.284984in}{2.144535in}}%
\pgfpathlineto{\pgfqpoint{5.285516in}{2.148344in}}%
\pgfpathlineto{\pgfqpoint{5.289048in}{2.178226in}}%
\pgfpathlineto{\pgfqpoint{5.290790in}{2.179113in}}%
\pgfpathlineto{\pgfqpoint{5.292677in}{2.176834in}}%
\pgfpathlineto{\pgfqpoint{5.298241in}{2.166992in}}%
\pgfpathlineto{\pgfqpoint{5.298773in}{2.168072in}}%
\pgfpathlineto{\pgfqpoint{5.299740in}{2.176674in}}%
\pgfpathlineto{\pgfqpoint{5.304095in}{2.219005in}}%
\pgfpathlineto{\pgfqpoint{5.309078in}{2.244607in}}%
\pgfpathlineto{\pgfqpoint{5.313916in}{2.259031in}}%
\pgfpathlineto{\pgfqpoint{5.316868in}{2.263060in}}%
\pgfpathlineto{\pgfqpoint{5.317061in}{2.262846in}}%
\pgfpathlineto{\pgfqpoint{5.317884in}{2.258490in}}%
\pgfpathlineto{\pgfqpoint{5.321851in}{2.221291in}}%
\pgfpathlineto{\pgfqpoint{5.324512in}{2.172432in}}%
\pgfpathlineto{\pgfqpoint{5.326738in}{2.101444in}}%
\pgfpathlineto{\pgfqpoint{5.327512in}{2.121699in}}%
\pgfpathlineto{\pgfqpoint{5.330754in}{2.207941in}}%
\pgfpathlineto{\pgfqpoint{5.334382in}{2.247254in}}%
\pgfpathlineto{\pgfqpoint{5.338398in}{2.268979in}}%
\pgfpathlineto{\pgfqpoint{5.342414in}{2.279853in}}%
\pgfpathlineto{\pgfqpoint{5.345946in}{2.283908in}}%
\pgfpathlineto{\pgfqpoint{5.348946in}{2.284362in}}%
\pgfpathlineto{\pgfqpoint{5.351848in}{2.282408in}}%
\pgfpathlineto{\pgfqpoint{5.356687in}{2.275756in}}%
\pgfpathlineto{\pgfqpoint{5.360267in}{2.272439in}}%
\pgfpathlineto{\pgfqpoint{5.362106in}{2.272720in}}%
\pgfpathlineto{\pgfqpoint{5.363460in}{2.277611in}}%
\pgfpathlineto{\pgfqpoint{5.365105in}{2.289084in}}%
\pgfpathlineto{\pgfqpoint{5.365589in}{2.283765in}}%
\pgfpathlineto{\pgfqpoint{5.371540in}{2.166568in}}%
\pgfpathlineto{\pgfqpoint{5.372266in}{2.170003in}}%
\pgfpathlineto{\pgfqpoint{5.383297in}{2.255411in}}%
\pgfpathlineto{\pgfqpoint{5.388861in}{2.273112in}}%
\pgfpathlineto{\pgfqpoint{5.394425in}{2.283923in}}%
\pgfpathlineto{\pgfqpoint{5.398876in}{2.288388in}}%
\pgfpathlineto{\pgfqpoint{5.402021in}{2.288758in}}%
\pgfpathlineto{\pgfqpoint{5.404876in}{2.286750in}}%
\pgfpathlineto{\pgfqpoint{5.408021in}{2.281516in}}%
\pgfpathlineto{\pgfqpoint{5.411504in}{2.270987in}}%
\pgfpathlineto{\pgfqpoint{5.415230in}{2.251964in}}%
\pgfpathlineto{\pgfqpoint{5.417649in}{2.228309in}}%
\pgfpathlineto{\pgfqpoint{5.419971in}{2.194799in}}%
\pgfpathlineto{\pgfqpoint{5.420649in}{2.199340in}}%
\pgfpathlineto{\pgfqpoint{5.425196in}{2.239360in}}%
\pgfpathlineto{\pgfqpoint{5.437292in}{2.288536in}}%
\pgfpathlineto{\pgfqpoint{5.442324in}{2.297030in}}%
\pgfpathlineto{\pgfqpoint{5.447646in}{2.301984in}}%
\pgfpathlineto{\pgfqpoint{5.448323in}{2.301123in}}%
\pgfpathlineto{\pgfqpoint{5.451226in}{2.287747in}}%
\pgfpathlineto{\pgfqpoint{5.454855in}{2.262068in}}%
\pgfpathlineto{\pgfqpoint{5.458000in}{2.222521in}}%
\pgfpathlineto{\pgfqpoint{5.461532in}{2.146184in}}%
\pgfpathlineto{\pgfqpoint{5.462499in}{2.163563in}}%
\pgfpathlineto{\pgfqpoint{5.466418in}{2.241336in}}%
\pgfpathlineto{\pgfqpoint{5.470192in}{2.273669in}}%
\pgfpathlineto{\pgfqpoint{5.474256in}{2.291241in}}%
\pgfpathlineto{\pgfqpoint{5.478127in}{2.299379in}}%
\pgfpathlineto{\pgfqpoint{5.481465in}{2.301931in}}%
\pgfpathlineto{\pgfqpoint{5.484417in}{2.301539in}}%
\pgfpathlineto{\pgfqpoint{5.487707in}{2.298670in}}%
\pgfpathlineto{\pgfqpoint{5.494577in}{2.291893in}}%
\pgfpathlineto{\pgfqpoint{5.495448in}{2.290692in}}%
\pgfpathlineto{\pgfqpoint{5.497045in}{2.288172in}}%
\pgfpathlineto{\pgfqpoint{5.497432in}{2.288546in}}%
\pgfpathlineto{\pgfqpoint{5.498061in}{2.289352in}}%
\pgfpathlineto{\pgfqpoint{5.498496in}{2.288303in}}%
\pgfpathlineto{\pgfqpoint{5.500335in}{2.277788in}}%
\pgfpathlineto{\pgfqpoint{5.506044in}{2.195877in}}%
\pgfpathlineto{\pgfqpoint{5.506721in}{2.197751in}}%
\pgfpathlineto{\pgfqpoint{5.508560in}{2.214006in}}%
\pgfpathlineto{\pgfqpoint{5.513979in}{2.258672in}}%
\pgfpathlineto{\pgfqpoint{5.519156in}{2.282934in}}%
\pgfpathlineto{\pgfqpoint{5.524574in}{2.298525in}}%
\pgfpathlineto{\pgfqpoint{5.529413in}{2.306442in}}%
\pgfpathlineto{\pgfqpoint{5.533090in}{2.308789in}}%
\pgfpathlineto{\pgfqpoint{5.535848in}{2.308154in}}%
\pgfpathlineto{\pgfqpoint{5.538509in}{2.305011in}}%
\pgfpathlineto{\pgfqpoint{5.541750in}{2.297180in}}%
\pgfpathlineto{\pgfqpoint{5.545524in}{2.281823in}}%
\pgfpathlineto{\pgfqpoint{5.548717in}{2.259450in}}%
\pgfpathlineto{\pgfqpoint{5.550991in}{2.223902in}}%
\pgfpathlineto{\pgfqpoint{5.552298in}{2.210544in}}%
\pgfpathlineto{\pgfqpoint{5.552733in}{2.211927in}}%
\pgfpathlineto{\pgfqpoint{5.557765in}{2.234044in}}%
\pgfpathlineto{\pgfqpoint{5.560232in}{2.235487in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.236494in}}%
\pgfpathlineto{\pgfqpoint{5.563087in}{2.244020in}}%
\pgfpathlineto{\pgfqpoint{5.566909in}{2.260891in}}%
\pgfpathlineto{\pgfqpoint{5.574747in}{2.283405in}}%
\pgfpathlineto{\pgfqpoint{5.580553in}{2.294362in}}%
\pgfpathlineto{\pgfqpoint{5.581763in}{2.295790in}}%
\pgfpathlineto{\pgfqpoint{5.582150in}{2.294771in}}%
\pgfpathlineto{\pgfqpoint{5.584907in}{2.277081in}}%
\pgfpathlineto{\pgfqpoint{5.588197in}{2.243675in}}%
\pgfpathlineto{\pgfqpoint{5.591004in}{2.189950in}}%
\pgfpathlineto{\pgfqpoint{5.592600in}{2.157734in}}%
\pgfpathlineto{\pgfqpoint{5.593133in}{2.162718in}}%
\pgfpathlineto{\pgfqpoint{5.600438in}{2.278806in}}%
\pgfpathlineto{\pgfqpoint{5.604406in}{2.300023in}}%
\pgfpathlineto{\pgfqpoint{5.608325in}{2.310275in}}%
\pgfpathlineto{\pgfqpoint{5.611808in}{2.313969in}}%
\pgfpathlineto{\pgfqpoint{5.614808in}{2.314248in}}%
\pgfpathlineto{\pgfqpoint{5.617808in}{2.312169in}}%
\pgfpathlineto{\pgfqpoint{5.621969in}{2.306191in}}%
\pgfpathlineto{\pgfqpoint{5.625742in}{2.301975in}}%
\pgfpathlineto{\pgfqpoint{5.627000in}{2.300323in}}%
\pgfpathlineto{\pgfqpoint{5.632081in}{2.287728in}}%
\pgfpathlineto{\pgfqpoint{5.634161in}{2.273977in}}%
\pgfpathlineto{\pgfqpoint{5.639435in}{2.198885in}}%
\pgfpathlineto{\pgfqpoint{5.640064in}{2.200803in}}%
\pgfpathlineto{\pgfqpoint{5.641854in}{2.217536in}}%
\pgfpathlineto{\pgfqpoint{5.647273in}{2.264627in}}%
\pgfpathlineto{\pgfqpoint{5.652450in}{2.290733in}}%
\pgfpathlineto{\pgfqpoint{5.657820in}{2.307106in}}%
\pgfpathlineto{\pgfqpoint{5.662416in}{2.314850in}}%
\pgfpathlineto{\pgfqpoint{5.665706in}{2.316768in}}%
\pgfpathlineto{\pgfqpoint{5.668029in}{2.315610in}}%
\pgfpathlineto{\pgfqpoint{5.671077in}{2.311290in}}%
\pgfpathlineto{\pgfqpoint{5.674560in}{2.302114in}}%
\pgfpathlineto{\pgfqpoint{5.678189in}{2.285846in}}%
\pgfpathlineto{\pgfqpoint{5.681479in}{2.265734in}}%
\pgfpathlineto{\pgfqpoint{5.682302in}{2.267750in}}%
\pgfpathlineto{\pgfqpoint{5.685592in}{2.275857in}}%
\pgfpathlineto{\pgfqpoint{5.689704in}{2.279369in}}%
\pgfpathlineto{\pgfqpoint{5.692365in}{2.281589in}}%
\pgfpathlineto{\pgfqpoint{5.699429in}{2.302275in}}%
\pgfpathlineto{\pgfqpoint{5.708186in}{2.317842in}}%
\pgfpathlineto{\pgfqpoint{5.713170in}{2.323564in}}%
\pgfpathlineto{\pgfqpoint{5.713315in}{2.323386in}}%
\pgfpathlineto{\pgfqpoint{5.714476in}{2.318611in}}%
\pgfpathlineto{\pgfqpoint{5.718589in}{2.294074in}}%
\pgfpathlineto{\pgfqpoint{5.721879in}{2.258961in}}%
\pgfpathlineto{\pgfqpoint{5.724830in}{2.200818in}}%
\pgfpathlineto{\pgfqpoint{5.726040in}{2.181513in}}%
\pgfpathlineto{\pgfqpoint{5.726523in}{2.185062in}}%
\pgfpathlineto{\pgfqpoint{5.729088in}{2.240517in}}%
\pgfpathlineto{\pgfqpoint{5.732668in}{2.285442in}}%
\pgfpathlineto{\pgfqpoint{5.736635in}{2.309671in}}%
\pgfpathlineto{\pgfqpoint{5.740796in}{2.322633in}}%
\pgfpathlineto{\pgfqpoint{5.744812in}{2.328629in}}%
\pgfpathlineto{\pgfqpoint{5.748537in}{2.330614in}}%
\pgfpathlineto{\pgfqpoint{5.753037in}{2.330340in}}%
\pgfpathlineto{\pgfqpoint{5.755892in}{2.331009in}}%
\pgfpathlineto{\pgfqpoint{5.757924in}{2.334482in}}%
\pgfpathlineto{\pgfqpoint{5.758698in}{2.332581in}}%
\pgfpathlineto{\pgfqpoint{5.762327in}{2.324472in}}%
\pgfpathlineto{\pgfqpoint{5.765326in}{2.314881in}}%
\pgfpathlineto{\pgfqpoint{5.773164in}{2.237290in}}%
\pgfpathlineto{\pgfqpoint{5.776357in}{2.215542in}}%
\pgfpathlineto{\pgfqpoint{5.776986in}{2.216707in}}%
\pgfpathlineto{\pgfqpoint{5.778438in}{2.226308in}}%
\pgfpathlineto{\pgfqpoint{5.788356in}{2.304719in}}%
\pgfpathlineto{\pgfqpoint{5.793340in}{2.323746in}}%
\pgfpathlineto{\pgfqpoint{5.797404in}{2.331834in}}%
\pgfpathlineto{\pgfqpoint{5.800017in}{2.332807in}}%
\pgfpathlineto{\pgfqpoint{5.802823in}{2.331465in}}%
\pgfpathlineto{\pgfqpoint{5.805822in}{2.327228in}}%
\pgfpathlineto{\pgfqpoint{5.809354in}{2.317921in}}%
\pgfpathlineto{\pgfqpoint{5.812354in}{2.307448in}}%
\pgfpathlineto{\pgfqpoint{5.813128in}{2.308629in}}%
\pgfpathlineto{\pgfqpoint{5.816176in}{2.312676in}}%
\pgfpathlineto{\pgfqpoint{5.821063in}{2.314837in}}%
\pgfpathlineto{\pgfqpoint{5.822176in}{2.316318in}}%
\pgfpathlineto{\pgfqpoint{5.828562in}{2.330304in}}%
\pgfpathlineto{\pgfqpoint{5.842932in}{2.350081in}}%
\pgfpathlineto{\pgfqpoint{5.844722in}{2.351788in}}%
\pgfpathlineto{\pgfqpoint{5.845109in}{2.350901in}}%
\pgfpathlineto{\pgfqpoint{5.848835in}{2.333601in}}%
\pgfpathlineto{\pgfqpoint{5.852367in}{2.306593in}}%
\pgfpathlineto{\pgfqpoint{5.855560in}{2.263327in}}%
\pgfpathlineto{\pgfqpoint{5.858463in}{2.214531in}}%
\pgfpathlineto{\pgfqpoint{5.859092in}{2.219154in}}%
\pgfpathlineto{\pgfqpoint{5.867704in}{2.325202in}}%
\pgfpathlineto{\pgfqpoint{5.871961in}{2.341645in}}%
\pgfpathlineto{\pgfqpoint{5.876461in}{2.350833in}}%
\pgfpathlineto{\pgfqpoint{5.881299in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.887057in}{2.361701in}}%
\pgfpathlineto{\pgfqpoint{5.888702in}{2.365984in}}%
\pgfpathlineto{\pgfqpoint{5.889282in}{2.364218in}}%
\pgfpathlineto{\pgfqpoint{5.891702in}{2.357691in}}%
\pgfpathlineto{\pgfqpoint{5.898040in}{2.346600in}}%
\pgfpathlineto{\pgfqpoint{5.903507in}{2.314126in}}%
\pgfpathlineto{\pgfqpoint{5.908394in}{2.276110in}}%
\pgfpathlineto{\pgfqpoint{5.912264in}{2.246962in}}%
\pgfpathlineto{\pgfqpoint{5.912506in}{2.247163in}}%
\pgfpathlineto{\pgfqpoint{5.913329in}{2.250791in}}%
\pgfpathlineto{\pgfqpoint{5.915748in}{2.275499in}}%
\pgfpathlineto{\pgfqpoint{5.920925in}{2.320948in}}%
\pgfpathlineto{\pgfqpoint{5.925521in}{2.343060in}}%
\pgfpathlineto{\pgfqpoint{5.928134in}{2.347738in}}%
\pgfpathlineto{\pgfqpoint{5.932295in}{2.350113in}}%
\pgfpathlineto{\pgfqpoint{5.935246in}{2.349347in}}%
\pgfpathlineto{\pgfqpoint{5.938294in}{2.346100in}}%
\pgfpathlineto{\pgfqpoint{5.940084in}{2.343655in}}%
\pgfpathlineto{\pgfqpoint{5.940520in}{2.344413in}}%
\pgfpathlineto{\pgfqpoint{5.944439in}{2.352015in}}%
\pgfpathlineto{\pgfqpoint{5.949325in}{2.353589in}}%
\pgfpathlineto{\pgfqpoint{5.950777in}{2.356968in}}%
\pgfpathlineto{\pgfqpoint{5.955421in}{2.366357in}}%
\pgfpathlineto{\pgfqpoint{5.969985in}{2.388003in}}%
\pgfpathlineto{\pgfqpoint{5.975645in}{2.393649in}}%
\pgfpathlineto{\pgfqpoint{5.975694in}{2.393597in}}%
\pgfpathlineto{\pgfqpoint{5.976903in}{2.389999in}}%
\pgfpathlineto{\pgfqpoint{5.980968in}{2.372782in}}%
\pgfpathlineto{\pgfqpoint{5.984741in}{2.345930in}}%
\pgfpathlineto{\pgfqpoint{5.988370in}{2.302795in}}%
\pgfpathlineto{\pgfqpoint{5.991660in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{5.992192in}{2.261384in}}%
\pgfpathlineto{\pgfqpoint{5.993789in}{2.282527in}}%
\pgfpathlineto{\pgfqpoint{5.998192in}{2.333099in}}%
\pgfpathlineto{\pgfqpoint{6.002691in}{2.359893in}}%
\pgfpathlineto{\pgfqpoint{6.008352in}{2.380421in}}%
\pgfpathlineto{\pgfqpoint{6.017496in}{2.411143in}}%
\pgfpathlineto{\pgfqpoint{6.018948in}{2.413105in}}%
\pgfpathlineto{\pgfqpoint{6.020496in}{2.412399in}}%
\pgfpathlineto{\pgfqpoint{6.024076in}{2.407299in}}%
\pgfpathlineto{\pgfqpoint{6.028963in}{2.403982in}}%
\pgfpathlineto{\pgfqpoint{6.036946in}{2.385608in}}%
\pgfpathlineto{\pgfqpoint{6.040817in}{2.368644in}}%
\pgfpathlineto{\pgfqpoint{6.044784in}{2.340286in}}%
\pgfpathlineto{\pgfqpoint{6.049816in}{2.303178in}}%
\pgfpathlineto{\pgfqpoint{6.050058in}{2.303382in}}%
\pgfpathlineto{\pgfqpoint{6.051026in}{2.306980in}}%
\pgfpathlineto{\pgfqpoint{6.054025in}{2.330721in}}%
\pgfpathlineto{\pgfqpoint{6.057315in}{2.348769in}}%
\pgfpathlineto{\pgfqpoint{6.066266in}{2.367397in}}%
\pgfpathlineto{\pgfqpoint{6.069024in}{2.376282in}}%
\pgfpathlineto{\pgfqpoint{6.074201in}{2.400001in}}%
\pgfpathlineto{\pgfqpoint{6.076330in}{2.403606in}}%
\pgfpathlineto{\pgfqpoint{6.087119in}{2.432128in}}%
\pgfpathlineto{\pgfqpoint{6.095005in}{2.446970in}}%
\pgfpathlineto{\pgfqpoint{6.100811in}{2.453693in}}%
\pgfpathlineto{\pgfqpoint{6.105311in}{2.455823in}}%
\pgfpathlineto{\pgfqpoint{6.107198in}{2.451681in}}%
\pgfpathlineto{\pgfqpoint{6.111262in}{2.438674in}}%
\pgfpathlineto{\pgfqpoint{6.115858in}{2.415802in}}%
\pgfpathlineto{\pgfqpoint{6.120842in}{2.378598in}}%
\pgfpathlineto{\pgfqpoint{6.125390in}{2.348676in}}%
\pgfpathlineto{\pgfqpoint{6.126115in}{2.349664in}}%
\pgfpathlineto{\pgfqpoint{6.127567in}{2.357682in}}%
\pgfpathlineto{\pgfqpoint{6.142372in}{2.461153in}}%
\pgfpathlineto{\pgfqpoint{6.146484in}{2.478208in}}%
\pgfpathlineto{\pgfqpoint{6.153645in}{2.485439in}}%
\pgfpathlineto{\pgfqpoint{6.159306in}{2.485464in}}%
\pgfpathlineto{\pgfqpoint{6.162789in}{2.483107in}}%
\pgfpathlineto{\pgfqpoint{6.166370in}{2.477740in}}%
\pgfpathlineto{\pgfqpoint{6.170676in}{2.466809in}}%
\pgfpathlineto{\pgfqpoint{6.176336in}{2.445564in}}%
\pgfpathlineto{\pgfqpoint{6.187464in}{2.402936in}}%
\pgfpathlineto{\pgfqpoint{6.188868in}{2.403075in}}%
\pgfpathlineto{\pgfqpoint{6.192690in}{2.407971in}}%
\pgfpathlineto{\pgfqpoint{6.192787in}{2.408268in}}%
\pgfpathlineto{\pgfqpoint{6.192787in}{2.408268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.941304in}{1.852500in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.050066in}{1.842500in}}%
\pgfpathlineto{\pgfqpoint{4.050066in}{2.475843in}}%
\pgfpathlineto{\pgfqpoint{4.051130in}{2.472422in}}%
\pgfpathlineto{\pgfqpoint{4.056694in}{2.456838in}}%
\pgfpathlineto{\pgfqpoint{4.062984in}{2.432670in}}%
\pgfpathlineto{\pgfqpoint{4.068693in}{2.401619in}}%
\pgfpathlineto{\pgfqpoint{4.073580in}{2.362425in}}%
\pgfpathlineto{\pgfqpoint{4.077741in}{2.309895in}}%
\pgfpathlineto{\pgfqpoint{4.081950in}{2.244402in}}%
\pgfpathlineto{\pgfqpoint{4.082676in}{2.248042in}}%
\pgfpathlineto{\pgfqpoint{4.091723in}{2.323891in}}%
\pgfpathlineto{\pgfqpoint{4.095352in}{2.332256in}}%
\pgfpathlineto{\pgfqpoint{4.098013in}{2.334027in}}%
\pgfpathlineto{\pgfqpoint{4.099900in}{2.332778in}}%
\pgfpathlineto{\pgfqpoint{4.102126in}{2.328073in}}%
\pgfpathlineto{\pgfqpoint{4.105512in}{2.314670in}}%
\pgfpathlineto{\pgfqpoint{4.110351in}{2.285756in}}%
\pgfpathlineto{\pgfqpoint{4.114270in}{2.248727in}}%
\pgfpathlineto{\pgfqpoint{4.117511in}{2.195458in}}%
\pgfpathlineto{\pgfqpoint{4.120076in}{2.141899in}}%
\pgfpathlineto{\pgfqpoint{4.120705in}{2.148323in}}%
\pgfpathlineto{\pgfqpoint{4.126752in}{2.240537in}}%
\pgfpathlineto{\pgfqpoint{4.130671in}{2.262233in}}%
\pgfpathlineto{\pgfqpoint{4.134445in}{2.272169in}}%
\pgfpathlineto{\pgfqpoint{4.137445in}{2.274928in}}%
\pgfpathlineto{\pgfqpoint{4.139767in}{2.274394in}}%
\pgfpathlineto{\pgfqpoint{4.142283in}{2.271217in}}%
\pgfpathlineto{\pgfqpoint{4.145380in}{2.263294in}}%
\pgfpathlineto{\pgfqpoint{4.149347in}{2.246180in}}%
\pgfpathlineto{\pgfqpoint{4.153508in}{2.230451in}}%
\pgfpathlineto{\pgfqpoint{4.154331in}{2.231550in}}%
\pgfpathlineto{\pgfqpoint{4.155782in}{2.238650in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{2.273614in}}%
\pgfpathlineto{\pgfqpoint{4.166426in}{2.324240in}}%
\pgfpathlineto{\pgfqpoint{4.173393in}{2.360233in}}%
\pgfpathlineto{\pgfqpoint{4.180554in}{2.386261in}}%
\pgfpathlineto{\pgfqpoint{4.187327in}{2.403147in}}%
\pgfpathlineto{\pgfqpoint{4.189843in}{2.405120in}}%
\pgfpathlineto{\pgfqpoint{4.192698in}{2.403983in}}%
\pgfpathlineto{\pgfqpoint{4.202181in}{2.397230in}}%
\pgfpathlineto{\pgfqpoint{4.214083in}{2.385926in}}%
\pgfpathlineto{\pgfqpoint{4.217905in}{2.377597in}}%
\pgfpathlineto{\pgfqpoint{4.222405in}{2.362062in}}%
\pgfpathlineto{\pgfqpoint{4.227292in}{2.336579in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{2.285828in}}%
\pgfpathlineto{\pgfqpoint{4.236436in}{2.286148in}}%
\pgfpathlineto{\pgfqpoint{4.237694in}{2.289634in}}%
\pgfpathlineto{\pgfqpoint{4.240887in}{2.307334in}}%
\pgfpathlineto{\pgfqpoint{4.246886in}{2.336714in}}%
\pgfpathlineto{\pgfqpoint{4.251822in}{2.350443in}}%
\pgfpathlineto{\pgfqpoint{4.256563in}{2.357654in}}%
\pgfpathlineto{\pgfqpoint{4.261159in}{2.360855in}}%
\pgfpathlineto{\pgfqpoint{4.265901in}{2.361537in}}%
\pgfpathlineto{\pgfqpoint{4.269239in}{2.362315in}}%
\pgfpathlineto{\pgfqpoint{4.272432in}{2.362762in}}%
\pgfpathlineto{\pgfqpoint{4.276255in}{2.360385in}}%
\pgfpathlineto{\pgfqpoint{4.279980in}{2.356580in}}%
\pgfpathlineto{\pgfqpoint{4.283657in}{2.349235in}}%
\pgfpathlineto{\pgfqpoint{4.290915in}{2.325319in}}%
\pgfpathlineto{\pgfqpoint{4.295366in}{2.309851in}}%
\pgfpathlineto{\pgfqpoint{4.297446in}{2.308535in}}%
\pgfpathlineto{\pgfqpoint{4.298898in}{2.310413in}}%
\pgfpathlineto{\pgfqpoint{4.300881in}{2.313562in}}%
\pgfpathlineto{\pgfqpoint{4.301317in}{2.313136in}}%
\pgfpathlineto{\pgfqpoint{4.302381in}{2.309270in}}%
\pgfpathlineto{\pgfqpoint{4.309252in}{2.277444in}}%
\pgfpathlineto{\pgfqpoint{4.315203in}{2.258598in}}%
\pgfpathlineto{\pgfqpoint{4.318444in}{2.254188in}}%
\pgfpathlineto{\pgfqpoint{4.320525in}{2.254389in}}%
\pgfpathlineto{\pgfqpoint{4.325073in}{2.258754in}}%
\pgfpathlineto{\pgfqpoint{4.327782in}{2.261918in}}%
\pgfpathlineto{\pgfqpoint{4.332330in}{2.272208in}}%
\pgfpathlineto{\pgfqpoint{4.339249in}{2.286209in}}%
\pgfpathlineto{\pgfqpoint{4.343168in}{2.289749in}}%
\pgfpathlineto{\pgfqpoint{4.346071in}{2.289703in}}%
\pgfpathlineto{\pgfqpoint{4.348829in}{2.287275in}}%
\pgfpathlineto{\pgfqpoint{4.351828in}{2.281387in}}%
\pgfpathlineto{\pgfqpoint{4.361311in}{2.253220in}}%
\pgfpathlineto{\pgfqpoint{4.365956in}{2.236845in}}%
\pgfpathlineto{\pgfqpoint{4.366875in}{2.238254in}}%
\pgfpathlineto{\pgfqpoint{4.368569in}{2.246486in}}%
\pgfpathlineto{\pgfqpoint{4.371907in}{2.275010in}}%
\pgfpathlineto{\pgfqpoint{4.377858in}{2.336317in}}%
\pgfpathlineto{\pgfqpoint{4.382696in}{2.362795in}}%
\pgfpathlineto{\pgfqpoint{4.388212in}{2.380861in}}%
\pgfpathlineto{\pgfqpoint{4.389664in}{2.381057in}}%
\pgfpathlineto{\pgfqpoint{4.393728in}{2.378498in}}%
\pgfpathlineto{\pgfqpoint{4.397937in}{2.372592in}}%
\pgfpathlineto{\pgfqpoint{4.407178in}{2.354028in}}%
\pgfpathlineto{\pgfqpoint{4.418016in}{2.329061in}}%
\pgfpathlineto{\pgfqpoint{4.436498in}{2.285798in}}%
\pgfpathlineto{\pgfqpoint{4.440610in}{2.282138in}}%
\pgfpathlineto{\pgfqpoint{4.443949in}{2.281924in}}%
\pgfpathlineto{\pgfqpoint{4.447626in}{2.284114in}}%
\pgfpathlineto{\pgfqpoint{4.453287in}{2.290571in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{2.293874in}}%
\pgfpathlineto{\pgfqpoint{4.458899in}{2.291965in}}%
\pgfpathlineto{\pgfqpoint{4.460689in}{2.285912in}}%
\pgfpathlineto{\pgfqpoint{4.462383in}{2.271783in}}%
\pgfpathlineto{\pgfqpoint{4.464270in}{2.226919in}}%
\pgfpathlineto{\pgfqpoint{4.465044in}{2.245969in}}%
\pgfpathlineto{\pgfqpoint{4.467414in}{2.288181in}}%
\pgfpathlineto{\pgfqpoint{4.470269in}{2.302009in}}%
\pgfpathlineto{\pgfqpoint{4.473511in}{2.308184in}}%
\pgfpathlineto{\pgfqpoint{4.476559in}{2.309849in}}%
\pgfpathlineto{\pgfqpoint{4.479365in}{2.308916in}}%
\pgfpathlineto{\pgfqpoint{4.482365in}{2.305319in}}%
\pgfpathlineto{\pgfqpoint{4.485655in}{2.297551in}}%
\pgfpathlineto{\pgfqpoint{4.489235in}{2.282891in}}%
\pgfpathlineto{\pgfqpoint{4.492815in}{2.258106in}}%
\pgfpathlineto{\pgfqpoint{4.498573in}{2.202062in}}%
\pgfpathlineto{\pgfqpoint{4.499637in}{2.206899in}}%
\pgfpathlineto{\pgfqpoint{4.502782in}{2.243450in}}%
\pgfpathlineto{\pgfqpoint{4.507765in}{2.287410in}}%
\pgfpathlineto{\pgfqpoint{4.512749in}{2.313439in}}%
\pgfpathlineto{\pgfqpoint{4.516136in}{2.321444in}}%
\pgfpathlineto{\pgfqpoint{4.519232in}{2.323805in}}%
\pgfpathlineto{\pgfqpoint{4.522038in}{2.323200in}}%
\pgfpathlineto{\pgfqpoint{4.525861in}{2.319778in}}%
\pgfpathlineto{\pgfqpoint{4.528522in}{2.318269in}}%
\pgfpathlineto{\pgfqpoint{4.530409in}{2.321401in}}%
\pgfpathlineto{\pgfqpoint{4.535295in}{2.328564in}}%
\pgfpathlineto{\pgfqpoint{4.539601in}{2.331389in}}%
\pgfpathlineto{\pgfqpoint{4.543133in}{2.331200in}}%
\pgfpathlineto{\pgfqpoint{4.547294in}{2.328578in}}%
\pgfpathlineto{\pgfqpoint{4.553197in}{2.322001in}}%
\pgfpathlineto{\pgfqpoint{4.560164in}{2.314801in}}%
\pgfpathlineto{\pgfqpoint{4.564083in}{2.314033in}}%
\pgfpathlineto{\pgfqpoint{4.573179in}{2.313533in}}%
\pgfpathlineto{\pgfqpoint{4.575114in}{2.313966in}}%
\pgfpathlineto{\pgfqpoint{4.577195in}{2.317488in}}%
\pgfpathlineto{\pgfqpoint{4.582178in}{2.331968in}}%
\pgfpathlineto{\pgfqpoint{4.589871in}{2.351378in}}%
\pgfpathlineto{\pgfqpoint{4.591661in}{2.352019in}}%
\pgfpathlineto{\pgfqpoint{4.591758in}{2.351928in}}%
\pgfpathlineto{\pgfqpoint{4.593790in}{2.348218in}}%
\pgfpathlineto{\pgfqpoint{4.614885in}{2.302853in}}%
\pgfpathlineto{\pgfqpoint{4.620013in}{2.278977in}}%
\pgfpathlineto{\pgfqpoint{4.626787in}{2.239511in}}%
\pgfpathlineto{\pgfqpoint{4.630996in}{2.216509in}}%
\pgfpathlineto{\pgfqpoint{4.633318in}{2.213289in}}%
\pgfpathlineto{\pgfqpoint{4.635060in}{2.214088in}}%
\pgfpathlineto{\pgfqpoint{4.637479in}{2.218172in}}%
\pgfpathlineto{\pgfqpoint{4.640576in}{2.228380in}}%
\pgfpathlineto{\pgfqpoint{4.647446in}{2.260803in}}%
\pgfpathlineto{\pgfqpoint{4.648172in}{2.255901in}}%
\pgfpathlineto{\pgfqpoint{4.653784in}{2.203489in}}%
\pgfpathlineto{\pgfqpoint{4.656929in}{2.192921in}}%
\pgfpathlineto{\pgfqpoint{4.662493in}{2.181921in}}%
\pgfpathlineto{\pgfqpoint{4.662783in}{2.182106in}}%
\pgfpathlineto{\pgfqpoint{4.668009in}{2.185113in}}%
\pgfpathlineto{\pgfqpoint{4.673669in}{2.181977in}}%
\pgfpathlineto{\pgfqpoint{4.675314in}{2.185870in}}%
\pgfpathlineto{\pgfqpoint{4.677976in}{2.199653in}}%
\pgfpathlineto{\pgfqpoint{4.683056in}{2.221020in}}%
\pgfpathlineto{\pgfqpoint{4.696022in}{2.272468in}}%
\pgfpathlineto{\pgfqpoint{4.696603in}{2.270427in}}%
\pgfpathlineto{\pgfqpoint{4.697474in}{2.268958in}}%
\pgfpathlineto{\pgfqpoint{4.698006in}{2.269391in}}%
\pgfpathlineto{\pgfqpoint{4.704973in}{2.276373in}}%
\pgfpathlineto{\pgfqpoint{4.707586in}{2.274956in}}%
\pgfpathlineto{\pgfqpoint{4.710682in}{2.270410in}}%
\pgfpathlineto{\pgfqpoint{4.714553in}{2.260375in}}%
\pgfpathlineto{\pgfqpoint{4.719246in}{2.241471in}}%
\pgfpathlineto{\pgfqpoint{4.724326in}{2.211190in}}%
\pgfpathlineto{\pgfqpoint{4.728729in}{2.171264in}}%
\pgfpathlineto{\pgfqpoint{4.731922in}{2.121328in}}%
\pgfpathlineto{\pgfqpoint{4.733954in}{2.051852in}}%
\pgfpathlineto{\pgfqpoint{4.734970in}{1.931372in}}%
\pgfpathlineto{\pgfqpoint{4.735164in}{1.887899in}}%
\pgfpathlineto{\pgfqpoint{4.735793in}{2.008742in}}%
\pgfpathlineto{\pgfqpoint{4.737873in}{2.104450in}}%
\pgfpathlineto{\pgfqpoint{4.740970in}{2.152199in}}%
\pgfpathlineto{\pgfqpoint{4.744453in}{2.175543in}}%
\pgfpathlineto{\pgfqpoint{4.746485in}{2.191638in}}%
\pgfpathlineto{\pgfqpoint{4.752098in}{2.244730in}}%
\pgfpathlineto{\pgfqpoint{4.755049in}{2.252755in}}%
\pgfpathlineto{\pgfqpoint{4.757420in}{2.254036in}}%
\pgfpathlineto{\pgfqpoint{4.759887in}{2.252577in}}%
\pgfpathlineto{\pgfqpoint{4.764145in}{2.250063in}}%
\pgfpathlineto{\pgfqpoint{4.765161in}{2.248981in}}%
\pgfpathlineto{\pgfqpoint{4.766177in}{2.242621in}}%
\pgfpathlineto{\pgfqpoint{4.768016in}{2.211553in}}%
\pgfpathlineto{\pgfqpoint{4.769612in}{2.190615in}}%
\pgfpathlineto{\pgfqpoint{4.770048in}{2.192387in}}%
\pgfpathlineto{\pgfqpoint{4.771451in}{2.213257in}}%
\pgfpathlineto{\pgfqpoint{4.776047in}{2.275324in}}%
\pgfpathlineto{\pgfqpoint{4.780160in}{2.296675in}}%
\pgfpathlineto{\pgfqpoint{4.783256in}{2.305078in}}%
\pgfpathlineto{\pgfqpoint{4.783498in}{2.304824in}}%
\pgfpathlineto{\pgfqpoint{4.785869in}{2.297478in}}%
\pgfpathlineto{\pgfqpoint{4.789352in}{2.282777in}}%
\pgfpathlineto{\pgfqpoint{4.796271in}{2.239288in}}%
\pgfpathlineto{\pgfqpoint{4.808850in}{2.157336in}}%
\pgfpathlineto{\pgfqpoint{4.810157in}{2.158129in}}%
\pgfpathlineto{\pgfqpoint{4.812624in}{2.163374in}}%
\pgfpathlineto{\pgfqpoint{4.820898in}{2.181499in}}%
\pgfpathlineto{\pgfqpoint{4.825542in}{2.186623in}}%
\pgfpathlineto{\pgfqpoint{4.829268in}{2.187785in}}%
\pgfpathlineto{\pgfqpoint{4.831494in}{2.186341in}}%
\pgfpathlineto{\pgfqpoint{4.833671in}{2.181638in}}%
\pgfpathlineto{\pgfqpoint{4.835171in}{2.180400in}}%
\pgfpathlineto{\pgfqpoint{4.835316in}{2.180484in}}%
\pgfpathlineto{\pgfqpoint{4.836090in}{2.182480in}}%
\pgfpathlineto{\pgfqpoint{4.837299in}{2.194148in}}%
\pgfpathlineto{\pgfqpoint{4.842960in}{2.264219in}}%
\pgfpathlineto{\pgfqpoint{4.846686in}{2.272973in}}%
\pgfpathlineto{\pgfqpoint{4.849202in}{2.273787in}}%
\pgfpathlineto{\pgfqpoint{4.852395in}{2.271355in}}%
\pgfpathlineto{\pgfqpoint{4.857378in}{2.268742in}}%
\pgfpathlineto{\pgfqpoint{4.868651in}{2.265611in}}%
\pgfpathlineto{\pgfqpoint{4.872087in}{2.259816in}}%
\pgfpathlineto{\pgfqpoint{4.875715in}{2.249067in}}%
\pgfpathlineto{\pgfqpoint{4.879247in}{2.231069in}}%
\pgfpathlineto{\pgfqpoint{4.882198in}{2.204333in}}%
\pgfpathlineto{\pgfqpoint{4.884376in}{2.172982in}}%
\pgfpathlineto{\pgfqpoint{4.885005in}{2.180156in}}%
\pgfpathlineto{\pgfqpoint{4.889359in}{2.251141in}}%
\pgfpathlineto{\pgfqpoint{4.892262in}{2.262347in}}%
\pgfpathlineto{\pgfqpoint{4.894584in}{2.264707in}}%
\pgfpathlineto{\pgfqpoint{4.896229in}{2.263527in}}%
\pgfpathlineto{\pgfqpoint{4.898552in}{2.258394in}}%
\pgfpathlineto{\pgfqpoint{4.905374in}{2.234705in}}%
\pgfpathlineto{\pgfqpoint{4.909970in}{2.208816in}}%
\pgfpathlineto{\pgfqpoint{4.910551in}{2.209358in}}%
\pgfpathlineto{\pgfqpoint{4.912051in}{2.214026in}}%
\pgfpathlineto{\pgfqpoint{4.917421in}{2.241986in}}%
\pgfpathlineto{\pgfqpoint{4.925211in}{2.274722in}}%
\pgfpathlineto{\pgfqpoint{4.928839in}{2.280318in}}%
\pgfpathlineto{\pgfqpoint{4.932323in}{2.281931in}}%
\pgfpathlineto{\pgfqpoint{4.935710in}{2.281086in}}%
\pgfpathlineto{\pgfqpoint{4.939725in}{2.277544in}}%
\pgfpathlineto{\pgfqpoint{4.951337in}{2.265465in}}%
\pgfpathlineto{\pgfqpoint{4.951386in}{2.265507in}}%
\pgfpathlineto{\pgfqpoint{4.953224in}{2.268670in}}%
\pgfpathlineto{\pgfqpoint{4.955692in}{2.271313in}}%
\pgfpathlineto{\pgfqpoint{4.956224in}{2.269651in}}%
\pgfpathlineto{\pgfqpoint{4.960143in}{2.243556in}}%
\pgfpathlineto{\pgfqpoint{4.961111in}{2.245522in}}%
\pgfpathlineto{\pgfqpoint{4.963385in}{2.258400in}}%
\pgfpathlineto{\pgfqpoint{4.968997in}{2.287277in}}%
\pgfpathlineto{\pgfqpoint{4.972142in}{2.294494in}}%
\pgfpathlineto{\pgfqpoint{4.975287in}{2.296714in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{2.296400in}}%
\pgfpathlineto{\pgfqpoint{4.980899in}{2.293582in}}%
\pgfpathlineto{\pgfqpoint{4.987769in}{2.281536in}}%
\pgfpathlineto{\pgfqpoint{4.992801in}{2.267898in}}%
\pgfpathlineto{\pgfqpoint{4.996720in}{2.250847in}}%
\pgfpathlineto{\pgfqpoint{4.999913in}{2.225515in}}%
\pgfpathlineto{\pgfqpoint{5.003155in}{2.181083in}}%
\pgfpathlineto{\pgfqpoint{5.005187in}{2.121902in}}%
\pgfpathlineto{\pgfqpoint{5.006348in}{2.017994in}}%
\pgfpathlineto{\pgfqpoint{5.006590in}{1.984936in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{2.065388in}}%
\pgfpathlineto{\pgfqpoint{5.009251in}{2.167605in}}%
\pgfpathlineto{\pgfqpoint{5.011574in}{2.198699in}}%
\pgfpathlineto{\pgfqpoint{5.011961in}{2.199090in}}%
\pgfpathlineto{\pgfqpoint{5.012493in}{2.198117in}}%
\pgfpathlineto{\pgfqpoint{5.014428in}{2.188252in}}%
\pgfpathlineto{\pgfqpoint{5.022411in}{2.143322in}}%
\pgfpathlineto{\pgfqpoint{5.023089in}{2.145073in}}%
\pgfpathlineto{\pgfqpoint{5.026475in}{2.169084in}}%
\pgfpathlineto{\pgfqpoint{5.035329in}{2.227731in}}%
\pgfpathlineto{\pgfqpoint{5.037507in}{2.237905in}}%
\pgfpathlineto{\pgfqpoint{5.038039in}{2.235684in}}%
\pgfpathlineto{\pgfqpoint{5.041426in}{2.199535in}}%
\pgfpathlineto{\pgfqpoint{5.044522in}{2.174463in}}%
\pgfpathlineto{\pgfqpoint{5.044812in}{2.174771in}}%
\pgfpathlineto{\pgfqpoint{5.045828in}{2.179529in}}%
\pgfpathlineto{\pgfqpoint{5.053328in}{2.222417in}}%
\pgfpathlineto{\pgfqpoint{5.056569in}{2.228065in}}%
\pgfpathlineto{\pgfqpoint{5.058892in}{2.228489in}}%
\pgfpathlineto{\pgfqpoint{5.061214in}{2.226358in}}%
\pgfpathlineto{\pgfqpoint{5.064359in}{2.220002in}}%
\pgfpathlineto{\pgfqpoint{5.069197in}{2.204232in}}%
\pgfpathlineto{\pgfqpoint{5.075100in}{2.186894in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{2.186196in}}%
\pgfpathlineto{\pgfqpoint{5.078729in}{2.188456in}}%
\pgfpathlineto{\pgfqpoint{5.081874in}{2.197340in}}%
\pgfpathlineto{\pgfqpoint{5.086180in}{2.215397in}}%
\pgfpathlineto{\pgfqpoint{5.087873in}{2.237316in}}%
\pgfpathlineto{\pgfqpoint{5.089905in}{2.281121in}}%
\pgfpathlineto{\pgfqpoint{5.090921in}{2.267810in}}%
\pgfpathlineto{\pgfqpoint{5.092614in}{2.241192in}}%
\pgfpathlineto{\pgfqpoint{5.093389in}{2.244704in}}%
\pgfpathlineto{\pgfqpoint{5.097356in}{2.263980in}}%
\pgfpathlineto{\pgfqpoint{5.100549in}{2.269103in}}%
\pgfpathlineto{\pgfqpoint{5.103597in}{2.270304in}}%
\pgfpathlineto{\pgfqpoint{5.106742in}{2.269101in}}%
\pgfpathlineto{\pgfqpoint{5.110564in}{2.265012in}}%
\pgfpathlineto{\pgfqpoint{5.115403in}{2.256253in}}%
\pgfpathlineto{\pgfqpoint{5.120773in}{2.241750in}}%
\pgfpathlineto{\pgfqpoint{5.125176in}{2.223496in}}%
\pgfpathlineto{\pgfqpoint{5.128805in}{2.197264in}}%
\pgfpathlineto{\pgfqpoint{5.131998in}{2.157831in}}%
\pgfpathlineto{\pgfqpoint{5.134320in}{2.099926in}}%
\pgfpathlineto{\pgfqpoint{5.135772in}{2.048993in}}%
\pgfpathlineto{\pgfqpoint{5.136352in}{2.065173in}}%
\pgfpathlineto{\pgfqpoint{5.139642in}{2.160229in}}%
\pgfpathlineto{\pgfqpoint{5.143755in}{2.210389in}}%
\pgfpathlineto{\pgfqpoint{5.147142in}{2.230947in}}%
\pgfpathlineto{\pgfqpoint{5.147577in}{2.230913in}}%
\pgfpathlineto{\pgfqpoint{5.147916in}{2.230191in}}%
\pgfpathlineto{\pgfqpoint{5.149077in}{2.222853in}}%
\pgfpathlineto{\pgfqpoint{5.151351in}{2.190508in}}%
\pgfpathlineto{\pgfqpoint{5.153673in}{2.126012in}}%
\pgfpathlineto{\pgfqpoint{5.155028in}{2.062537in}}%
\pgfpathlineto{\pgfqpoint{5.155609in}{2.087789in}}%
\pgfpathlineto{\pgfqpoint{5.158318in}{2.184617in}}%
\pgfpathlineto{\pgfqpoint{5.161463in}{2.220662in}}%
\pgfpathlineto{\pgfqpoint{5.165043in}{2.239182in}}%
\pgfpathlineto{\pgfqpoint{5.168575in}{2.247069in}}%
\pgfpathlineto{\pgfqpoint{5.171672in}{2.250563in}}%
\pgfpathlineto{\pgfqpoint{5.171914in}{2.250089in}}%
\pgfpathlineto{\pgfqpoint{5.173220in}{2.241641in}}%
\pgfpathlineto{\pgfqpoint{5.180913in}{2.180771in}}%
\pgfpathlineto{\pgfqpoint{5.184203in}{2.131554in}}%
\pgfpathlineto{\pgfqpoint{5.186912in}{2.079861in}}%
\pgfpathlineto{\pgfqpoint{5.187541in}{2.085467in}}%
\pgfpathlineto{\pgfqpoint{5.194411in}{2.181701in}}%
\pgfpathlineto{\pgfqpoint{5.198379in}{2.200731in}}%
\pgfpathlineto{\pgfqpoint{5.202153in}{2.209300in}}%
\pgfpathlineto{\pgfqpoint{5.205298in}{2.211777in}}%
\pgfpathlineto{\pgfqpoint{5.208491in}{2.211456in}}%
\pgfpathlineto{\pgfqpoint{5.217296in}{2.209162in}}%
\pgfpathlineto{\pgfqpoint{5.218796in}{2.214027in}}%
\pgfpathlineto{\pgfqpoint{5.219861in}{2.217014in}}%
\pgfpathlineto{\pgfqpoint{5.220393in}{2.216363in}}%
\pgfpathlineto{\pgfqpoint{5.221361in}{2.215330in}}%
\pgfpathlineto{\pgfqpoint{5.221796in}{2.215962in}}%
\pgfpathlineto{\pgfqpoint{5.222764in}{2.221497in}}%
\pgfpathlineto{\pgfqpoint{5.224070in}{2.245008in}}%
\pgfpathlineto{\pgfqpoint{5.224505in}{2.252050in}}%
\pgfpathlineto{\pgfqpoint{5.225038in}{2.242399in}}%
\pgfpathlineto{\pgfqpoint{5.227021in}{2.215155in}}%
\pgfpathlineto{\pgfqpoint{5.227795in}{2.216446in}}%
\pgfpathlineto{\pgfqpoint{5.238294in}{2.242685in}}%
\pgfpathlineto{\pgfqpoint{5.242310in}{2.245653in}}%
\pgfpathlineto{\pgfqpoint{5.245552in}{2.245386in}}%
\pgfpathlineto{\pgfqpoint{5.250439in}{2.242325in}}%
\pgfpathlineto{\pgfqpoint{5.256099in}{2.236148in}}%
\pgfpathlineto{\pgfqpoint{5.259051in}{2.229959in}}%
\pgfpathlineto{\pgfqpoint{5.262679in}{2.215423in}}%
\pgfpathlineto{\pgfqpoint{5.266550in}{2.190973in}}%
\pgfpathlineto{\pgfqpoint{5.269695in}{2.155863in}}%
\pgfpathlineto{\pgfqpoint{5.272066in}{2.102235in}}%
\pgfpathlineto{\pgfqpoint{5.273323in}{2.066877in}}%
\pgfpathlineto{\pgfqpoint{5.273856in}{2.077763in}}%
\pgfpathlineto{\pgfqpoint{5.277049in}{2.164722in}}%
\pgfpathlineto{\pgfqpoint{5.277242in}{2.164275in}}%
\pgfpathlineto{\pgfqpoint{5.277968in}{2.155775in}}%
\pgfpathlineto{\pgfqpoint{5.279613in}{2.103945in}}%
\pgfpathlineto{\pgfqpoint{5.281210in}{2.022656in}}%
\pgfpathlineto{\pgfqpoint{5.281887in}{2.048217in}}%
\pgfpathlineto{\pgfqpoint{5.284451in}{2.121866in}}%
\pgfpathlineto{\pgfqpoint{5.287693in}{2.154187in}}%
\pgfpathlineto{\pgfqpoint{5.293547in}{2.186150in}}%
\pgfpathlineto{\pgfqpoint{5.295241in}{2.187250in}}%
\pgfpathlineto{\pgfqpoint{5.298047in}{2.188566in}}%
\pgfpathlineto{\pgfqpoint{5.301869in}{2.192860in}}%
\pgfpathlineto{\pgfqpoint{5.304772in}{2.199347in}}%
\pgfpathlineto{\pgfqpoint{5.305401in}{2.200357in}}%
\pgfpathlineto{\pgfqpoint{5.305837in}{2.199161in}}%
\pgfpathlineto{\pgfqpoint{5.307578in}{2.184180in}}%
\pgfpathlineto{\pgfqpoint{5.312368in}{2.151433in}}%
\pgfpathlineto{\pgfqpoint{5.313578in}{2.149631in}}%
\pgfpathlineto{\pgfqpoint{5.313965in}{2.149955in}}%
\pgfpathlineto{\pgfqpoint{5.315174in}{2.153577in}}%
\pgfpathlineto{\pgfqpoint{5.318077in}{2.171550in}}%
\pgfpathlineto{\pgfqpoint{5.324125in}{2.205713in}}%
\pgfpathlineto{\pgfqpoint{5.328238in}{2.217452in}}%
\pgfpathlineto{\pgfqpoint{5.331576in}{2.221185in}}%
\pgfpathlineto{\pgfqpoint{5.334334in}{2.221266in}}%
\pgfpathlineto{\pgfqpoint{5.337527in}{2.218905in}}%
\pgfpathlineto{\pgfqpoint{5.343817in}{2.213953in}}%
\pgfpathlineto{\pgfqpoint{5.345462in}{2.215633in}}%
\pgfpathlineto{\pgfqpoint{5.347349in}{2.221363in}}%
\pgfpathlineto{\pgfqpoint{5.349720in}{2.236808in}}%
\pgfpathlineto{\pgfqpoint{5.351607in}{2.255966in}}%
\pgfpathlineto{\pgfqpoint{5.352284in}{2.250827in}}%
\pgfpathlineto{\pgfqpoint{5.354703in}{2.226673in}}%
\pgfpathlineto{\pgfqpoint{5.355090in}{2.227288in}}%
\pgfpathlineto{\pgfqpoint{5.356493in}{2.234976in}}%
\pgfpathlineto{\pgfqpoint{5.360799in}{2.256614in}}%
\pgfpathlineto{\pgfqpoint{5.363799in}{2.261854in}}%
\pgfpathlineto{\pgfqpoint{5.368153in}{2.264291in}}%
\pgfpathlineto{\pgfqpoint{5.373088in}{2.264758in}}%
\pgfpathlineto{\pgfqpoint{5.377298in}{2.262969in}}%
\pgfpathlineto{\pgfqpoint{5.381701in}{2.258460in}}%
\pgfpathlineto{\pgfqpoint{5.386539in}{2.250149in}}%
\pgfpathlineto{\pgfqpoint{5.390022in}{2.239715in}}%
\pgfpathlineto{\pgfqpoint{5.394377in}{2.218667in}}%
\pgfpathlineto{\pgfqpoint{5.398199in}{2.189061in}}%
\pgfpathlineto{\pgfqpoint{5.401102in}{2.148340in}}%
\pgfpathlineto{\pgfqpoint{5.403134in}{2.085467in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{2.021882in}}%
\pgfpathlineto{\pgfqpoint{5.404827in}{2.051310in}}%
\pgfpathlineto{\pgfqpoint{5.407392in}{2.155081in}}%
\pgfpathlineto{\pgfqpoint{5.410537in}{2.202297in}}%
\pgfpathlineto{\pgfqpoint{5.411117in}{2.203677in}}%
\pgfpathlineto{\pgfqpoint{5.411601in}{2.202357in}}%
\pgfpathlineto{\pgfqpoint{5.412859in}{2.189971in}}%
\pgfpathlineto{\pgfqpoint{5.415665in}{2.135701in}}%
\pgfpathlineto{\pgfqpoint{5.417697in}{2.056057in}}%
\pgfpathlineto{\pgfqpoint{5.418616in}{1.922746in}}%
\pgfpathlineto{\pgfqpoint{5.418741in}{1.842500in}}%
\pgfpathmoveto{\pgfqpoint{5.418797in}{1.842500in}}%
\pgfpathlineto{\pgfqpoint{5.420407in}{2.079221in}}%
\pgfpathlineto{\pgfqpoint{5.423116in}{2.143955in}}%
\pgfpathlineto{\pgfqpoint{5.426309in}{2.170826in}}%
\pgfpathlineto{\pgfqpoint{5.431148in}{2.193986in}}%
\pgfpathlineto{\pgfqpoint{5.436131in}{2.208268in}}%
\pgfpathlineto{\pgfqpoint{5.439324in}{2.213696in}}%
\pgfpathlineto{\pgfqpoint{5.439663in}{2.212961in}}%
\pgfpathlineto{\pgfqpoint{5.440824in}{2.203307in}}%
\pgfpathlineto{\pgfqpoint{5.446098in}{2.137504in}}%
\pgfpathlineto{\pgfqpoint{5.449388in}{2.095328in}}%
\pgfpathlineto{\pgfqpoint{5.449726in}{2.096103in}}%
\pgfpathlineto{\pgfqpoint{5.450839in}{2.106057in}}%
\pgfpathlineto{\pgfqpoint{5.456403in}{2.159909in}}%
\pgfpathlineto{\pgfqpoint{5.460226in}{2.175453in}}%
\pgfpathlineto{\pgfqpoint{5.463951in}{2.182400in}}%
\pgfpathlineto{\pgfqpoint{5.468305in}{2.185853in}}%
\pgfpathlineto{\pgfqpoint{5.473724in}{2.190319in}}%
\pgfpathlineto{\pgfqpoint{5.476385in}{2.195989in}}%
\pgfpathlineto{\pgfqpoint{5.479095in}{2.207854in}}%
\pgfpathlineto{\pgfqpoint{5.481659in}{2.229080in}}%
\pgfpathlineto{\pgfqpoint{5.482869in}{2.242567in}}%
\pgfpathlineto{\pgfqpoint{5.483401in}{2.238495in}}%
\pgfpathlineto{\pgfqpoint{5.486352in}{2.193761in}}%
\pgfpathlineto{\pgfqpoint{5.487320in}{2.197861in}}%
\pgfpathlineto{\pgfqpoint{5.491577in}{2.220917in}}%
\pgfpathlineto{\pgfqpoint{5.496319in}{2.228456in}}%
\pgfpathlineto{\pgfqpoint{5.501496in}{2.232991in}}%
\pgfpathlineto{\pgfqpoint{5.506044in}{2.234236in}}%
\pgfpathlineto{\pgfqpoint{5.510253in}{2.233109in}}%
\pgfpathlineto{\pgfqpoint{5.513640in}{2.229966in}}%
\pgfpathlineto{\pgfqpoint{5.516736in}{2.223538in}}%
\pgfpathlineto{\pgfqpoint{5.521284in}{2.208350in}}%
\pgfpathlineto{\pgfqpoint{5.525929in}{2.184803in}}%
\pgfpathlineto{\pgfqpoint{5.530187in}{2.151187in}}%
\pgfpathlineto{\pgfqpoint{5.533525in}{2.106241in}}%
\pgfpathlineto{\pgfqpoint{5.536476in}{2.052798in}}%
\pgfpathlineto{\pgfqpoint{5.537154in}{2.059361in}}%
\pgfpathlineto{\pgfqpoint{5.544943in}{2.179130in}}%
\pgfpathlineto{\pgfqpoint{5.545814in}{2.181858in}}%
\pgfpathlineto{\pgfqpoint{5.546298in}{2.180599in}}%
\pgfpathlineto{\pgfqpoint{5.547411in}{2.169239in}}%
\pgfpathlineto{\pgfqpoint{5.549540in}{2.119639in}}%
\pgfpathlineto{\pgfqpoint{5.551572in}{2.051941in}}%
\pgfpathlineto{\pgfqpoint{5.552249in}{2.067729in}}%
\pgfpathlineto{\pgfqpoint{5.555684in}{2.153101in}}%
\pgfpathlineto{\pgfqpoint{5.558878in}{2.181245in}}%
\pgfpathlineto{\pgfqpoint{5.563087in}{2.199949in}}%
\pgfpathlineto{\pgfqpoint{5.570538in}{2.221028in}}%
\pgfpathlineto{\pgfqpoint{5.570925in}{2.221167in}}%
\pgfpathlineto{\pgfqpoint{5.571312in}{2.220398in}}%
\pgfpathlineto{\pgfqpoint{5.574699in}{2.206251in}}%
\pgfpathlineto{\pgfqpoint{5.579102in}{2.181932in}}%
\pgfpathlineto{\pgfqpoint{5.582682in}{2.148705in}}%
\pgfpathlineto{\pgfqpoint{5.585730in}{2.097962in}}%
\pgfpathlineto{\pgfqpoint{5.588149in}{2.050722in}}%
\pgfpathlineto{\pgfqpoint{5.588681in}{2.055137in}}%
\pgfpathlineto{\pgfqpoint{5.595842in}{2.147411in}}%
\pgfpathlineto{\pgfqpoint{5.599858in}{2.163827in}}%
\pgfpathlineto{\pgfqpoint{5.604115in}{2.172608in}}%
\pgfpathlineto{\pgfqpoint{5.609050in}{2.182283in}}%
\pgfpathlineto{\pgfqpoint{5.613018in}{2.195962in}}%
\pgfpathlineto{\pgfqpoint{5.615340in}{2.212283in}}%
\pgfpathlineto{\pgfqpoint{5.616792in}{2.225283in}}%
\pgfpathlineto{\pgfqpoint{5.617372in}{2.222415in}}%
\pgfpathlineto{\pgfqpoint{5.618775in}{2.197989in}}%
\pgfpathlineto{\pgfqpoint{5.620178in}{2.179565in}}%
\pgfpathlineto{\pgfqpoint{5.620614in}{2.181337in}}%
\pgfpathlineto{\pgfqpoint{5.626033in}{2.215170in}}%
\pgfpathlineto{\pgfqpoint{5.631597in}{2.226418in}}%
\pgfpathlineto{\pgfqpoint{5.636919in}{2.232594in}}%
\pgfpathlineto{\pgfqpoint{5.640402in}{2.233834in}}%
\pgfpathlineto{\pgfqpoint{5.643789in}{2.232500in}}%
\pgfpathlineto{\pgfqpoint{5.648047in}{2.228321in}}%
\pgfpathlineto{\pgfqpoint{5.652546in}{2.220569in}}%
\pgfpathlineto{\pgfqpoint{5.657433in}{2.207375in}}%
\pgfpathlineto{\pgfqpoint{5.662465in}{2.187045in}}%
\pgfpathlineto{\pgfqpoint{5.666674in}{2.160517in}}%
\pgfpathlineto{\pgfqpoint{5.669964in}{2.124792in}}%
\pgfpathlineto{\pgfqpoint{5.672625in}{2.069204in}}%
\pgfpathlineto{\pgfqpoint{5.673883in}{2.044970in}}%
\pgfpathlineto{\pgfqpoint{5.674367in}{2.050757in}}%
\pgfpathlineto{\pgfqpoint{5.679399in}{2.149559in}}%
\pgfpathlineto{\pgfqpoint{5.679883in}{2.148292in}}%
\pgfpathlineto{\pgfqpoint{5.680947in}{2.135935in}}%
\pgfpathlineto{\pgfqpoint{5.682979in}{2.080697in}}%
\pgfpathlineto{\pgfqpoint{5.684672in}{2.026577in}}%
\pgfpathlineto{\pgfqpoint{5.685253in}{2.035992in}}%
\pgfpathlineto{\pgfqpoint{5.689511in}{2.122561in}}%
\pgfpathlineto{\pgfqpoint{5.693188in}{2.154714in}}%
\pgfpathlineto{\pgfqpoint{5.699381in}{2.183086in}}%
\pgfpathlineto{\pgfqpoint{5.706203in}{2.206722in}}%
\pgfpathlineto{\pgfqpoint{5.706445in}{2.206477in}}%
\pgfpathlineto{\pgfqpoint{5.707557in}{2.202119in}}%
\pgfpathlineto{\pgfqpoint{5.713218in}{2.167520in}}%
\pgfpathlineto{\pgfqpoint{5.716847in}{2.128988in}}%
\pgfpathlineto{\pgfqpoint{5.721443in}{2.056728in}}%
\pgfpathlineto{\pgfqpoint{5.722459in}{2.065115in}}%
\pgfpathlineto{\pgfqpoint{5.728410in}{2.135376in}}%
\pgfpathlineto{\pgfqpoint{5.732378in}{2.153736in}}%
\pgfpathlineto{\pgfqpoint{5.736490in}{2.163333in}}%
\pgfpathlineto{\pgfqpoint{5.742199in}{2.174635in}}%
\pgfpathlineto{\pgfqpoint{5.745586in}{2.189490in}}%
\pgfpathlineto{\pgfqpoint{5.748199in}{2.205244in}}%
\pgfpathlineto{\pgfqpoint{5.748973in}{2.203142in}}%
\pgfpathlineto{\pgfqpoint{5.752166in}{2.184023in}}%
\pgfpathlineto{\pgfqpoint{5.753182in}{2.178496in}}%
\pgfpathlineto{\pgfqpoint{5.753666in}{2.180105in}}%
\pgfpathlineto{\pgfqpoint{5.755359in}{2.198181in}}%
\pgfpathlineto{\pgfqpoint{5.758020in}{2.216719in}}%
\pgfpathlineto{\pgfqpoint{5.762085in}{2.222101in}}%
\pgfpathlineto{\pgfqpoint{5.768616in}{2.228990in}}%
\pgfpathlineto{\pgfqpoint{5.772197in}{2.230039in}}%
\pgfpathlineto{\pgfqpoint{5.775341in}{2.228494in}}%
\pgfpathlineto{\pgfqpoint{5.779454in}{2.223746in}}%
\pgfpathlineto{\pgfqpoint{5.783857in}{2.215036in}}%
\pgfpathlineto{\pgfqpoint{5.788840in}{2.199786in}}%
\pgfpathlineto{\pgfqpoint{5.794211in}{2.175788in}}%
\pgfpathlineto{\pgfqpoint{5.798855in}{2.144709in}}%
\pgfpathlineto{\pgfqpoint{5.802339in}{2.105549in}}%
\pgfpathlineto{\pgfqpoint{5.805968in}{2.040990in}}%
\pgfpathlineto{\pgfqpoint{5.806887in}{2.052622in}}%
\pgfpathlineto{\pgfqpoint{5.812064in}{2.144481in}}%
\pgfpathlineto{\pgfqpoint{5.812451in}{2.145092in}}%
\pgfpathlineto{\pgfqpoint{5.812935in}{2.143697in}}%
\pgfpathlineto{\pgfqpoint{5.814048in}{2.131074in}}%
\pgfpathlineto{\pgfqpoint{5.815934in}{2.079534in}}%
\pgfpathlineto{\pgfqpoint{5.817434in}{2.027246in}}%
\pgfpathlineto{\pgfqpoint{5.818015in}{2.039936in}}%
\pgfpathlineto{\pgfqpoint{5.821257in}{2.113296in}}%
\pgfpathlineto{\pgfqpoint{5.824740in}{2.143092in}}%
\pgfpathlineto{\pgfqpoint{5.829240in}{2.160637in}}%
\pgfpathlineto{\pgfqpoint{5.840706in}{2.194672in}}%
\pgfpathlineto{\pgfqpoint{5.841239in}{2.194225in}}%
\pgfpathlineto{\pgfqpoint{5.841384in}{2.193847in}}%
\pgfpathlineto{\pgfqpoint{5.843464in}{2.183918in}}%
\pgfpathlineto{\pgfqpoint{5.849512in}{2.147331in}}%
\pgfpathlineto{\pgfqpoint{5.853479in}{2.108117in}}%
\pgfpathlineto{\pgfqpoint{5.856576in}{2.054056in}}%
\pgfpathlineto{\pgfqpoint{5.858995in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{5.859334in}{1.959855in}}%
\pgfpathlineto{\pgfqpoint{5.859866in}{1.971886in}}%
\pgfpathlineto{\pgfqpoint{5.863301in}{2.063433in}}%
\pgfpathlineto{\pgfqpoint{5.866930in}{2.099463in}}%
\pgfpathlineto{\pgfqpoint{5.873752in}{2.139830in}}%
\pgfpathlineto{\pgfqpoint{5.879654in}{2.177031in}}%
\pgfpathlineto{\pgfqpoint{5.880622in}{2.174906in}}%
\pgfpathlineto{\pgfqpoint{5.884493in}{2.158290in}}%
\pgfpathlineto{\pgfqpoint{5.886380in}{2.145484in}}%
\pgfpathlineto{\pgfqpoint{5.887008in}{2.148927in}}%
\pgfpathlineto{\pgfqpoint{5.891944in}{2.192020in}}%
\pgfpathlineto{\pgfqpoint{5.901039in}{2.205565in}}%
\pgfpathlineto{\pgfqpoint{5.904329in}{2.206873in}}%
\pgfpathlineto{\pgfqpoint{5.907378in}{2.205515in}}%
\pgfpathlineto{\pgfqpoint{5.911587in}{2.200966in}}%
\pgfpathlineto{\pgfqpoint{5.916377in}{2.192294in}}%
\pgfpathlineto{\pgfqpoint{5.921747in}{2.177564in}}%
\pgfpathlineto{\pgfqpoint{5.928085in}{2.153194in}}%
\pgfpathlineto{\pgfqpoint{5.933504in}{2.123834in}}%
\pgfpathlineto{\pgfqpoint{5.937568in}{2.088669in}}%
\pgfpathlineto{\pgfqpoint{5.941439in}{2.049665in}}%
\pgfpathlineto{\pgfqpoint{5.941971in}{2.051461in}}%
\pgfpathlineto{\pgfqpoint{5.943277in}{2.067650in}}%
\pgfpathlineto{\pgfqpoint{5.947245in}{2.117597in}}%
\pgfpathlineto{\pgfqpoint{5.947390in}{2.117460in}}%
\pgfpathlineto{\pgfqpoint{5.948019in}{2.113943in}}%
\pgfpathlineto{\pgfqpoint{5.949325in}{2.090057in}}%
\pgfpathlineto{\pgfqpoint{5.951164in}{2.040664in}}%
\pgfpathlineto{\pgfqpoint{5.951793in}{2.050549in}}%
\pgfpathlineto{\pgfqpoint{5.955615in}{2.121853in}}%
\pgfpathlineto{\pgfqpoint{5.958953in}{2.145050in}}%
\pgfpathlineto{\pgfqpoint{5.963163in}{2.158180in}}%
\pgfpathlineto{\pgfqpoint{5.975210in}{2.188032in}}%
\pgfpathlineto{\pgfqpoint{5.975839in}{2.187206in}}%
\pgfpathlineto{\pgfqpoint{5.978258in}{2.179244in}}%
\pgfpathlineto{\pgfqpoint{5.983000in}{2.157616in}}%
\pgfpathlineto{\pgfqpoint{5.987209in}{2.126518in}}%
\pgfpathlineto{\pgfqpoint{5.991370in}{2.078060in}}%
\pgfpathlineto{\pgfqpoint{5.995773in}{2.018483in}}%
\pgfpathlineto{\pgfqpoint{5.996402in}{2.020617in}}%
\pgfpathlineto{\pgfqpoint{5.998288in}{2.041053in}}%
\pgfpathlineto{\pgfqpoint{6.003078in}{2.085614in}}%
\pgfpathlineto{\pgfqpoint{6.012755in}{2.146746in}}%
\pgfpathlineto{\pgfqpoint{6.014158in}{2.145926in}}%
\pgfpathlineto{\pgfqpoint{6.016287in}{2.141684in}}%
\pgfpathlineto{\pgfqpoint{6.018561in}{2.131556in}}%
\pgfpathlineto{\pgfqpoint{6.020980in}{2.110082in}}%
\pgfpathlineto{\pgfqpoint{6.021706in}{2.117775in}}%
\pgfpathlineto{\pgfqpoint{6.025334in}{2.168823in}}%
\pgfpathlineto{\pgfqpoint{6.028673in}{2.180265in}}%
\pgfpathlineto{\pgfqpoint{6.032979in}{2.188470in}}%
\pgfpathlineto{\pgfqpoint{6.036511in}{2.190982in}}%
\pgfpathlineto{\pgfqpoint{6.040672in}{2.191121in}}%
\pgfpathlineto{\pgfqpoint{6.044881in}{2.189031in}}%
\pgfpathlineto{\pgfqpoint{6.049381in}{2.184095in}}%
\pgfpathlineto{\pgfqpoint{6.054557in}{2.174863in}}%
\pgfpathlineto{\pgfqpoint{6.060896in}{2.158619in}}%
\pgfpathlineto{\pgfqpoint{6.066653in}{2.137765in}}%
\pgfpathlineto{\pgfqpoint{6.071056in}{2.113124in}}%
\pgfpathlineto{\pgfqpoint{6.074588in}{2.079876in}}%
\pgfpathlineto{\pgfqpoint{6.078071in}{2.037158in}}%
\pgfpathlineto{\pgfqpoint{6.078749in}{2.040992in}}%
\pgfpathlineto{\pgfqpoint{6.081507in}{2.070753in}}%
\pgfpathlineto{\pgfqpoint{6.082232in}{2.067145in}}%
\pgfpathlineto{\pgfqpoint{6.083587in}{2.042015in}}%
\pgfpathlineto{\pgfqpoint{6.084603in}{2.024963in}}%
\pgfpathlineto{\pgfqpoint{6.085087in}{2.030555in}}%
\pgfpathlineto{\pgfqpoint{6.090167in}{2.114575in}}%
\pgfpathlineto{\pgfqpoint{6.093360in}{2.129856in}}%
\pgfpathlineto{\pgfqpoint{6.096989in}{2.136651in}}%
\pgfpathlineto{\pgfqpoint{6.105746in}{2.150375in}}%
\pgfpathlineto{\pgfqpoint{6.112278in}{2.161744in}}%
\pgfpathlineto{\pgfqpoint{6.112617in}{2.161448in}}%
\pgfpathlineto{\pgfqpoint{6.114020in}{2.157913in}}%
\pgfpathlineto{\pgfqpoint{6.118374in}{2.138593in}}%
\pgfpathlineto{\pgfqpoint{6.123406in}{2.106872in}}%
\pgfpathlineto{\pgfqpoint{6.131921in}{2.047374in}}%
\pgfpathlineto{\pgfqpoint{6.132308in}{2.047632in}}%
\pgfpathlineto{\pgfqpoint{6.133518in}{2.051079in}}%
\pgfpathlineto{\pgfqpoint{6.136566in}{2.068932in}}%
\pgfpathlineto{\pgfqpoint{6.144646in}{2.115111in}}%
\pgfpathlineto{\pgfqpoint{6.147259in}{2.117519in}}%
\pgfpathlineto{\pgfqpoint{6.148904in}{2.116490in}}%
\pgfpathlineto{\pgfqpoint{6.150790in}{2.112075in}}%
\pgfpathlineto{\pgfqpoint{6.152871in}{2.101041in}}%
\pgfpathlineto{\pgfqpoint{6.155338in}{2.075774in}}%
\pgfpathlineto{\pgfqpoint{6.156064in}{2.084399in}}%
\pgfpathlineto{\pgfqpoint{6.159983in}{2.148841in}}%
\pgfpathlineto{\pgfqpoint{6.163080in}{2.160283in}}%
\pgfpathlineto{\pgfqpoint{6.167289in}{2.168470in}}%
\pgfpathlineto{\pgfqpoint{6.170869in}{2.171117in}}%
\pgfpathlineto{\pgfqpoint{6.174691in}{2.171206in}}%
\pgfpathlineto{\pgfqpoint{6.178852in}{2.169034in}}%
\pgfpathlineto{\pgfqpoint{6.183352in}{2.163941in}}%
\pgfpathlineto{\pgfqpoint{6.188868in}{2.153998in}}%
\pgfpathlineto{\pgfqpoint{6.192787in}{2.144833in}}%
\pgfpathlineto{\pgfqpoint{6.192787in}{2.144833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941304in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{3.941304in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941304in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.852500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941304in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.233696in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.233696in}{1.537500in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.537500in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.750000in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423414in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.423414in}{1.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423414in,y=0.701389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.750000in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042712in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.042712in}{1.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042712in,y=0.701389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.750000in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662009in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.662009in}{1.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662009in,y=0.701389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054348in,y=0.516371in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.750000in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.784896in}}%
\pgfpathlineto{\pgfqpoint{3.233696in}{0.784896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633314in, y=0.734576in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.750000in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.467536in}}%
\pgfpathlineto{\pgfqpoint{3.233696in}{1.467536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633314in, y=1.417216in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577759in,y=1.143750in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \|y(t)\|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.750000in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982213in}{0.795077in}}%
\pgfpathlineto{\pgfqpoint{0.983762in}{0.795154in}}%
\pgfpathlineto{\pgfqpoint{0.983810in}{0.785883in}}%
\pgfpathlineto{\pgfqpoint{0.984874in}{0.785920in}}%
\pgfpathlineto{\pgfqpoint{1.074963in}{0.786556in}}%
\pgfpathlineto{\pgfqpoint{1.100993in}{0.788948in}}%
\pgfpathlineto{\pgfqpoint{1.129587in}{0.794173in}}%
\pgfpathlineto{\pgfqpoint{1.160987in}{0.800836in}}%
\pgfpathlineto{\pgfqpoint{1.166890in}{0.806236in}}%
\pgfpathlineto{\pgfqpoint{1.173470in}{0.815477in}}%
\pgfpathlineto{\pgfqpoint{1.181501in}{0.830896in}}%
\pgfpathlineto{\pgfqpoint{1.193065in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.208838in}{0.895462in}}%
\pgfpathlineto{\pgfqpoint{1.215514in}{0.905675in}}%
\pgfpathlineto{\pgfqpoint{1.220498in}{0.909644in}}%
\pgfpathlineto{\pgfqpoint{1.224707in}{0.910339in}}%
\pgfpathlineto{\pgfqpoint{1.229255in}{0.908714in}}%
\pgfpathlineto{\pgfqpoint{1.240625in}{0.903572in}}%
\pgfpathlineto{\pgfqpoint{1.243673in}{0.905428in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{0.910403in}}%
\pgfpathlineto{\pgfqpoint{1.251172in}{0.921113in}}%
\pgfpathlineto{\pgfqpoint{1.256543in}{0.941728in}}%
\pgfpathlineto{\pgfqpoint{1.262687in}{0.974571in}}%
\pgfpathlineto{\pgfqpoint{1.269074in}{1.021542in}}%
\pgfpathlineto{\pgfqpoint{1.277105in}{1.099260in}}%
\pgfpathlineto{\pgfqpoint{1.291814in}{1.242512in}}%
\pgfpathlineto{\pgfqpoint{1.297571in}{1.277230in}}%
\pgfpathlineto{\pgfqpoint{1.301635in}{1.290204in}}%
\pgfpathlineto{\pgfqpoint{1.304248in}{1.292829in}}%
\pgfpathlineto{\pgfqpoint{1.305990in}{1.291913in}}%
\pgfpathlineto{\pgfqpoint{1.308119in}{1.287769in}}%
\pgfpathlineto{\pgfqpoint{1.311070in}{1.276358in}}%
\pgfpathlineto{\pgfqpoint{1.314989in}{1.251102in}}%
\pgfpathlineto{\pgfqpoint{1.320601in}{1.198335in}}%
\pgfpathlineto{\pgfqpoint{1.329891in}{1.112205in}}%
\pgfpathlineto{\pgfqpoint{1.333132in}{1.100177in}}%
\pgfpathlineto{\pgfqpoint{1.335019in}{1.099163in}}%
\pgfpathlineto{\pgfqpoint{1.336568in}{1.101278in}}%
\pgfpathlineto{\pgfqpoint{1.339084in}{1.109320in}}%
\pgfpathlineto{\pgfqpoint{1.343196in}{1.131155in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{1.171416in}}%
\pgfpathlineto{\pgfqpoint{1.354082in}{1.233929in}}%
\pgfpathlineto{\pgfqpoint{1.372322in}{1.451716in}}%
\pgfpathlineto{\pgfqpoint{1.377790in}{1.485393in}}%
\pgfpathlineto{\pgfqpoint{1.381902in}{1.498928in}}%
\pgfpathlineto{\pgfqpoint{1.384563in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.386257in}{1.500738in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.496381in}}%
\pgfpathlineto{\pgfqpoint{1.391143in}{1.484467in}}%
\pgfpathlineto{\pgfqpoint{1.394724in}{1.458304in}}%
\pgfpathlineto{\pgfqpoint{1.399272in}{1.406837in}}%
\pgfpathlineto{\pgfqpoint{1.406626in}{1.293061in}}%
\pgfpathlineto{\pgfqpoint{1.412819in}{1.211421in}}%
\pgfpathlineto{\pgfqpoint{1.416109in}{1.192097in}}%
\pgfpathlineto{\pgfqpoint{1.418334in}{1.188922in}}%
\pgfpathlineto{\pgfqpoint{1.419931in}{1.189949in}}%
\pgfpathlineto{\pgfqpoint{1.426753in}{1.196514in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.193482in}}%
\pgfpathlineto{\pgfqpoint{1.431349in}{1.184074in}}%
\pgfpathlineto{\pgfqpoint{1.435800in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{1.453605in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.468749in}{0.974231in}}%
\pgfpathlineto{\pgfqpoint{1.474942in}{0.954048in}}%
\pgfpathlineto{\pgfqpoint{1.481328in}{0.940709in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.929860in}}%
\pgfpathlineto{\pgfqpoint{1.492263in}{0.927990in}}%
\pgfpathlineto{\pgfqpoint{1.494440in}{0.929141in}}%
\pgfpathlineto{\pgfqpoint{1.496762in}{0.933318in}}%
\pgfpathlineto{\pgfqpoint{1.499617in}{0.943680in}}%
\pgfpathlineto{\pgfqpoint{1.503294in}{0.966524in}}%
\pgfpathlineto{\pgfqpoint{1.508278in}{1.013397in}}%
\pgfpathlineto{\pgfqpoint{1.516357in}{1.114238in}}%
\pgfpathlineto{\pgfqpoint{1.527582in}{1.249016in}}%
\pgfpathlineto{\pgfqpoint{1.532517in}{1.284224in}}%
\pgfpathlineto{\pgfqpoint{1.535662in}{1.293963in}}%
\pgfpathlineto{\pgfqpoint{1.537404in}{1.294479in}}%
\pgfpathlineto{\pgfqpoint{1.538904in}{1.291997in}}%
\pgfpathlineto{\pgfqpoint{1.541178in}{1.283021in}}%
\pgfpathlineto{\pgfqpoint{1.544468in}{1.259440in}}%
\pgfpathlineto{\pgfqpoint{1.549790in}{1.202014in}}%
\pgfpathlineto{\pgfqpoint{1.556031in}{1.141266in}}%
\pgfpathlineto{\pgfqpoint{1.558499in}{1.133764in}}%
\pgfpathlineto{\pgfqpoint{1.559515in}{1.134500in}}%
\pgfpathlineto{\pgfqpoint{1.561015in}{1.139519in}}%
\pgfpathlineto{\pgfqpoint{1.563627in}{1.157575in}}%
\pgfpathlineto{\pgfqpoint{1.569336in}{1.217063in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.297623in}}%
\pgfpathlineto{\pgfqpoint{1.584867in}{1.343720in}}%
\pgfpathlineto{\pgfqpoint{1.592270in}{1.378147in}}%
\pgfpathlineto{\pgfqpoint{1.598511in}{1.397914in}}%
\pgfpathlineto{\pgfqpoint{1.602527in}{1.404562in}}%
\pgfpathlineto{\pgfqpoint{1.604994in}{1.405247in}}%
\pgfpathlineto{\pgfqpoint{1.607026in}{1.403324in}}%
\pgfpathlineto{\pgfqpoint{1.609494in}{1.397354in}}%
\pgfpathlineto{\pgfqpoint{1.612590in}{1.383181in}}%
\pgfpathlineto{\pgfqpoint{1.616364in}{1.354303in}}%
\pgfpathlineto{\pgfqpoint{1.621251in}{1.297620in}}%
\pgfpathlineto{\pgfqpoint{1.633443in}{1.147513in}}%
\pgfpathlineto{\pgfqpoint{1.636250in}{1.138095in}}%
\pgfpathlineto{\pgfqpoint{1.637943in}{1.137753in}}%
\pgfpathlineto{\pgfqpoint{1.639781in}{1.140466in}}%
\pgfpathlineto{\pgfqpoint{1.644329in}{1.152611in}}%
\pgfpathlineto{\pgfqpoint{1.654199in}{1.176639in}}%
\pgfpathlineto{\pgfqpoint{1.661070in}{1.198446in}}%
\pgfpathlineto{\pgfqpoint{1.668182in}{1.218667in}}%
\pgfpathlineto{\pgfqpoint{1.671714in}{1.223111in}}%
\pgfpathlineto{\pgfqpoint{1.674036in}{1.223108in}}%
\pgfpathlineto{\pgfqpoint{1.676310in}{1.220568in}}%
\pgfpathlineto{\pgfqpoint{1.679213in}{1.213416in}}%
\pgfpathlineto{\pgfqpoint{1.682939in}{1.197596in}}%
\pgfpathlineto{\pgfqpoint{1.687922in}{1.165540in}}%
\pgfpathlineto{\pgfqpoint{1.704275in}{1.051168in}}%
\pgfpathlineto{\pgfqpoint{1.707517in}{1.044764in}}%
\pgfpathlineto{\pgfqpoint{1.709936in}{1.044000in}}%
\pgfpathlineto{\pgfqpoint{1.712597in}{1.045788in}}%
\pgfpathlineto{\pgfqpoint{1.725564in}{1.057456in}}%
\pgfpathlineto{\pgfqpoint{1.728902in}{1.056364in}}%
\pgfpathlineto{\pgfqpoint{1.732434in}{1.052660in}}%
\pgfpathlineto{\pgfqpoint{1.736450in}{1.044906in}}%
\pgfpathlineto{\pgfqpoint{1.741191in}{1.030417in}}%
\pgfpathlineto{\pgfqpoint{1.747530in}{1.002919in}}%
\pgfpathlineto{\pgfqpoint{1.757400in}{0.960721in}}%
\pgfpathlineto{\pgfqpoint{1.760690in}{0.955061in}}%
\pgfpathlineto{\pgfqpoint{1.762770in}{0.954898in}}%
\pgfpathlineto{\pgfqpoint{1.764899in}{0.957354in}}%
\pgfpathlineto{\pgfqpoint{1.768141in}{0.965181in}}%
\pgfpathlineto{\pgfqpoint{1.775204in}{0.989895in}}%
\pgfpathlineto{\pgfqpoint{1.782607in}{1.012160in}}%
\pgfpathlineto{\pgfqpoint{1.787300in}{1.020107in}}%
\pgfpathlineto{\pgfqpoint{1.790638in}{1.022067in}}%
\pgfpathlineto{\pgfqpoint{1.793299in}{1.021175in}}%
\pgfpathlineto{\pgfqpoint{1.796202in}{1.017554in}}%
\pgfpathlineto{\pgfqpoint{1.799880in}{1.008968in}}%
\pgfpathlineto{\pgfqpoint{1.805008in}{0.990583in}}%
\pgfpathlineto{\pgfqpoint{1.815314in}{0.952804in}}%
\pgfpathlineto{\pgfqpoint{1.818071in}{0.949890in}}%
\pgfpathlineto{\pgfqpoint{1.819910in}{0.950744in}}%
\pgfpathlineto{\pgfqpoint{1.822184in}{0.954816in}}%
\pgfpathlineto{\pgfqpoint{1.825716in}{0.966524in}}%
\pgfpathlineto{\pgfqpoint{1.833118in}{1.000968in}}%
\pgfpathlineto{\pgfqpoint{1.844585in}{1.050958in}}%
\pgfpathlineto{\pgfqpoint{1.852133in}{1.075191in}}%
\pgfpathlineto{\pgfqpoint{1.856584in}{1.083161in}}%
\pgfpathlineto{\pgfqpoint{1.859438in}{1.084517in}}%
\pgfpathlineto{\pgfqpoint{1.861664in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{1.864325in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.867857in}{1.067335in}}%
\pgfpathlineto{\pgfqpoint{1.872840in}{1.043054in}}%
\pgfpathlineto{\pgfqpoint{1.884646in}{0.982903in}}%
\pgfpathlineto{\pgfqpoint{1.887549in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{1.889436in}{0.978658in}}%
\pgfpathlineto{\pgfqpoint{1.891661in}{0.981793in}}%
\pgfpathlineto{\pgfqpoint{1.895484in}{0.991886in}}%
\pgfpathlineto{\pgfqpoint{1.907724in}{1.026216in}}%
\pgfpathlineto{\pgfqpoint{1.914256in}{1.036912in}}%
\pgfpathlineto{\pgfqpoint{1.919723in}{1.042159in}}%
\pgfpathlineto{\pgfqpoint{1.923449in}{1.043014in}}%
\pgfpathlineto{\pgfqpoint{1.926497in}{1.041397in}}%
\pgfpathlineto{\pgfqpoint{1.929787in}{1.036826in}}%
\pgfpathlineto{\pgfqpoint{1.933803in}{1.026969in}}%
\pgfpathlineto{\pgfqpoint{1.939270in}{1.006875in}}%
\pgfpathlineto{\pgfqpoint{1.951365in}{0.960906in}}%
\pgfpathlineto{\pgfqpoint{1.954704in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.957075in}{0.956176in}}%
\pgfpathlineto{\pgfqpoint{1.959639in}{0.958638in}}%
\pgfpathlineto{\pgfqpoint{1.963655in}{0.966203in}}%
\pgfpathlineto{\pgfqpoint{1.976379in}{0.991946in}}%
\pgfpathlineto{\pgfqpoint{1.980830in}{0.995658in}}%
\pgfpathlineto{\pgfqpoint{1.984411in}{0.995996in}}%
\pgfpathlineto{\pgfqpoint{1.987798in}{0.994027in}}%
\pgfpathlineto{\pgfqpoint{1.991571in}{0.989041in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{0.978948in}}%
\pgfpathlineto{\pgfqpoint{2.002119in}{0.959526in}}%
\pgfpathlineto{\pgfqpoint{2.013392in}{0.922432in}}%
\pgfpathlineto{\pgfqpoint{2.016634in}{0.918673in}}%
\pgfpathlineto{\pgfqpoint{2.018859in}{0.918987in}}%
\pgfpathlineto{\pgfqpoint{2.021375in}{0.921980in}}%
\pgfpathlineto{\pgfqpoint{2.025294in}{0.930741in}}%
\pgfpathlineto{\pgfqpoint{2.039615in}{0.965728in}}%
\pgfpathlineto{\pgfqpoint{2.043970in}{0.970032in}}%
\pgfpathlineto{\pgfqpoint{2.047453in}{0.970639in}}%
\pgfpathlineto{\pgfqpoint{2.050695in}{0.968888in}}%
\pgfpathlineto{\pgfqpoint{2.054420in}{0.964109in}}%
\pgfpathlineto{\pgfqpoint{2.059162in}{0.953991in}}%
\pgfpathlineto{\pgfqpoint{2.067048in}{0.930754in}}%
\pgfpathlineto{\pgfqpoint{2.073483in}{0.914792in}}%
\pgfpathlineto{\pgfqpoint{2.076773in}{0.911541in}}%
\pgfpathlineto{\pgfqpoint{2.079096in}{0.911960in}}%
\pgfpathlineto{\pgfqpoint{2.081708in}{0.915046in}}%
\pgfpathlineto{\pgfqpoint{2.085579in}{0.923628in}}%
\pgfpathlineto{\pgfqpoint{2.103867in}{0.969325in}}%
\pgfpathlineto{\pgfqpoint{2.108270in}{0.973177in}}%
\pgfpathlineto{\pgfqpoint{2.111802in}{0.973563in}}%
\pgfpathlineto{\pgfqpoint{2.115141in}{0.971608in}}%
\pgfpathlineto{\pgfqpoint{2.118963in}{0.966509in}}%
\pgfpathlineto{\pgfqpoint{2.123704in}{0.956069in}}%
\pgfpathlineto{\pgfqpoint{2.131252in}{0.933020in}}%
\pgfpathlineto{\pgfqpoint{2.138364in}{0.913943in}}%
\pgfpathlineto{\pgfqpoint{2.141848in}{0.909948in}}%
\pgfpathlineto{\pgfqpoint{2.144315in}{0.910025in}}%
\pgfpathlineto{\pgfqpoint{2.146976in}{0.912636in}}%
\pgfpathlineto{\pgfqpoint{2.151040in}{0.920302in}}%
\pgfpathlineto{\pgfqpoint{2.164975in}{0.948878in}}%
\pgfpathlineto{\pgfqpoint{2.169619in}{0.952864in}}%
\pgfpathlineto{\pgfqpoint{2.173538in}{0.953531in}}%
\pgfpathlineto{\pgfqpoint{2.177312in}{0.951891in}}%
\pgfpathlineto{\pgfqpoint{2.181570in}{0.947410in}}%
\pgfpathlineto{\pgfqpoint{2.186795in}{0.938337in}}%
\pgfpathlineto{\pgfqpoint{2.195069in}{0.918616in}}%
\pgfpathlineto{\pgfqpoint{2.202520in}{0.903042in}}%
\pgfpathlineto{\pgfqpoint{2.206390in}{0.899383in}}%
\pgfpathlineto{\pgfqpoint{2.209342in}{0.899357in}}%
\pgfpathlineto{\pgfqpoint{2.212486in}{0.901778in}}%
\pgfpathlineto{\pgfqpoint{2.217179in}{0.908677in}}%
\pgfpathlineto{\pgfqpoint{2.229856in}{0.928337in}}%
\pgfpathlineto{\pgfqpoint{2.234500in}{0.931240in}}%
\pgfpathlineto{\pgfqpoint{2.238419in}{0.931192in}}%
\pgfpathlineto{\pgfqpoint{2.242387in}{0.928803in}}%
\pgfpathlineto{\pgfqpoint{2.247032in}{0.923156in}}%
\pgfpathlineto{\pgfqpoint{2.253031in}{0.911967in}}%
\pgfpathlineto{\pgfqpoint{2.268852in}{0.880497in}}%
\pgfpathlineto{\pgfqpoint{2.272287in}{0.878834in}}%
\pgfpathlineto{\pgfqpoint{2.275335in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.279158in}{0.883702in}}%
\pgfpathlineto{\pgfqpoint{2.288350in}{0.897581in}}%
\pgfpathlineto{\pgfqpoint{2.294592in}{0.904472in}}%
\pgfpathlineto{\pgfqpoint{2.299188in}{0.906501in}}%
\pgfpathlineto{\pgfqpoint{2.303252in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{2.307607in}{0.902909in}}%
\pgfpathlineto{\pgfqpoint{2.313025in}{0.896184in}}%
\pgfpathlineto{\pgfqpoint{2.322605in}{0.879861in}}%
\pgfpathlineto{\pgfqpoint{2.329476in}{0.870309in}}%
\pgfpathlineto{\pgfqpoint{2.333588in}{0.867982in}}%
\pgfpathlineto{\pgfqpoint{2.337023in}{0.868513in}}%
\pgfpathlineto{\pgfqpoint{2.340991in}{0.871607in}}%
\pgfpathlineto{\pgfqpoint{2.347861in}{0.880416in}}%
\pgfpathlineto{\pgfqpoint{2.356521in}{0.890434in}}%
\pgfpathlineto{\pgfqpoint{2.361602in}{0.893131in}}%
\pgfpathlineto{\pgfqpoint{2.365956in}{0.893017in}}%
\pgfpathlineto{\pgfqpoint{2.370407in}{0.890573in}}%
\pgfpathlineto{\pgfqpoint{2.375729in}{0.884886in}}%
\pgfpathlineto{\pgfqpoint{2.383761in}{0.872514in}}%
\pgfpathlineto{\pgfqpoint{2.393099in}{0.859141in}}%
\pgfpathlineto{\pgfqpoint{2.397598in}{0.856265in}}%
\pgfpathlineto{\pgfqpoint{2.401324in}{0.856390in}}%
\pgfpathlineto{\pgfqpoint{2.405581in}{0.858942in}}%
\pgfpathlineto{\pgfqpoint{2.414000in}{0.867393in}}%
\pgfpathlineto{\pgfqpoint{2.421306in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{2.426531in}{0.874592in}}%
\pgfpathlineto{\pgfqpoint{2.431369in}{0.873609in}}%
\pgfpathlineto{\pgfqpoint{2.436788in}{0.870080in}}%
\pgfpathlineto{\pgfqpoint{2.444239in}{0.862220in}}%
\pgfpathlineto{\pgfqpoint{2.456577in}{0.849251in}}%
\pgfpathlineto{\pgfqpoint{2.461608in}{0.847235in}}%
\pgfpathlineto{\pgfqpoint{2.466205in}{0.847790in}}%
\pgfpathlineto{\pgfqpoint{2.472059in}{0.850992in}}%
\pgfpathlineto{\pgfqpoint{2.486138in}{0.859393in}}%
\pgfpathlineto{\pgfqpoint{2.491799in}{0.859802in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{0.857926in}}%
\pgfpathlineto{\pgfqpoint{2.503895in}{0.853204in}}%
\pgfpathlineto{\pgfqpoint{2.525328in}{0.835647in}}%
\pgfpathlineto{\pgfqpoint{2.530602in}{0.835512in}}%
\pgfpathlineto{\pgfqpoint{2.537182in}{0.837799in}}%
\pgfpathlineto{\pgfqpoint{2.551358in}{0.843182in}}%
\pgfpathlineto{\pgfqpoint{2.557987in}{0.842943in}}%
\pgfpathlineto{\pgfqpoint{2.565050in}{0.840350in}}%
\pgfpathlineto{\pgfqpoint{2.577291in}{0.832862in}}%
\pgfpathlineto{\pgfqpoint{2.585855in}{0.829035in}}%
\pgfpathlineto{\pgfqpoint{2.592435in}{0.828538in}}%
\pgfpathlineto{\pgfqpoint{2.600418in}{0.830394in}}%
\pgfpathlineto{\pgfqpoint{2.615272in}{0.834065in}}%
\pgfpathlineto{\pgfqpoint{2.622964in}{0.833362in}}%
\pgfpathlineto{\pgfqpoint{2.631625in}{0.830193in}}%
\pgfpathlineto{\pgfqpoint{2.652042in}{0.821791in}}%
\pgfpathlineto{\pgfqpoint{2.660122in}{0.821727in}}%
\pgfpathlineto{\pgfqpoint{2.687894in}{0.823709in}}%
\pgfpathlineto{\pgfqpoint{2.701151in}{0.820269in}}%
\pgfpathlineto{\pgfqpoint{2.714698in}{0.817491in}}%
\pgfpathlineto{\pgfqpoint{2.725971in}{0.817681in}}%
\pgfpathlineto{\pgfqpoint{2.747695in}{0.818488in}}%
\pgfpathlineto{\pgfqpoint{2.761823in}{0.816066in}}%
\pgfpathlineto{\pgfqpoint{2.781417in}{0.812915in}}%
\pgfpathlineto{\pgfqpoint{2.799706in}{0.812951in}}%
\pgfpathlineto{\pgfqpoint{2.819349in}{0.812103in}}%
\pgfpathlineto{\pgfqpoint{2.852975in}{0.809962in}}%
\pgfpathlineto{\pgfqpoint{2.885779in}{0.808829in}}%
\pgfpathlineto{\pgfqpoint{2.923082in}{0.806958in}}%
\pgfpathlineto{\pgfqpoint{3.014235in}{0.804050in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{0.801363in}}%
\pgfpathlineto{\pgfqpoint{3.126482in}{0.800970in}}%
\pgfpathlineto{\pgfqpoint{3.126482in}{0.800970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.750000in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982213in}{0.795077in}}%
\pgfpathlineto{\pgfqpoint{0.983762in}{0.795154in}}%
\pgfpathlineto{\pgfqpoint{0.983810in}{0.787620in}}%
\pgfpathlineto{\pgfqpoint{0.984874in}{0.789857in}}%
\pgfpathlineto{\pgfqpoint{0.987536in}{0.787547in}}%
\pgfpathlineto{\pgfqpoint{0.992422in}{0.787069in}}%
\pgfpathlineto{\pgfqpoint{1.015694in}{0.786003in}}%
\pgfpathlineto{\pgfqpoint{1.022661in}{0.786296in}}%
\pgfpathlineto{\pgfqpoint{1.032435in}{0.786734in}}%
\pgfpathlineto{\pgfqpoint{1.045159in}{0.786058in}}%
\pgfpathlineto{\pgfqpoint{1.079608in}{0.787503in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{0.792051in}}%
\pgfpathlineto{\pgfqpoint{1.122862in}{0.794848in}}%
\pgfpathlineto{\pgfqpoint{1.147247in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{1.156778in}{0.798561in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{0.802197in}}%
\pgfpathlineto{\pgfqpoint{1.168728in}{0.808628in}}%
\pgfpathlineto{\pgfqpoint{1.175695in}{0.819592in}}%
\pgfpathlineto{\pgfqpoint{1.184501in}{0.837956in}}%
\pgfpathlineto{\pgfqpoint{1.214643in}{0.904918in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{1.224078in}{0.910598in}}%
\pgfpathlineto{\pgfqpoint{1.228481in}{0.909299in}}%
\pgfpathlineto{\pgfqpoint{1.241302in}{0.903893in}}%
\pgfpathlineto{\pgfqpoint{1.244302in}{0.906297in}}%
\pgfpathlineto{\pgfqpoint{1.247737in}{0.912222in}}%
\pgfpathlineto{\pgfqpoint{1.252140in}{0.924814in}}%
\pgfpathlineto{\pgfqpoint{1.257752in}{0.948231in}}%
\pgfpathlineto{\pgfqpoint{1.263994in}{0.984286in}}%
\pgfpathlineto{\pgfqpoint{1.270525in}{1.035966in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.130687in}}%
\pgfpathlineto{\pgfqpoint{1.290894in}{1.236452in}}%
\pgfpathlineto{\pgfqpoint{1.296700in}{1.272639in}}%
\pgfpathlineto{\pgfqpoint{1.300813in}{1.286400in}}%
\pgfpathlineto{\pgfqpoint{1.303522in}{1.289342in}}%
\pgfpathlineto{\pgfqpoint{1.305264in}{1.288477in}}%
\pgfpathlineto{\pgfqpoint{1.307393in}{1.284363in}}%
\pgfpathlineto{\pgfqpoint{1.310296in}{1.273179in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{1.248358in}}%
\pgfpathlineto{\pgfqpoint{1.319779in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{1.329020in}{1.110135in}}%
\pgfpathlineto{\pgfqpoint{1.332213in}{1.098341in}}%
\pgfpathlineto{\pgfqpoint{1.334100in}{1.097388in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.099705in}}%
\pgfpathlineto{\pgfqpoint{1.338261in}{1.108218in}}%
\pgfpathlineto{\pgfqpoint{1.342615in}{1.131707in}}%
\pgfpathlineto{\pgfqpoint{1.348276in}{1.174909in}}%
\pgfpathlineto{\pgfqpoint{1.354324in}{1.240063in}}%
\pgfpathlineto{\pgfqpoint{1.370581in}{1.425817in}}%
\pgfpathlineto{\pgfqpoint{1.376241in}{1.461938in}}%
\pgfpathlineto{\pgfqpoint{1.380596in}{1.477503in}}%
\pgfpathlineto{\pgfqpoint{1.383547in}{1.481518in}}%
\pgfpathlineto{\pgfqpoint{1.385386in}{1.481083in}}%
\pgfpathlineto{\pgfqpoint{1.387418in}{1.477753in}}%
\pgfpathlineto{\pgfqpoint{1.390127in}{1.468283in}}%
\pgfpathlineto{\pgfqpoint{1.393611in}{1.446933in}}%
\pgfpathlineto{\pgfqpoint{1.398014in}{1.404413in}}%
\pgfpathlineto{\pgfqpoint{1.404061in}{1.321243in}}%
\pgfpathlineto{\pgfqpoint{1.414173in}{1.182956in}}%
\pgfpathlineto{\pgfqpoint{1.417947in}{1.159525in}}%
\pgfpathlineto{\pgfqpoint{1.420947in}{1.152575in}}%
\pgfpathlineto{\pgfqpoint{1.424624in}{1.149904in}}%
\pgfpathlineto{\pgfqpoint{1.427527in}{1.146516in}}%
\pgfpathlineto{\pgfqpoint{1.430430in}{1.139074in}}%
\pgfpathlineto{\pgfqpoint{1.434397in}{1.121840in}}%
\pgfpathlineto{\pgfqpoint{1.453025in}{1.031031in}}%
\pgfpathlineto{\pgfqpoint{1.457718in}{1.021566in}}%
\pgfpathlineto{\pgfqpoint{1.461443in}{1.018388in}}%
\pgfpathlineto{\pgfqpoint{1.464491in}{1.018452in}}%
\pgfpathlineto{\pgfqpoint{1.467636in}{1.020905in}}%
\pgfpathlineto{\pgfqpoint{1.471410in}{1.026962in}}%
\pgfpathlineto{\pgfqpoint{1.475910in}{1.038790in}}%
\pgfpathlineto{\pgfqpoint{1.480893in}{1.058674in}}%
\pgfpathlineto{\pgfqpoint{1.486215in}{1.089830in}}%
\pgfpathlineto{\pgfqpoint{1.492118in}{1.138832in}}%
\pgfpathlineto{\pgfqpoint{1.499569in}{1.221449in}}%
\pgfpathlineto{\pgfqpoint{1.516309in}{1.413291in}}%
\pgfpathlineto{\pgfqpoint{1.520518in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.523034in}{1.441277in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.440360in}}%
\pgfpathlineto{\pgfqpoint{1.526082in}{1.435450in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{1.420338in}}%
\pgfpathlineto{\pgfqpoint{1.532275in}{1.383591in}}%
\pgfpathlineto{\pgfqpoint{1.539194in}{1.284328in}}%
\pgfpathlineto{\pgfqpoint{1.543694in}{1.236593in}}%
\pgfpathlineto{\pgfqpoint{1.545726in}{1.230807in}}%
\pgfpathlineto{\pgfqpoint{1.545822in}{1.230837in}}%
\pgfpathlineto{\pgfqpoint{1.546742in}{1.232521in}}%
\pgfpathlineto{\pgfqpoint{1.548387in}{1.241605in}}%
\pgfpathlineto{\pgfqpoint{1.551290in}{1.272773in}}%
\pgfpathlineto{\pgfqpoint{1.562273in}{1.402271in}}%
\pgfpathlineto{\pgfqpoint{1.565563in}{1.415567in}}%
\pgfpathlineto{\pgfqpoint{1.567933in}{1.418059in}}%
\pgfpathlineto{\pgfqpoint{1.570014in}{1.417209in}}%
\pgfpathlineto{\pgfqpoint{1.576787in}{1.413108in}}%
\pgfpathlineto{\pgfqpoint{1.579642in}{1.414913in}}%
\pgfpathlineto{\pgfqpoint{1.590721in}{1.424142in}}%
\pgfpathlineto{\pgfqpoint{1.592947in}{1.421952in}}%
\pgfpathlineto{\pgfqpoint{1.595511in}{1.415825in}}%
\pgfpathlineto{\pgfqpoint{1.598608in}{1.401851in}}%
\pgfpathlineto{\pgfqpoint{1.602333in}{1.373481in}}%
\pgfpathlineto{\pgfqpoint{1.607123in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{1.619267in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{1.622364in}{1.155425in}}%
\pgfpathlineto{\pgfqpoint{1.624589in}{1.153507in}}%
\pgfpathlineto{\pgfqpoint{1.626670in}{1.154678in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{1.161514in}}%
\pgfpathlineto{\pgfqpoint{1.640846in}{1.174733in}}%
\pgfpathlineto{\pgfqpoint{1.653522in}{1.197012in}}%
\pgfpathlineto{\pgfqpoint{1.656377in}{1.197507in}}%
\pgfpathlineto{\pgfqpoint{1.658844in}{1.195567in}}%
\pgfpathlineto{\pgfqpoint{1.661796in}{1.190057in}}%
\pgfpathlineto{\pgfqpoint{1.665569in}{1.177727in}}%
\pgfpathlineto{\pgfqpoint{1.670553in}{1.152894in}}%
\pgfpathlineto{\pgfqpoint{1.680520in}{1.088205in}}%
\pgfpathlineto{\pgfqpoint{1.686858in}{1.055631in}}%
\pgfpathlineto{\pgfqpoint{1.691115in}{1.043826in}}%
\pgfpathlineto{\pgfqpoint{1.694551in}{1.039933in}}%
\pgfpathlineto{\pgfqpoint{1.697744in}{1.039478in}}%
\pgfpathlineto{\pgfqpoint{1.702437in}{1.041493in}}%
\pgfpathlineto{\pgfqpoint{1.710468in}{1.044638in}}%
\pgfpathlineto{\pgfqpoint{1.714871in}{1.043918in}}%
\pgfpathlineto{\pgfqpoint{1.718935in}{1.040936in}}%
\pgfpathlineto{\pgfqpoint{1.723241in}{1.034826in}}%
\pgfpathlineto{\pgfqpoint{1.728273in}{1.023459in}}%
\pgfpathlineto{\pgfqpoint{1.735289in}{1.001317in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{0.970337in}}%
\pgfpathlineto{\pgfqpoint{1.749658in}{0.963846in}}%
\pgfpathlineto{\pgfqpoint{1.752803in}{0.962557in}}%
\pgfpathlineto{\pgfqpoint{1.755851in}{0.963786in}}%
\pgfpathlineto{\pgfqpoint{1.760206in}{0.968349in}}%
\pgfpathlineto{\pgfqpoint{1.772011in}{0.981604in}}%
\pgfpathlineto{\pgfqpoint{1.776269in}{0.982860in}}%
\pgfpathlineto{\pgfqpoint{1.779897in}{0.981636in}}%
\pgfpathlineto{\pgfqpoint{1.783816in}{0.977776in}}%
\pgfpathlineto{\pgfqpoint{1.788655in}{0.969526in}}%
\pgfpathlineto{\pgfqpoint{1.796299in}{0.951210in}}%
\pgfpathlineto{\pgfqpoint{1.803895in}{0.934999in}}%
\pgfpathlineto{\pgfqpoint{1.807717in}{0.931396in}}%
\pgfpathlineto{\pgfqpoint{1.810524in}{0.931473in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{0.933988in}}%
\pgfpathlineto{\pgfqpoint{1.817588in}{0.940833in}}%
\pgfpathlineto{\pgfqpoint{1.826054in}{0.960474in}}%
\pgfpathlineto{\pgfqpoint{1.835199in}{0.979306in}}%
\pgfpathlineto{\pgfqpoint{1.841005in}{0.986669in}}%
\pgfpathlineto{\pgfqpoint{1.845214in}{0.988853in}}%
\pgfpathlineto{\pgfqpoint{1.848649in}{0.988247in}}%
\pgfpathlineto{\pgfqpoint{1.852133in}{0.985198in}}%
\pgfpathlineto{\pgfqpoint{1.856245in}{0.978342in}}%
\pgfpathlineto{\pgfqpoint{1.861906in}{0.963973in}}%
\pgfpathlineto{\pgfqpoint{1.873469in}{0.933857in}}%
\pgfpathlineto{\pgfqpoint{1.876905in}{0.930675in}}%
\pgfpathlineto{\pgfqpoint{1.879469in}{0.930988in}}%
\pgfpathlineto{\pgfqpoint{1.882372in}{0.933877in}}%
\pgfpathlineto{\pgfqpoint{1.886823in}{0.942020in}}%
\pgfpathlineto{\pgfqpoint{1.902305in}{0.972734in}}%
\pgfpathlineto{\pgfqpoint{1.907579in}{0.977730in}}%
\pgfpathlineto{\pgfqpoint{1.911692in}{0.978859in}}%
\pgfpathlineto{\pgfqpoint{1.915320in}{0.977553in}}%
\pgfpathlineto{\pgfqpoint{1.919191in}{0.973575in}}%
\pgfpathlineto{\pgfqpoint{1.923933in}{0.965138in}}%
\pgfpathlineto{\pgfqpoint{1.931722in}{0.945728in}}%
\pgfpathlineto{\pgfqpoint{1.938689in}{0.930764in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{0.927318in}}%
\pgfpathlineto{\pgfqpoint{1.945221in}{0.927461in}}%
\pgfpathlineto{\pgfqpoint{1.948317in}{0.930124in}}%
\pgfpathlineto{\pgfqpoint{1.953107in}{0.937735in}}%
\pgfpathlineto{\pgfqpoint{1.964961in}{0.957407in}}%
\pgfpathlineto{\pgfqpoint{1.969509in}{0.960587in}}%
\pgfpathlineto{\pgfqpoint{1.973234in}{0.960650in}}%
\pgfpathlineto{\pgfqpoint{1.976911in}{0.958387in}}%
\pgfpathlineto{\pgfqpoint{1.981169in}{0.952901in}}%
\pgfpathlineto{\pgfqpoint{1.986540in}{0.941967in}}%
\pgfpathlineto{\pgfqpoint{2.004877in}{0.900864in}}%
\pgfpathlineto{\pgfqpoint{2.007973in}{0.900026in}}%
\pgfpathlineto{\pgfqpoint{2.011070in}{0.901633in}}%
\pgfpathlineto{\pgfqpoint{2.015666in}{0.907012in}}%
\pgfpathlineto{\pgfqpoint{2.026165in}{0.919694in}}%
\pgfpathlineto{\pgfqpoint{2.030568in}{0.921461in}}%
\pgfpathlineto{\pgfqpoint{2.034487in}{0.920659in}}%
\pgfpathlineto{\pgfqpoint{2.038793in}{0.917315in}}%
\pgfpathlineto{\pgfqpoint{2.044260in}{0.909958in}}%
\pgfpathlineto{\pgfqpoint{2.064242in}{0.879999in}}%
\pgfpathlineto{\pgfqpoint{2.068161in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{2.072370in}{0.881037in}}%
\pgfpathlineto{\pgfqpoint{2.079725in}{0.887029in}}%
\pgfpathlineto{\pgfqpoint{2.087562in}{0.892315in}}%
\pgfpathlineto{\pgfqpoint{2.092885in}{0.893310in}}%
\pgfpathlineto{\pgfqpoint{2.098013in}{0.891972in}}%
\pgfpathlineto{\pgfqpoint{2.103964in}{0.887942in}}%
\pgfpathlineto{\pgfqpoint{2.112770in}{0.878880in}}%
\pgfpathlineto{\pgfqpoint{2.125301in}{0.866447in}}%
\pgfpathlineto{\pgfqpoint{2.131591in}{0.863334in}}%
\pgfpathlineto{\pgfqpoint{2.137542in}{0.862878in}}%
\pgfpathlineto{\pgfqpoint{2.145138in}{0.864751in}}%
\pgfpathlineto{\pgfqpoint{2.161878in}{0.869371in}}%
\pgfpathlineto{\pgfqpoint{2.169523in}{0.868800in}}%
\pgfpathlineto{\pgfqpoint{2.177312in}{0.865912in}}%
\pgfpathlineto{\pgfqpoint{2.189843in}{0.858325in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.854857in}}%
\pgfpathlineto{\pgfqpoint{2.203584in}{0.854770in}}%
\pgfpathlineto{\pgfqpoint{2.209487in}{0.857027in}}%
\pgfpathlineto{\pgfqpoint{2.231210in}{0.867737in}}%
\pgfpathlineto{\pgfqpoint{2.236484in}{0.866417in}}%
\pgfpathlineto{\pgfqpoint{2.242290in}{0.862520in}}%
\pgfpathlineto{\pgfqpoint{2.251773in}{0.852881in}}%
\pgfpathlineto{\pgfqpoint{2.259369in}{0.846583in}}%
\pgfpathlineto{\pgfqpoint{2.264207in}{0.845317in}}%
\pgfpathlineto{\pgfqpoint{2.268900in}{0.846445in}}%
\pgfpathlineto{\pgfqpoint{2.276110in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{2.284964in}{0.855649in}}%
\pgfpathlineto{\pgfqpoint{2.290528in}{0.856121in}}%
\pgfpathlineto{\pgfqpoint{2.296043in}{0.854280in}}%
\pgfpathlineto{\pgfqpoint{2.303107in}{0.849306in}}%
\pgfpathlineto{\pgfqpoint{2.317041in}{0.839125in}}%
\pgfpathlineto{\pgfqpoint{2.322895in}{0.837945in}}%
\pgfpathlineto{\pgfqpoint{2.329766in}{0.839011in}}%
\pgfpathlineto{\pgfqpoint{2.343797in}{0.841603in}}%
\pgfpathlineto{\pgfqpoint{2.351151in}{0.840250in}}%
\pgfpathlineto{\pgfqpoint{2.361021in}{0.835878in}}%
\pgfpathlineto{\pgfqpoint{2.375826in}{0.829592in}}%
\pgfpathlineto{\pgfqpoint{2.386857in}{0.827684in}}%
\pgfpathlineto{\pgfqpoint{2.436111in}{0.824144in}}%
\pgfpathlineto{\pgfqpoint{2.486961in}{0.823645in}}%
\pgfpathlineto{\pgfqpoint{2.504814in}{0.824136in}}%
\pgfpathlineto{\pgfqpoint{2.518119in}{0.821834in}}%
\pgfpathlineto{\pgfqpoint{2.533360in}{0.819644in}}%
\pgfpathlineto{\pgfqpoint{2.548891in}{0.820355in}}%
\pgfpathlineto{\pgfqpoint{2.562147in}{0.819856in}}%
\pgfpathlineto{\pgfqpoint{2.595870in}{0.816712in}}%
\pgfpathlineto{\pgfqpoint{2.614933in}{0.815798in}}%
\pgfpathlineto{\pgfqpoint{2.649381in}{0.812995in}}%
\pgfpathlineto{\pgfqpoint{2.906680in}{0.803872in}}%
\pgfpathlineto{\pgfqpoint{3.126482in}{0.798807in}}%
\pgfpathlineto{\pgfqpoint{3.126482in}{0.798807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.750000in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.982213in}{0.795077in}}%
\pgfpathlineto{\pgfqpoint{0.983762in}{0.795154in}}%
\pgfpathlineto{\pgfqpoint{0.983810in}{0.786635in}}%
\pgfpathlineto{\pgfqpoint{0.984874in}{0.788579in}}%
\pgfpathlineto{\pgfqpoint{0.994067in}{0.787095in}}%
\pgfpathlineto{\pgfqpoint{1.021548in}{0.786496in}}%
\pgfpathlineto{\pgfqpoint{1.031757in}{0.786002in}}%
\pgfpathlineto{\pgfqpoint{1.062625in}{0.786203in}}%
\pgfpathlineto{\pgfqpoint{1.079317in}{0.787409in}}%
\pgfpathlineto{\pgfqpoint{1.094800in}{0.791343in}}%
\pgfpathlineto{\pgfqpoint{1.107186in}{0.793522in}}%
\pgfpathlineto{\pgfqpoint{1.119136in}{0.793120in}}%
\pgfpathlineto{\pgfqpoint{1.122668in}{0.793103in}}%
\pgfpathlineto{\pgfqpoint{1.125716in}{0.793449in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{0.799432in}}%
\pgfpathlineto{\pgfqpoint{1.162487in}{0.802924in}}%
\pgfpathlineto{\pgfqpoint{1.168583in}{0.808966in}}%
\pgfpathlineto{\pgfqpoint{1.175260in}{0.818950in}}%
\pgfpathlineto{\pgfqpoint{1.183437in}{0.835563in}}%
\pgfpathlineto{\pgfqpoint{1.197129in}{0.869462in}}%
\pgfpathlineto{\pgfqpoint{1.208692in}{0.895556in}}%
\pgfpathlineto{\pgfqpoint{1.215321in}{0.905568in}}%
\pgfpathlineto{\pgfqpoint{1.220304in}{0.909457in}}%
\pgfpathlineto{\pgfqpoint{1.224562in}{0.910095in}}%
\pgfpathlineto{\pgfqpoint{1.229158in}{0.908397in}}%
\pgfpathlineto{\pgfqpoint{1.240093in}{0.903399in}}%
\pgfpathlineto{\pgfqpoint{1.243141in}{0.905078in}}%
\pgfpathlineto{\pgfqpoint{1.246431in}{0.909737in}}%
\pgfpathlineto{\pgfqpoint{1.250495in}{0.919823in}}%
\pgfpathlineto{\pgfqpoint{1.255769in}{0.939496in}}%
\pgfpathlineto{\pgfqpoint{1.261913in}{0.971478in}}%
\pgfpathlineto{\pgfqpoint{1.268251in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{1.275944in}{1.090153in}}%
\pgfpathlineto{\pgfqpoint{1.292056in}{1.247287in}}%
\pgfpathlineto{\pgfqpoint{1.297571in}{1.279216in}}%
\pgfpathlineto{\pgfqpoint{1.301442in}{1.290728in}}%
\pgfpathlineto{\pgfqpoint{1.303909in}{1.292781in}}%
\pgfpathlineto{\pgfqpoint{1.305651in}{1.291583in}}%
\pgfpathlineto{\pgfqpoint{1.307877in}{1.286727in}}%
\pgfpathlineto{\pgfqpoint{1.310925in}{1.273861in}}%
\pgfpathlineto{\pgfqpoint{1.314989in}{1.245723in}}%
\pgfpathlineto{\pgfqpoint{1.321134in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{1.328826in}{1.113826in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{1.100960in}}%
\pgfpathlineto{\pgfqpoint{1.334003in}{1.099643in}}%
\pgfpathlineto{\pgfqpoint{1.335503in}{1.101580in}}%
\pgfpathlineto{\pgfqpoint{1.337922in}{1.109116in}}%
\pgfpathlineto{\pgfqpoint{1.342035in}{1.130365in}}%
\pgfpathlineto{\pgfqpoint{1.347696in}{1.171757in}}%
\pgfpathlineto{\pgfqpoint{1.353598in}{1.232854in}}%
\pgfpathlineto{\pgfqpoint{1.371403in}{1.431356in}}%
\pgfpathlineto{\pgfqpoint{1.376919in}{1.463870in}}%
\pgfpathlineto{\pgfqpoint{1.381080in}{1.477114in}}%
\pgfpathlineto{\pgfqpoint{1.383789in}{1.479971in}}%
\pgfpathlineto{\pgfqpoint{1.385579in}{1.479092in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{1.474926in}}%
\pgfpathlineto{\pgfqpoint{1.390514in}{1.463818in}}%
\pgfpathlineto{\pgfqpoint{1.394143in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.398739in}{1.390990in}}%
\pgfpathlineto{\pgfqpoint{1.405706in}{1.290266in}}%
\pgfpathlineto{\pgfqpoint{1.413399in}{1.188460in}}%
\pgfpathlineto{\pgfqpoint{1.417318in}{1.162541in}}%
\pgfpathlineto{\pgfqpoint{1.420608in}{1.153674in}}%
\pgfpathlineto{\pgfqpoint{1.428398in}{1.139116in}}%
\pgfpathlineto{\pgfqpoint{1.432123in}{1.122249in}}%
\pgfpathlineto{\pgfqpoint{1.438220in}{1.082208in}}%
\pgfpathlineto{\pgfqpoint{1.449638in}{1.008601in}}%
\pgfpathlineto{\pgfqpoint{1.455831in}{0.982573in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.970200in}}%
\pgfpathlineto{\pgfqpoint{1.464782in}{0.965478in}}%
\pgfpathlineto{\pgfqpoint{1.468168in}{0.964561in}}%
\pgfpathlineto{\pgfqpoint{1.471555in}{0.966018in}}%
\pgfpathlineto{\pgfqpoint{1.475426in}{0.970280in}}%
\pgfpathlineto{\pgfqpoint{1.479587in}{0.978361in}}%
\pgfpathlineto{\pgfqpoint{1.483748in}{0.991682in}}%
\pgfpathlineto{\pgfqpoint{1.488005in}{1.013459in}}%
\pgfpathlineto{\pgfqpoint{1.492698in}{1.050279in}}%
\pgfpathlineto{\pgfqpoint{1.498262in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{1.506245in}{1.232784in}}%
\pgfpathlineto{\pgfqpoint{1.519357in}{1.427152in}}%
\pgfpathlineto{\pgfqpoint{1.524244in}{1.469386in}}%
\pgfpathlineto{\pgfqpoint{1.527292in}{1.480463in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{1.480939in}}%
\pgfpathlineto{\pgfqpoint{1.528840in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.530243in}{1.477732in}}%
\pgfpathlineto{\pgfqpoint{1.532420in}{1.466594in}}%
\pgfpathlineto{\pgfqpoint{1.535565in}{1.436945in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{1.367676in}}%
\pgfpathlineto{\pgfqpoint{1.548145in}{1.255639in}}%
\pgfpathlineto{\pgfqpoint{1.550467in}{1.246547in}}%
\pgfpathlineto{\pgfqpoint{1.551290in}{1.247508in}}%
\pgfpathlineto{\pgfqpoint{1.552693in}{1.254119in}}%
\pgfpathlineto{\pgfqpoint{1.555160in}{1.278639in}}%
\pgfpathlineto{\pgfqpoint{1.568224in}{1.429297in}}%
\pgfpathlineto{\pgfqpoint{1.570933in}{1.435758in}}%
\pgfpathlineto{\pgfqpoint{1.572675in}{1.435754in}}%
\pgfpathlineto{\pgfqpoint{1.574900in}{1.432759in}}%
\pgfpathlineto{\pgfqpoint{1.582351in}{1.421549in}}%
\pgfpathlineto{\pgfqpoint{1.586415in}{1.420465in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{1.418760in}}%
\pgfpathlineto{\pgfqpoint{1.593189in}{1.414790in}}%
\pgfpathlineto{\pgfqpoint{1.596140in}{1.406073in}}%
\pgfpathlineto{\pgfqpoint{1.599479in}{1.388435in}}%
\pgfpathlineto{\pgfqpoint{1.603446in}{1.354017in}}%
\pgfpathlineto{\pgfqpoint{1.608623in}{1.286667in}}%
\pgfpathlineto{\pgfqpoint{1.618396in}{1.157596in}}%
\pgfpathlineto{\pgfqpoint{1.621590in}{1.141698in}}%
\pgfpathlineto{\pgfqpoint{1.623815in}{1.139102in}}%
\pgfpathlineto{\pgfqpoint{1.625605in}{1.140184in}}%
\pgfpathlineto{\pgfqpoint{1.635572in}{1.149616in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{1.148206in}}%
\pgfpathlineto{\pgfqpoint{1.644329in}{1.144059in}}%
\pgfpathlineto{\pgfqpoint{1.648297in}{1.137634in}}%
\pgfpathlineto{\pgfqpoint{1.652361in}{1.126379in}}%
\pgfpathlineto{\pgfqpoint{1.657296in}{1.105397in}}%
\pgfpathlineto{\pgfqpoint{1.672633in}{1.034420in}}%
\pgfpathlineto{\pgfqpoint{1.675488in}{1.031438in}}%
\pgfpathlineto{\pgfqpoint{1.677568in}{1.032054in}}%
\pgfpathlineto{\pgfqpoint{1.680229in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{1.684681in}{1.046169in}}%
\pgfpathlineto{\pgfqpoint{1.697550in}{1.078069in}}%
\pgfpathlineto{\pgfqpoint{1.701808in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{1.704711in}{1.083294in}}%
\pgfpathlineto{\pgfqpoint{1.707324in}{1.081292in}}%
\pgfpathlineto{\pgfqpoint{1.710420in}{1.075712in}}%
\pgfpathlineto{\pgfqpoint{1.714387in}{1.063394in}}%
\pgfpathlineto{\pgfqpoint{1.720145in}{1.037134in}}%
\pgfpathlineto{\pgfqpoint{1.729338in}{0.995993in}}%
\pgfpathlineto{\pgfqpoint{1.732434in}{0.990718in}}%
\pgfpathlineto{\pgfqpoint{1.734369in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.736402in}{0.993717in}}%
\pgfpathlineto{\pgfqpoint{1.739450in}{1.002582in}}%
\pgfpathlineto{\pgfqpoint{1.744530in}{1.025397in}}%
\pgfpathlineto{\pgfqpoint{1.755222in}{1.085880in}}%
\pgfpathlineto{\pgfqpoint{1.767173in}{1.150310in}}%
\pgfpathlineto{\pgfqpoint{1.771866in}{1.164773in}}%
\pgfpathlineto{\pgfqpoint{1.774866in}{1.168255in}}%
\pgfpathlineto{\pgfqpoint{1.776801in}{1.167719in}}%
\pgfpathlineto{\pgfqpoint{1.778978in}{1.164304in}}%
\pgfpathlineto{\pgfqpoint{1.781881in}{1.154979in}}%
\pgfpathlineto{\pgfqpoint{1.785849in}{1.133773in}}%
\pgfpathlineto{\pgfqpoint{1.792283in}{1.084935in}}%
\pgfpathlineto{\pgfqpoint{1.798767in}{1.041831in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{1.033442in}}%
\pgfpathlineto{\pgfqpoint{1.803653in}{1.033160in}}%
\pgfpathlineto{\pgfqpoint{1.805444in}{1.035875in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{1.045339in}}%
\pgfpathlineto{\pgfqpoint{1.837376in}{1.153233in}}%
\pgfpathlineto{\pgfqpoint{1.841101in}{1.158904in}}%
\pgfpathlineto{\pgfqpoint{1.843521in}{1.159317in}}%
\pgfpathlineto{\pgfqpoint{1.845698in}{1.157233in}}%
\pgfpathlineto{\pgfqpoint{1.848504in}{1.150979in}}%
\pgfpathlineto{\pgfqpoint{1.852278in}{1.136344in}}%
\pgfpathlineto{\pgfqpoint{1.857503in}{1.105951in}}%
\pgfpathlineto{\pgfqpoint{1.871873in}{1.016956in}}%
\pgfpathlineto{\pgfqpoint{1.875550in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.878356in}{1.006508in}}%
\pgfpathlineto{\pgfqpoint{1.881162in}{1.007332in}}%
\pgfpathlineto{\pgfqpoint{1.894226in}{1.014042in}}%
\pgfpathlineto{\pgfqpoint{1.898193in}{1.012078in}}%
\pgfpathlineto{\pgfqpoint{1.902693in}{1.007170in}}%
\pgfpathlineto{\pgfqpoint{1.907918in}{0.997905in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{0.981416in}}%
\pgfpathlineto{\pgfqpoint{1.928335in}{0.944602in}}%
\pgfpathlineto{\pgfqpoint{1.932109in}{0.940832in}}%
\pgfpathlineto{\pgfqpoint{1.935109in}{0.940696in}}%
\pgfpathlineto{\pgfqpoint{1.938544in}{0.943051in}}%
\pgfpathlineto{\pgfqpoint{1.944156in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{1.951704in}{0.958790in}}%
\pgfpathlineto{\pgfqpoint{1.955865in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.959397in}{0.959531in}}%
\pgfpathlineto{\pgfqpoint{1.963219in}{0.956037in}}%
\pgfpathlineto{\pgfqpoint{1.967912in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{1.975025in}{0.931909in}}%
\pgfpathlineto{\pgfqpoint{1.983491in}{0.913539in}}%
\pgfpathlineto{\pgfqpoint{1.987120in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{1.989781in}{0.910570in}}%
\pgfpathlineto{\pgfqpoint{1.992636in}{0.913434in}}%
\pgfpathlineto{\pgfqpoint{1.996603in}{0.921045in}}%
\pgfpathlineto{\pgfqpoint{2.004344in}{0.941930in}}%
\pgfpathlineto{\pgfqpoint{2.013731in}{0.964964in}}%
\pgfpathlineto{\pgfqpoint{2.019198in}{0.973094in}}%
\pgfpathlineto{\pgfqpoint{2.023165in}{0.975542in}}%
\pgfpathlineto{\pgfqpoint{2.026358in}{0.975079in}}%
\pgfpathlineto{\pgfqpoint{2.029649in}{0.972168in}}%
\pgfpathlineto{\pgfqpoint{2.033713in}{0.965227in}}%
\pgfpathlineto{\pgfqpoint{2.039615in}{0.950029in}}%
\pgfpathlineto{\pgfqpoint{2.048518in}{0.927804in}}%
\pgfpathlineto{\pgfqpoint{2.051759in}{0.924921in}}%
\pgfpathlineto{\pgfqpoint{2.054082in}{0.925545in}}%
\pgfpathlineto{\pgfqpoint{2.056743in}{0.928984in}}%
\pgfpathlineto{\pgfqpoint{2.060662in}{0.938327in}}%
\pgfpathlineto{\pgfqpoint{2.081321in}{0.994196in}}%
\pgfpathlineto{\pgfqpoint{2.086208in}{0.999446in}}%
\pgfpathlineto{\pgfqpoint{2.089885in}{1.000486in}}%
\pgfpathlineto{\pgfqpoint{2.093030in}{0.999062in}}%
\pgfpathlineto{\pgfqpoint{2.096465in}{0.994810in}}%
\pgfpathlineto{\pgfqpoint{2.100626in}{0.985747in}}%
\pgfpathlineto{\pgfqpoint{2.106577in}{0.966640in}}%
\pgfpathlineto{\pgfqpoint{2.117027in}{0.933022in}}%
\pgfpathlineto{\pgfqpoint{2.120705in}{0.928065in}}%
\pgfpathlineto{\pgfqpoint{2.123366in}{0.927647in}}%
\pgfpathlineto{\pgfqpoint{2.126220in}{0.929688in}}%
\pgfpathlineto{\pgfqpoint{2.131107in}{0.936573in}}%
\pgfpathlineto{\pgfqpoint{2.138703in}{0.946472in}}%
\pgfpathlineto{\pgfqpoint{2.142767in}{0.948360in}}%
\pgfpathlineto{\pgfqpoint{2.146299in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{2.150170in}{0.944258in}}%
\pgfpathlineto{\pgfqpoint{2.155056in}{0.936805in}}%
\pgfpathlineto{\pgfqpoint{2.161927in}{0.921763in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{0.894085in}}%
\pgfpathlineto{\pgfqpoint{2.178667in}{0.890005in}}%
\pgfpathlineto{\pgfqpoint{2.181957in}{0.889627in}}%
\pgfpathlineto{\pgfqpoint{2.185537in}{0.891625in}}%
\pgfpathlineto{\pgfqpoint{2.191730in}{0.898243in}}%
\pgfpathlineto{\pgfqpoint{2.199084in}{0.905048in}}%
\pgfpathlineto{\pgfqpoint{2.203536in}{0.906326in}}%
\pgfpathlineto{\pgfqpoint{2.207503in}{0.905172in}}%
\pgfpathlineto{\pgfqpoint{2.211954in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{2.217808in}{0.893065in}}%
\pgfpathlineto{\pgfqpoint{2.233775in}{0.868787in}}%
\pgfpathlineto{\pgfqpoint{2.237790in}{0.867208in}}%
\pgfpathlineto{\pgfqpoint{2.241468in}{0.868175in}}%
\pgfpathlineto{\pgfqpoint{2.246306in}{0.872049in}}%
\pgfpathlineto{\pgfqpoint{2.262079in}{0.886320in}}%
\pgfpathlineto{\pgfqpoint{2.267207in}{0.887290in}}%
\pgfpathlineto{\pgfqpoint{2.272239in}{0.885942in}}%
\pgfpathlineto{\pgfqpoint{2.278142in}{0.881870in}}%
\pgfpathlineto{\pgfqpoint{2.288350in}{0.871466in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{0.865022in}}%
\pgfpathlineto{\pgfqpoint{2.301317in}{0.863521in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{0.864442in}}%
\pgfpathlineto{\pgfqpoint{2.312735in}{0.868203in}}%
\pgfpathlineto{\pgfqpoint{2.327153in}{0.877053in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{0.877982in}}%
\pgfpathlineto{\pgfqpoint{2.339442in}{0.876587in}}%
\pgfpathlineto{\pgfqpoint{2.346071in}{0.872625in}}%
\pgfpathlineto{\pgfqpoint{2.355167in}{0.864266in}}%
\pgfpathlineto{\pgfqpoint{2.367891in}{0.852928in}}%
\pgfpathlineto{\pgfqpoint{2.373939in}{0.850595in}}%
\pgfpathlineto{\pgfqpoint{2.379890in}{0.850729in}}%
\pgfpathlineto{\pgfqpoint{2.390051in}{0.853760in}}%
\pgfpathlineto{\pgfqpoint{2.398566in}{0.855160in}}%
\pgfpathlineto{\pgfqpoint{2.405291in}{0.853982in}}%
\pgfpathlineto{\pgfqpoint{2.412742in}{0.850269in}}%
\pgfpathlineto{\pgfqpoint{2.433885in}{0.838187in}}%
\pgfpathlineto{\pgfqpoint{2.440417in}{0.838186in}}%
\pgfpathlineto{\pgfqpoint{2.451545in}{0.841018in}}%
\pgfpathlineto{\pgfqpoint{2.460157in}{0.841973in}}%
\pgfpathlineto{\pgfqpoint{2.467366in}{0.840479in}}%
\pgfpathlineto{\pgfqpoint{2.476801in}{0.835963in}}%
\pgfpathlineto{\pgfqpoint{2.488703in}{0.830709in}}%
\pgfpathlineto{\pgfqpoint{2.496008in}{0.830063in}}%
\pgfpathlineto{\pgfqpoint{2.508152in}{0.831842in}}%
\pgfpathlineto{\pgfqpoint{2.517781in}{0.832019in}}%
\pgfpathlineto{\pgfqpoint{2.527457in}{0.829775in}}%
\pgfpathlineto{\pgfqpoint{2.543327in}{0.825965in}}%
\pgfpathlineto{\pgfqpoint{2.553100in}{0.826440in}}%
\pgfpathlineto{\pgfqpoint{2.569211in}{0.827369in}}%
\pgfpathlineto{\pgfqpoint{2.579468in}{0.825267in}}%
\pgfpathlineto{\pgfqpoint{2.602595in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{2.647688in}{0.816413in}}%
\pgfpathlineto{\pgfqpoint{2.784562in}{0.811592in}}%
\pgfpathlineto{\pgfqpoint{2.907115in}{0.807123in}}%
\pgfpathlineto{\pgfqpoint{2.936048in}{0.808103in}}%
\pgfpathlineto{\pgfqpoint{2.968658in}{0.806113in}}%
\pgfpathlineto{\pgfqpoint{2.991059in}{0.806138in}}%
\pgfpathlineto{\pgfqpoint{3.033491in}{0.803842in}}%
\pgfpathlineto{\pgfqpoint{3.064988in}{0.802507in}}%
\pgfpathlineto{\pgfqpoint{3.121741in}{0.800702in}}%
\pgfpathlineto{\pgfqpoint{3.126482in}{0.800565in}}%
\pgfpathlineto{\pgfqpoint{3.126482in}{0.800565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233696in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.233696in}{1.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.233696in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.537500in}}%
\pgfpathlineto{\pgfqpoint{3.233696in}{1.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941304in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.537500in}}%
\pgfpathlineto{\pgfqpoint{3.941304in}{1.537500in}}%
\pgfpathlineto{\pgfqpoint{3.941304in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.941304in}{0.750000in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489719in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.489719in}{1.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.489719in,y=0.701389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.941304in}{0.750000in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109016in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.109016in}{1.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.109016in,y=0.701389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.941304in}{0.750000in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728314in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.728314in}{1.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728314in,y=0.701389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.120652in,y=0.516371in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.941304in}{0.750000in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941304in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604691in, y=0.699680in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.941304in}{0.750000in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941304in}{1.222500in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.222500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604691in, y=1.172180in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549135in,y=1.143750in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \|u(t)\|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.941304in}{0.750000in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050066in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{4.050066in}{1.409445in}}%
\pgfpathlineto{\pgfqpoint{4.051130in}{1.403600in}}%
\pgfpathlineto{\pgfqpoint{4.058533in}{1.354433in}}%
\pgfpathlineto{\pgfqpoint{4.063323in}{1.307809in}}%
\pgfpathlineto{\pgfqpoint{4.066661in}{1.252561in}}%
\pgfpathlineto{\pgfqpoint{4.068790in}{1.177444in}}%
\pgfpathlineto{\pgfqpoint{4.069806in}{1.058366in}}%
\pgfpathlineto{\pgfqpoint{4.070000in}{1.016888in}}%
\pgfpathlineto{\pgfqpoint{4.070629in}{1.129673in}}%
\pgfpathlineto{\pgfqpoint{4.072661in}{1.219989in}}%
\pgfpathlineto{\pgfqpoint{4.075564in}{1.260025in}}%
\pgfpathlineto{\pgfqpoint{4.078902in}{1.278880in}}%
\pgfpathlineto{\pgfqpoint{4.081950in}{1.285485in}}%
\pgfpathlineto{\pgfqpoint{4.084273in}{1.286317in}}%
\pgfpathlineto{\pgfqpoint{4.086450in}{1.284512in}}%
\pgfpathlineto{\pgfqpoint{4.089304in}{1.278751in}}%
\pgfpathlineto{\pgfqpoint{4.092933in}{1.265814in}}%
\pgfpathlineto{\pgfqpoint{4.096900in}{1.242845in}}%
\pgfpathlineto{\pgfqpoint{4.100626in}{1.207607in}}%
\pgfpathlineto{\pgfqpoint{4.103674in}{1.156628in}}%
\pgfpathlineto{\pgfqpoint{4.106287in}{1.094330in}}%
\pgfpathlineto{\pgfqpoint{4.107012in}{1.104975in}}%
\pgfpathlineto{\pgfqpoint{4.111415in}{1.186596in}}%
\pgfpathlineto{\pgfqpoint{4.115044in}{1.212410in}}%
\pgfpathlineto{\pgfqpoint{4.118527in}{1.223400in}}%
\pgfpathlineto{\pgfqpoint{4.121140in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{4.123027in}{1.224817in}}%
\pgfpathlineto{\pgfqpoint{4.125253in}{1.220601in}}%
\pgfpathlineto{\pgfqpoint{4.128010in}{1.209985in}}%
\pgfpathlineto{\pgfqpoint{4.131010in}{1.188609in}}%
\pgfpathlineto{\pgfqpoint{4.133865in}{1.150573in}}%
\pgfpathlineto{\pgfqpoint{4.136284in}{1.112197in}}%
\pgfpathlineto{\pgfqpoint{4.136816in}{1.116320in}}%
\pgfpathlineto{\pgfqpoint{4.139332in}{1.169720in}}%
\pgfpathlineto{\pgfqpoint{4.143348in}{1.225600in}}%
\pgfpathlineto{\pgfqpoint{4.148283in}{1.264519in}}%
\pgfpathlineto{\pgfqpoint{4.154089in}{1.293354in}}%
\pgfpathlineto{\pgfqpoint{4.160427in}{1.314141in}}%
\pgfpathlineto{\pgfqpoint{4.166958in}{1.328407in}}%
\pgfpathlineto{\pgfqpoint{4.173345in}{1.337372in}}%
\pgfpathlineto{\pgfqpoint{4.179344in}{1.342193in}}%
\pgfpathlineto{\pgfqpoint{4.184860in}{1.343906in}}%
\pgfpathlineto{\pgfqpoint{4.190134in}{1.343228in}}%
\pgfpathlineto{\pgfqpoint{4.195504in}{1.340208in}}%
\pgfpathlineto{\pgfqpoint{4.201213in}{1.334314in}}%
\pgfpathlineto{\pgfqpoint{4.207455in}{1.324488in}}%
\pgfpathlineto{\pgfqpoint{4.214325in}{1.309269in}}%
\pgfpathlineto{\pgfqpoint{4.222163in}{1.286109in}}%
\pgfpathlineto{\pgfqpoint{4.245048in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{4.249112in}{1.210048in}}%
\pgfpathlineto{\pgfqpoint{4.253902in}{1.208851in}}%
\pgfpathlineto{\pgfqpoint{4.259176in}{1.207063in}}%
\pgfpathlineto{\pgfqpoint{4.262417in}{1.203298in}}%
\pgfpathlineto{\pgfqpoint{4.265611in}{1.195784in}}%
\pgfpathlineto{\pgfqpoint{4.268852in}{1.181941in}}%
\pgfpathlineto{\pgfqpoint{4.271997in}{1.157809in}}%
\pgfpathlineto{\pgfqpoint{4.274658in}{1.118625in}}%
\pgfpathlineto{\pgfqpoint{4.276593in}{1.054245in}}%
\pgfpathlineto{\pgfqpoint{4.277609in}{0.999441in}}%
\pgfpathlineto{\pgfqpoint{4.278142in}{1.026485in}}%
\pgfpathlineto{\pgfqpoint{4.280706in}{1.127784in}}%
\pgfpathlineto{\pgfqpoint{4.284141in}{1.178999in}}%
\pgfpathlineto{\pgfqpoint{4.288496in}{1.212733in}}%
\pgfpathlineto{\pgfqpoint{4.293382in}{1.234354in}}%
\pgfpathlineto{\pgfqpoint{4.298462in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.303591in}{1.254940in}}%
\pgfpathlineto{\pgfqpoint{4.308816in}{1.258836in}}%
\pgfpathlineto{\pgfqpoint{4.314187in}{1.260139in}}%
\pgfpathlineto{\pgfqpoint{4.319799in}{1.259217in}}%
\pgfpathlineto{\pgfqpoint{4.325702in}{1.255941in}}%
\pgfpathlineto{\pgfqpoint{4.331846in}{1.249887in}}%
\pgfpathlineto{\pgfqpoint{4.338281in}{1.240252in}}%
\pgfpathlineto{\pgfqpoint{4.345103in}{1.225789in}}%
\pgfpathlineto{\pgfqpoint{4.352554in}{1.204451in}}%
\pgfpathlineto{\pgfqpoint{4.361263in}{1.172259in}}%
\pgfpathlineto{\pgfqpoint{4.371520in}{1.125543in}}%
\pgfpathlineto{\pgfqpoint{4.377520in}{1.088862in}}%
\pgfpathlineto{\pgfqpoint{4.381148in}{1.052516in}}%
\pgfpathlineto{\pgfqpoint{4.383712in}{1.002918in}}%
\pgfpathlineto{\pgfqpoint{4.385648in}{0.942459in}}%
\pgfpathlineto{\pgfqpoint{4.386277in}{0.958651in}}%
\pgfpathlineto{\pgfqpoint{4.389857in}{1.061611in}}%
\pgfpathlineto{\pgfqpoint{4.394115in}{1.116355in}}%
\pgfpathlineto{\pgfqpoint{4.399824in}{1.161633in}}%
\pgfpathlineto{\pgfqpoint{4.406743in}{1.199310in}}%
\pgfpathlineto{\pgfqpoint{4.414097in}{1.227730in}}%
\pgfpathlineto{\pgfqpoint{4.421161in}{1.246761in}}%
\pgfpathlineto{\pgfqpoint{4.427402in}{1.257706in}}%
\pgfpathlineto{\pgfqpoint{4.432676in}{1.262869in}}%
\pgfpathlineto{\pgfqpoint{4.437127in}{1.264365in}}%
\pgfpathlineto{\pgfqpoint{4.441288in}{1.263427in}}%
\pgfpathlineto{\pgfqpoint{4.445691in}{1.260020in}}%
\pgfpathlineto{\pgfqpoint{4.450819in}{1.253000in}}%
\pgfpathlineto{\pgfqpoint{4.456770in}{1.240795in}}%
\pgfpathlineto{\pgfqpoint{4.463157in}{1.222410in}}%
\pgfpathlineto{\pgfqpoint{4.468963in}{1.198832in}}%
\pgfpathlineto{\pgfqpoint{4.473607in}{1.170357in}}%
\pgfpathlineto{\pgfqpoint{4.477091in}{1.134564in}}%
\pgfpathlineto{\pgfqpoint{4.479558in}{1.085204in}}%
\pgfpathlineto{\pgfqpoint{4.481107in}{1.005528in}}%
\pgfpathlineto{\pgfqpoint{4.481784in}{0.910284in}}%
\pgfpathlineto{\pgfqpoint{4.482316in}{0.995548in}}%
\pgfpathlineto{\pgfqpoint{4.484348in}{1.099977in}}%
\pgfpathlineto{\pgfqpoint{4.487638in}{1.158778in}}%
\pgfpathlineto{\pgfqpoint{4.492138in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{1.232372in}}%
\pgfpathlineto{\pgfqpoint{4.503169in}{1.252394in}}%
\pgfpathlineto{\pgfqpoint{4.508007in}{1.262433in}}%
\pgfpathlineto{\pgfqpoint{4.511926in}{1.266108in}}%
\pgfpathlineto{\pgfqpoint{4.515168in}{1.266391in}}%
\pgfpathlineto{\pgfqpoint{4.518555in}{1.264318in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{1.258638in}}%
\pgfpathlineto{\pgfqpoint{4.539843in}{1.234207in}}%
\pgfpathlineto{\pgfqpoint{4.543375in}{1.233945in}}%
\pgfpathlineto{\pgfqpoint{4.547197in}{1.236052in}}%
\pgfpathlineto{\pgfqpoint{4.553100in}{1.242322in}}%
\pgfpathlineto{\pgfqpoint{4.563212in}{1.252771in}}%
\pgfpathlineto{\pgfqpoint{4.567953in}{1.254561in}}%
\pgfpathlineto{\pgfqpoint{4.571872in}{1.253735in}}%
\pgfpathlineto{\pgfqpoint{4.575840in}{1.250479in}}%
\pgfpathlineto{\pgfqpoint{4.580339in}{1.243662in}}%
\pgfpathlineto{\pgfqpoint{4.585855in}{1.230865in}}%
\pgfpathlineto{\pgfqpoint{4.593354in}{1.207147in}}%
\pgfpathlineto{\pgfqpoint{4.608643in}{1.149619in}}%
\pgfpathlineto{\pgfqpoint{4.614836in}{1.118770in}}%
\pgfpathlineto{\pgfqpoint{4.619142in}{1.085467in}}%
\pgfpathlineto{\pgfqpoint{4.622529in}{1.040717in}}%
\pgfpathlineto{\pgfqpoint{4.625577in}{0.988333in}}%
\pgfpathlineto{\pgfqpoint{4.626255in}{0.994073in}}%
\pgfpathlineto{\pgfqpoint{4.634141in}{1.101164in}}%
\pgfpathlineto{\pgfqpoint{4.638979in}{1.127436in}}%
\pgfpathlineto{\pgfqpoint{4.644350in}{1.145041in}}%
\pgfpathlineto{\pgfqpoint{4.650543in}{1.157944in}}%
\pgfpathlineto{\pgfqpoint{4.660848in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{4.686539in}{1.208536in}}%
\pgfpathlineto{\pgfqpoint{4.693651in}{1.213785in}}%
\pgfpathlineto{\pgfqpoint{4.699506in}{1.215517in}}%
\pgfpathlineto{\pgfqpoint{4.704586in}{1.214772in}}%
\pgfpathlineto{\pgfqpoint{4.709473in}{1.211739in}}%
\pgfpathlineto{\pgfqpoint{4.714456in}{1.205889in}}%
\pgfpathlineto{\pgfqpoint{4.719730in}{1.196043in}}%
\pgfpathlineto{\pgfqpoint{4.725149in}{1.180952in}}%
\pgfpathlineto{\pgfqpoint{4.730471in}{1.159209in}}%
\pgfpathlineto{\pgfqpoint{4.735261in}{1.129819in}}%
\pgfpathlineto{\pgfqpoint{4.739131in}{1.091724in}}%
\pgfpathlineto{\pgfqpoint{4.741986in}{1.040451in}}%
\pgfpathlineto{\pgfqpoint{4.743824in}{0.964720in}}%
\pgfpathlineto{\pgfqpoint{4.744598in}{0.912468in}}%
\pgfpathlineto{\pgfqpoint{4.745179in}{0.947050in}}%
\pgfpathlineto{\pgfqpoint{4.747550in}{1.043525in}}%
\pgfpathlineto{\pgfqpoint{4.750840in}{1.091314in}}%
\pgfpathlineto{\pgfqpoint{4.755001in}{1.121576in}}%
\pgfpathlineto{\pgfqpoint{4.759742in}{1.140850in}}%
\pgfpathlineto{\pgfqpoint{4.764484in}{1.151661in}}%
\pgfpathlineto{\pgfqpoint{4.768790in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{4.772515in}{1.157721in}}%
\pgfpathlineto{\pgfqpoint{4.776144in}{1.156519in}}%
\pgfpathlineto{\pgfqpoint{4.780305in}{1.152595in}}%
\pgfpathlineto{\pgfqpoint{4.785627in}{1.144217in}}%
\pgfpathlineto{\pgfqpoint{4.794239in}{1.125739in}}%
\pgfpathlineto{\pgfqpoint{4.802996in}{1.108723in}}%
\pgfpathlineto{\pgfqpoint{4.807834in}{1.103732in}}%
\pgfpathlineto{\pgfqpoint{4.811947in}{1.102456in}}%
\pgfpathlineto{\pgfqpoint{4.816640in}{1.103469in}}%
\pgfpathlineto{\pgfqpoint{4.835025in}{1.109636in}}%
\pgfpathlineto{\pgfqpoint{4.843057in}{1.108451in}}%
\pgfpathlineto{\pgfqpoint{4.852879in}{1.104747in}}%
\pgfpathlineto{\pgfqpoint{4.859652in}{1.099941in}}%
\pgfpathlineto{\pgfqpoint{4.865168in}{1.093208in}}%
\pgfpathlineto{\pgfqpoint{4.870442in}{1.083069in}}%
\pgfpathlineto{\pgfqpoint{4.875764in}{1.067711in}}%
\pgfpathlineto{\pgfqpoint{4.881037in}{1.045353in}}%
\pgfpathlineto{\pgfqpoint{4.886069in}{1.013828in}}%
\pgfpathlineto{\pgfqpoint{4.891101in}{0.966703in}}%
\pgfpathlineto{\pgfqpoint{4.894343in}{0.944093in}}%
\pgfpathlineto{\pgfqpoint{4.894972in}{0.945203in}}%
\pgfpathlineto{\pgfqpoint{4.896423in}{0.954308in}}%
\pgfpathlineto{\pgfqpoint{4.905761in}{1.022920in}}%
\pgfpathlineto{\pgfqpoint{4.912486in}{1.051331in}}%
\pgfpathlineto{\pgfqpoint{4.920856in}{1.077200in}}%
\pgfpathlineto{\pgfqpoint{4.929372in}{1.096755in}}%
\pgfpathlineto{\pgfqpoint{4.937064in}{1.109222in}}%
\pgfpathlineto{\pgfqpoint{4.944031in}{1.116542in}}%
\pgfpathlineto{\pgfqpoint{4.950176in}{1.119982in}}%
\pgfpathlineto{\pgfqpoint{4.955498in}{1.120548in}}%
\pgfpathlineto{\pgfqpoint{4.960336in}{1.118826in}}%
\pgfpathlineto{\pgfqpoint{4.965030in}{1.114694in}}%
\pgfpathlineto{\pgfqpoint{4.969819in}{1.107337in}}%
\pgfpathlineto{\pgfqpoint{4.974706in}{1.095530in}}%
\pgfpathlineto{\pgfqpoint{4.979544in}{1.077738in}}%
\pgfpathlineto{\pgfqpoint{4.984044in}{1.052337in}}%
\pgfpathlineto{\pgfqpoint{4.987914in}{1.016992in}}%
\pgfpathlineto{\pgfqpoint{4.990914in}{0.967983in}}%
\pgfpathlineto{\pgfqpoint{4.993527in}{0.903706in}}%
\pgfpathlineto{\pgfqpoint{4.994253in}{0.916331in}}%
\pgfpathlineto{\pgfqpoint{4.998462in}{1.004450in}}%
\pgfpathlineto{\pgfqpoint{5.002478in}{1.040296in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{1.063541in}}%
\pgfpathlineto{\pgfqpoint{5.012154in}{1.077810in}}%
\pgfpathlineto{\pgfqpoint{5.016896in}{1.085278in}}%
\pgfpathlineto{\pgfqpoint{5.021057in}{1.088111in}}%
\pgfpathlineto{\pgfqpoint{5.024734in}{1.088059in}}%
\pgfpathlineto{\pgfqpoint{5.028411in}{1.085686in}}%
\pgfpathlineto{\pgfqpoint{5.032572in}{1.080118in}}%
\pgfpathlineto{\pgfqpoint{5.037265in}{1.069835in}}%
\pgfpathlineto{\pgfqpoint{5.042442in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{5.047861in}{1.026618in}}%
\pgfpathlineto{\pgfqpoint{5.053473in}{0.987761in}}%
\pgfpathlineto{\pgfqpoint{5.060053in}{0.943506in}}%
\pgfpathlineto{\pgfqpoint{5.061021in}{0.943039in}}%
\pgfpathlineto{\pgfqpoint{5.061408in}{0.943431in}}%
\pgfpathlineto{\pgfqpoint{5.063053in}{0.947690in}}%
\pgfpathlineto{\pgfqpoint{5.071326in}{0.972486in}}%
\pgfpathlineto{\pgfqpoint{5.074374in}{0.974805in}}%
\pgfpathlineto{\pgfqpoint{5.076842in}{0.974101in}}%
\pgfpathlineto{\pgfqpoint{5.079696in}{0.970658in}}%
\pgfpathlineto{\pgfqpoint{5.083519in}{0.962055in}}%
\pgfpathlineto{\pgfqpoint{5.092179in}{0.941254in}}%
\pgfpathlineto{\pgfqpoint{5.093582in}{0.942798in}}%
\pgfpathlineto{\pgfqpoint{5.095759in}{0.949443in}}%
\pgfpathlineto{\pgfqpoint{5.101565in}{0.977338in}}%
\pgfpathlineto{\pgfqpoint{5.108339in}{1.004259in}}%
\pgfpathlineto{\pgfqpoint{5.113903in}{1.018037in}}%
\pgfpathlineto{\pgfqpoint{5.118644in}{1.024465in}}%
\pgfpathlineto{\pgfqpoint{5.122515in}{1.026387in}}%
\pgfpathlineto{\pgfqpoint{5.125950in}{1.025680in}}%
\pgfpathlineto{\pgfqpoint{5.129579in}{1.022463in}}%
\pgfpathlineto{\pgfqpoint{5.133740in}{1.015509in}}%
\pgfpathlineto{\pgfqpoint{5.138433in}{1.002973in}}%
\pgfpathlineto{\pgfqpoint{5.143416in}{0.982866in}}%
\pgfpathlineto{\pgfqpoint{5.148642in}{0.951767in}}%
\pgfpathlineto{\pgfqpoint{5.154109in}{0.921216in}}%
\pgfpathlineto{\pgfqpoint{5.154834in}{0.921375in}}%
\pgfpathlineto{\pgfqpoint{5.155076in}{0.921774in}}%
\pgfpathlineto{\pgfqpoint{5.156528in}{0.927274in}}%
\pgfpathlineto{\pgfqpoint{5.161124in}{0.957768in}}%
\pgfpathlineto{\pgfqpoint{5.167269in}{0.990422in}}%
\pgfpathlineto{\pgfqpoint{5.173317in}{1.011082in}}%
\pgfpathlineto{\pgfqpoint{5.179364in}{1.024374in}}%
\pgfpathlineto{\pgfqpoint{5.185122in}{1.032074in}}%
\pgfpathlineto{\pgfqpoint{5.190444in}{1.035727in}}%
\pgfpathlineto{\pgfqpoint{5.195427in}{1.036540in}}%
\pgfpathlineto{\pgfqpoint{5.200411in}{1.035060in}}%
\pgfpathlineto{\pgfqpoint{5.205733in}{1.031042in}}%
\pgfpathlineto{\pgfqpoint{5.211442in}{1.023782in}}%
\pgfpathlineto{\pgfqpoint{5.217248in}{1.012644in}}%
\pgfpathlineto{\pgfqpoint{5.222957in}{0.996648in}}%
\pgfpathlineto{\pgfqpoint{5.228376in}{0.974507in}}%
\pgfpathlineto{\pgfqpoint{5.233747in}{0.942535in}}%
\pgfpathlineto{\pgfqpoint{5.239456in}{0.910589in}}%
\pgfpathlineto{\pgfqpoint{5.240230in}{0.910767in}}%
\pgfpathlineto{\pgfqpoint{5.240472in}{0.911163in}}%
\pgfpathlineto{\pgfqpoint{5.241972in}{0.916622in}}%
\pgfpathlineto{\pgfqpoint{5.248116in}{0.953426in}}%
\pgfpathlineto{\pgfqpoint{5.253680in}{0.976761in}}%
\pgfpathlineto{\pgfqpoint{5.259002in}{0.990194in}}%
\pgfpathlineto{\pgfqpoint{5.263937in}{0.997179in}}%
\pgfpathlineto{\pgfqpoint{5.268340in}{0.999915in}}%
\pgfpathlineto{\pgfqpoint{5.272356in}{0.999889in}}%
\pgfpathlineto{\pgfqpoint{5.276420in}{0.997534in}}%
\pgfpathlineto{\pgfqpoint{5.280920in}{0.992147in}}%
\pgfpathlineto{\pgfqpoint{5.285951in}{0.982371in}}%
\pgfpathlineto{\pgfqpoint{5.291467in}{0.966437in}}%
\pgfpathlineto{\pgfqpoint{5.297902in}{0.940380in}}%
\pgfpathlineto{\pgfqpoint{5.305014in}{0.913114in}}%
\pgfpathlineto{\pgfqpoint{5.307191in}{0.911411in}}%
\pgfpathlineto{\pgfqpoint{5.308885in}{0.913004in}}%
\pgfpathlineto{\pgfqpoint{5.311981in}{0.919934in}}%
\pgfpathlineto{\pgfqpoint{5.320206in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{5.324464in}{0.942902in}}%
\pgfpathlineto{\pgfqpoint{5.327947in}{0.943584in}}%
\pgfpathlineto{\pgfqpoint{5.331383in}{0.941921in}}%
\pgfpathlineto{\pgfqpoint{5.335447in}{0.937235in}}%
\pgfpathlineto{\pgfqpoint{5.341204in}{0.926709in}}%
\pgfpathlineto{\pgfqpoint{5.348268in}{0.914704in}}%
\pgfpathlineto{\pgfqpoint{5.350929in}{0.913921in}}%
\pgfpathlineto{\pgfqpoint{5.353252in}{0.915724in}}%
\pgfpathlineto{\pgfqpoint{5.356735in}{0.921826in}}%
\pgfpathlineto{\pgfqpoint{5.370089in}{0.947785in}}%
\pgfpathlineto{\pgfqpoint{5.374637in}{0.951308in}}%
\pgfpathlineto{\pgfqpoint{5.378411in}{0.951649in}}%
\pgfpathlineto{\pgfqpoint{5.382039in}{0.949700in}}%
\pgfpathlineto{\pgfqpoint{5.386055in}{0.944825in}}%
\pgfpathlineto{\pgfqpoint{5.390700in}{0.935397in}}%
\pgfpathlineto{\pgfqpoint{5.396312in}{0.918491in}}%
\pgfpathlineto{\pgfqpoint{5.404537in}{0.893921in}}%
\pgfpathlineto{\pgfqpoint{5.406424in}{0.893566in}}%
\pgfpathlineto{\pgfqpoint{5.408214in}{0.896134in}}%
\pgfpathlineto{\pgfqpoint{5.411407in}{0.905577in}}%
\pgfpathlineto{\pgfqpoint{5.422923in}{0.942019in}}%
\pgfpathlineto{\pgfqpoint{5.428728in}{0.952484in}}%
\pgfpathlineto{\pgfqpoint{5.433905in}{0.957640in}}%
\pgfpathlineto{\pgfqpoint{5.438550in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{5.442953in}{0.958626in}}%
\pgfpathlineto{\pgfqpoint{5.447694in}{0.955475in}}%
\pgfpathlineto{\pgfqpoint{5.453113in}{0.948998in}}%
\pgfpathlineto{\pgfqpoint{5.459597in}{0.937506in}}%
\pgfpathlineto{\pgfqpoint{5.470531in}{0.912468in}}%
\pgfpathlineto{\pgfqpoint{5.476482in}{0.901981in}}%
\pgfpathlineto{\pgfqpoint{5.480111in}{0.899498in}}%
\pgfpathlineto{\pgfqpoint{5.483256in}{0.899950in}}%
\pgfpathlineto{\pgfqpoint{5.487513in}{0.903184in}}%
\pgfpathlineto{\pgfqpoint{5.501206in}{0.914889in}}%
\pgfpathlineto{\pgfqpoint{5.506721in}{0.916149in}}%
\pgfpathlineto{\pgfqpoint{5.512043in}{0.915073in}}%
\pgfpathlineto{\pgfqpoint{5.517898in}{0.911495in}}%
\pgfpathlineto{\pgfqpoint{5.525203in}{0.904184in}}%
\pgfpathlineto{\pgfqpoint{5.543540in}{0.884566in}}%
\pgfpathlineto{\pgfqpoint{5.548959in}{0.882789in}}%
\pgfpathlineto{\pgfqpoint{5.555055in}{0.883260in}}%
\pgfpathlineto{\pgfqpoint{5.576441in}{0.886743in}}%
\pgfpathlineto{\pgfqpoint{5.603390in}{0.886629in}}%
\pgfpathlineto{\pgfqpoint{5.617179in}{0.887489in}}%
\pgfpathlineto{\pgfqpoint{5.625065in}{0.885583in}}%
\pgfpathlineto{\pgfqpoint{5.633532in}{0.881091in}}%
\pgfpathlineto{\pgfqpoint{5.649305in}{0.872204in}}%
\pgfpathlineto{\pgfqpoint{5.654820in}{0.872095in}}%
\pgfpathlineto{\pgfqpoint{5.660868in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{5.682689in}{0.884514in}}%
\pgfpathlineto{\pgfqpoint{5.689656in}{0.884143in}}%
\pgfpathlineto{\pgfqpoint{5.697494in}{0.881377in}}%
\pgfpathlineto{\pgfqpoint{5.722362in}{0.870755in}}%
\pgfpathlineto{\pgfqpoint{5.732184in}{0.870845in}}%
\pgfpathlineto{\pgfqpoint{5.747763in}{0.870908in}}%
\pgfpathlineto{\pgfqpoint{5.758262in}{0.868394in}}%
\pgfpathlineto{\pgfqpoint{5.793195in}{0.857920in}}%
\pgfpathlineto{\pgfqpoint{5.813951in}{0.856665in}}%
\pgfpathlineto{\pgfqpoint{5.867317in}{0.853743in}}%
\pgfpathlineto{\pgfqpoint{5.922860in}{0.845684in}}%
\pgfpathlineto{\pgfqpoint{6.036511in}{0.832514in}}%
\pgfpathlineto{\pgfqpoint{6.075652in}{0.828328in}}%
\pgfpathlineto{\pgfqpoint{6.137969in}{0.821667in}}%
\pgfpathlineto{\pgfqpoint{6.192787in}{0.815164in}}%
\pgfpathlineto{\pgfqpoint{6.192787in}{0.815164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.941304in}{0.750000in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050066in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{4.050114in}{1.415892in}}%
\pgfpathlineto{\pgfqpoint{4.051130in}{1.409288in}}%
\pgfpathlineto{\pgfqpoint{4.064919in}{1.310539in}}%
\pgfpathlineto{\pgfqpoint{4.069177in}{1.249625in}}%
\pgfpathlineto{\pgfqpoint{4.072177in}{1.212369in}}%
\pgfpathlineto{\pgfqpoint{4.072370in}{1.212642in}}%
\pgfpathlineto{\pgfqpoint{4.073241in}{1.218104in}}%
\pgfpathlineto{\pgfqpoint{4.080837in}{1.276019in}}%
\pgfpathlineto{\pgfqpoint{4.084514in}{1.285353in}}%
\pgfpathlineto{\pgfqpoint{4.087563in}{1.288028in}}%
\pgfpathlineto{\pgfqpoint{4.089885in}{1.287394in}}%
\pgfpathlineto{\pgfqpoint{4.092304in}{1.284043in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{1.275904in}}%
\pgfpathlineto{\pgfqpoint{4.097965in}{1.259633in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.230108in}}%
\pgfpathlineto{\pgfqpoint{4.102948in}{1.180089in}}%
\pgfpathlineto{\pgfqpoint{4.104351in}{1.094236in}}%
\pgfpathlineto{\pgfqpoint{4.104884in}{0.994770in}}%
\pgfpathlineto{\pgfqpoint{4.105416in}{1.091875in}}%
\pgfpathlineto{\pgfqpoint{4.107399in}{1.194398in}}%
\pgfpathlineto{\pgfqpoint{4.110399in}{1.243025in}}%
\pgfpathlineto{\pgfqpoint{4.114270in}{1.272133in}}%
\pgfpathlineto{\pgfqpoint{4.118431in}{1.288169in}}%
\pgfpathlineto{\pgfqpoint{4.122156in}{1.294858in}}%
\pgfpathlineto{\pgfqpoint{4.125107in}{1.296317in}}%
\pgfpathlineto{\pgfqpoint{4.127720in}{1.295184in}}%
\pgfpathlineto{\pgfqpoint{4.130865in}{1.291052in}}%
\pgfpathlineto{\pgfqpoint{4.134929in}{1.281571in}}%
\pgfpathlineto{\pgfqpoint{4.140300in}{1.262778in}}%
\pgfpathlineto{\pgfqpoint{4.148621in}{1.233140in}}%
\pgfpathlineto{\pgfqpoint{4.149831in}{1.233991in}}%
\pgfpathlineto{\pgfqpoint{4.151573in}{1.239061in}}%
\pgfpathlineto{\pgfqpoint{4.155153in}{1.258061in}}%
\pgfpathlineto{\pgfqpoint{4.165410in}{1.313310in}}%
\pgfpathlineto{\pgfqpoint{4.172135in}{1.336524in}}%
\pgfpathlineto{\pgfqpoint{4.178232in}{1.351363in}}%
\pgfpathlineto{\pgfqpoint{4.182973in}{1.356897in}}%
\pgfpathlineto{\pgfqpoint{4.185054in}{1.356930in}}%
\pgfpathlineto{\pgfqpoint{4.187134in}{1.353928in}}%
\pgfpathlineto{\pgfqpoint{4.191150in}{1.343509in}}%
\pgfpathlineto{\pgfqpoint{4.194827in}{1.327771in}}%
\pgfpathlineto{\pgfqpoint{4.198649in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{4.205229in}{1.230995in}}%
\pgfpathlineto{\pgfqpoint{4.207987in}{1.178630in}}%
\pgfpathlineto{\pgfqpoint{4.209971in}{1.129223in}}%
\pgfpathlineto{\pgfqpoint{4.210600in}{1.138067in}}%
\pgfpathlineto{\pgfqpoint{4.215244in}{1.227815in}}%
\pgfpathlineto{\pgfqpoint{4.218776in}{1.251918in}}%
\pgfpathlineto{\pgfqpoint{4.222598in}{1.264003in}}%
\pgfpathlineto{\pgfqpoint{4.226130in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{4.228743in}{1.269300in}}%
\pgfpathlineto{\pgfqpoint{4.231404in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{4.235081in}{1.264648in}}%
\pgfpathlineto{\pgfqpoint{4.237791in}{1.268317in}}%
\pgfpathlineto{\pgfqpoint{4.240839in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.243693in}{1.269517in}}%
\pgfpathlineto{\pgfqpoint{4.246741in}{1.266276in}}%
\pgfpathlineto{\pgfqpoint{4.250273in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{4.254241in}{1.245052in}}%
\pgfpathlineto{\pgfqpoint{4.258498in}{1.221474in}}%
\pgfpathlineto{\pgfqpoint{4.261014in}{1.196816in}}%
\pgfpathlineto{\pgfqpoint{4.270013in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{4.271368in}{1.085138in}}%
\pgfpathlineto{\pgfqpoint{4.272771in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{4.273400in}{1.044447in}}%
\pgfpathlineto{\pgfqpoint{4.273884in}{1.055898in}}%
\pgfpathlineto{\pgfqpoint{4.277803in}{1.177329in}}%
\pgfpathlineto{\pgfqpoint{4.281577in}{1.220055in}}%
\pgfpathlineto{\pgfqpoint{4.286028in}{1.246994in}}%
\pgfpathlineto{\pgfqpoint{4.298656in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{4.302720in}{1.305655in}}%
\pgfpathlineto{\pgfqpoint{4.303204in}{1.305773in}}%
\pgfpathlineto{\pgfqpoint{4.303543in}{1.305036in}}%
\pgfpathlineto{\pgfqpoint{4.307413in}{1.288447in}}%
\pgfpathlineto{\pgfqpoint{4.313267in}{1.255451in}}%
\pgfpathlineto{\pgfqpoint{4.319702in}{1.205373in}}%
\pgfpathlineto{\pgfqpoint{4.325315in}{1.166401in}}%
\pgfpathlineto{\pgfqpoint{4.328072in}{1.160512in}}%
\pgfpathlineto{\pgfqpoint{4.330734in}{1.159487in}}%
\pgfpathlineto{\pgfqpoint{4.335040in}{1.160609in}}%
\pgfpathlineto{\pgfqpoint{4.339152in}{1.163797in}}%
\pgfpathlineto{\pgfqpoint{4.344232in}{1.171121in}}%
\pgfpathlineto{\pgfqpoint{4.350716in}{1.179493in}}%
\pgfpathlineto{\pgfqpoint{4.353764in}{1.180236in}}%
\pgfpathlineto{\pgfqpoint{4.356280in}{1.178458in}}%
\pgfpathlineto{\pgfqpoint{4.359328in}{1.173151in}}%
\pgfpathlineto{\pgfqpoint{4.364263in}{1.158950in}}%
\pgfpathlineto{\pgfqpoint{4.366779in}{1.155222in}}%
\pgfpathlineto{\pgfqpoint{4.367891in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{4.369778in}{1.164506in}}%
\pgfpathlineto{\pgfqpoint{4.376455in}{1.207217in}}%
\pgfpathlineto{\pgfqpoint{4.383471in}{1.263333in}}%
\pgfpathlineto{\pgfqpoint{4.388889in}{1.284228in}}%
\pgfpathlineto{\pgfqpoint{4.396002in}{1.302694in}}%
\pgfpathlineto{\pgfqpoint{4.400017in}{1.304177in}}%
\pgfpathlineto{\pgfqpoint{4.402291in}{1.302378in}}%
\pgfpathlineto{\pgfqpoint{4.410855in}{1.294225in}}%
\pgfpathlineto{\pgfqpoint{4.418403in}{1.290531in}}%
\pgfpathlineto{\pgfqpoint{4.426289in}{1.289106in}}%
\pgfpathlineto{\pgfqpoint{4.435482in}{1.289861in}}%
\pgfpathlineto{\pgfqpoint{4.449174in}{1.293622in}}%
\pgfpathlineto{\pgfqpoint{4.457012in}{1.294718in}}%
\pgfpathlineto{\pgfqpoint{4.461173in}{1.293265in}}%
\pgfpathlineto{\pgfqpoint{4.463786in}{1.289313in}}%
\pgfpathlineto{\pgfqpoint{4.465866in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{4.472446in}{1.246304in}}%
\pgfpathlineto{\pgfqpoint{4.477430in}{1.206067in}}%
\pgfpathlineto{\pgfqpoint{4.481252in}{1.156704in}}%
\pgfpathlineto{\pgfqpoint{4.484010in}{1.091115in}}%
\pgfpathlineto{\pgfqpoint{4.485703in}{1.039019in}}%
\pgfpathlineto{\pgfqpoint{4.486284in}{1.049466in}}%
\pgfpathlineto{\pgfqpoint{4.490106in}{1.132461in}}%
\pgfpathlineto{\pgfqpoint{4.493493in}{1.158131in}}%
\pgfpathlineto{\pgfqpoint{4.496734in}{1.168384in}}%
\pgfpathlineto{\pgfqpoint{4.499395in}{1.170762in}}%
\pgfpathlineto{\pgfqpoint{4.503750in}{1.172778in}}%
\pgfpathlineto{\pgfqpoint{4.504863in}{1.174316in}}%
\pgfpathlineto{\pgfqpoint{4.505298in}{1.173445in}}%
\pgfpathlineto{\pgfqpoint{4.506169in}{1.165349in}}%
\pgfpathlineto{\pgfqpoint{4.507330in}{1.128632in}}%
\pgfpathlineto{\pgfqpoint{4.508298in}{1.023839in}}%
\pgfpathlineto{\pgfqpoint{4.508540in}{0.910361in}}%
\pgfpathlineto{\pgfqpoint{4.509169in}{1.079837in}}%
\pgfpathlineto{\pgfqpoint{4.511152in}{1.172835in}}%
\pgfpathlineto{\pgfqpoint{4.513523in}{1.205647in}}%
\pgfpathlineto{\pgfqpoint{4.513668in}{1.205458in}}%
\pgfpathlineto{\pgfqpoint{4.523780in}{1.177813in}}%
\pgfpathlineto{\pgfqpoint{4.526925in}{1.157837in}}%
\pgfpathlineto{\pgfqpoint{4.532537in}{1.107437in}}%
\pgfpathlineto{\pgfqpoint{4.533553in}{1.112047in}}%
\pgfpathlineto{\pgfqpoint{4.536360in}{1.145373in}}%
\pgfpathlineto{\pgfqpoint{4.541053in}{1.188327in}}%
\pgfpathlineto{\pgfqpoint{4.545601in}{1.211184in}}%
\pgfpathlineto{\pgfqpoint{4.549810in}{1.222333in}}%
\pgfpathlineto{\pgfqpoint{4.553197in}{1.226033in}}%
\pgfpathlineto{\pgfqpoint{4.555809in}{1.225994in}}%
\pgfpathlineto{\pgfqpoint{4.558422in}{1.223473in}}%
\pgfpathlineto{\pgfqpoint{4.561664in}{1.216843in}}%
\pgfpathlineto{\pgfqpoint{4.565679in}{1.203056in}}%
\pgfpathlineto{\pgfqpoint{4.570711in}{1.177001in}}%
\pgfpathlineto{\pgfqpoint{4.581114in}{1.121010in}}%
\pgfpathlineto{\pgfqpoint{4.584258in}{1.116014in}}%
\pgfpathlineto{\pgfqpoint{4.587161in}{1.114806in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{1.117039in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{1.127126in}}%
\pgfpathlineto{\pgfqpoint{4.596983in}{1.176867in}}%
\pgfpathlineto{\pgfqpoint{4.600321in}{1.185861in}}%
\pgfpathlineto{\pgfqpoint{4.605595in}{1.193508in}}%
\pgfpathlineto{\pgfqpoint{4.610046in}{1.196546in}}%
\pgfpathlineto{\pgfqpoint{4.612514in}{1.197255in}}%
\pgfpathlineto{\pgfqpoint{4.612756in}{1.196633in}}%
\pgfpathlineto{\pgfqpoint{4.614933in}{1.185749in}}%
\pgfpathlineto{\pgfqpoint{4.617304in}{1.168320in}}%
\pgfpathlineto{\pgfqpoint{4.623932in}{1.102518in}}%
\pgfpathlineto{\pgfqpoint{4.624658in}{1.103100in}}%
\pgfpathlineto{\pgfqpoint{4.624755in}{1.103311in}}%
\pgfpathlineto{\pgfqpoint{4.626545in}{1.110357in}}%
\pgfpathlineto{\pgfqpoint{4.631819in}{1.130246in}}%
\pgfpathlineto{\pgfqpoint{4.635447in}{1.135734in}}%
\pgfpathlineto{\pgfqpoint{4.642027in}{1.143393in}}%
\pgfpathlineto{\pgfqpoint{4.645753in}{1.153779in}}%
\pgfpathlineto{\pgfqpoint{4.666170in}{1.219121in}}%
\pgfpathlineto{\pgfqpoint{4.671734in}{1.228257in}}%
\pgfpathlineto{\pgfqpoint{4.671879in}{1.228167in}}%
\pgfpathlineto{\pgfqpoint{4.672895in}{1.226000in}}%
\pgfpathlineto{\pgfqpoint{4.674250in}{1.215937in}}%
\pgfpathlineto{\pgfqpoint{4.676282in}{1.193250in}}%
\pgfpathlineto{\pgfqpoint{4.676959in}{1.198879in}}%
\pgfpathlineto{\pgfqpoint{4.680443in}{1.233001in}}%
\pgfpathlineto{\pgfqpoint{4.683201in}{1.240488in}}%
\pgfpathlineto{\pgfqpoint{4.685620in}{1.241607in}}%
\pgfpathlineto{\pgfqpoint{4.688475in}{1.240270in}}%
\pgfpathlineto{\pgfqpoint{4.692490in}{1.235625in}}%
\pgfpathlineto{\pgfqpoint{4.697329in}{1.226435in}}%
\pgfpathlineto{\pgfqpoint{4.702360in}{1.211771in}}%
\pgfpathlineto{\pgfqpoint{4.711650in}{1.176425in}}%
\pgfpathlineto{\pgfqpoint{4.717407in}{1.146763in}}%
\pgfpathlineto{\pgfqpoint{4.723455in}{1.101867in}}%
\pgfpathlineto{\pgfqpoint{4.726987in}{1.083067in}}%
\pgfpathlineto{\pgfqpoint{4.727955in}{1.082693in}}%
\pgfpathlineto{\pgfqpoint{4.728293in}{1.083044in}}%
\pgfpathlineto{\pgfqpoint{4.730035in}{1.087300in}}%
\pgfpathlineto{\pgfqpoint{4.736180in}{1.102910in}}%
\pgfpathlineto{\pgfqpoint{4.739760in}{1.105474in}}%
\pgfpathlineto{\pgfqpoint{4.741889in}{1.105432in}}%
\pgfpathlineto{\pgfqpoint{4.743292in}{1.101091in}}%
\pgfpathlineto{\pgfqpoint{4.743727in}{1.100486in}}%
\pgfpathlineto{\pgfqpoint{4.744163in}{1.101890in}}%
\pgfpathlineto{\pgfqpoint{4.745421in}{1.116818in}}%
\pgfpathlineto{\pgfqpoint{4.749727in}{1.164590in}}%
\pgfpathlineto{\pgfqpoint{4.754468in}{1.191944in}}%
\pgfpathlineto{\pgfqpoint{4.757129in}{1.198982in}}%
\pgfpathlineto{\pgfqpoint{4.761145in}{1.199245in}}%
\pgfpathlineto{\pgfqpoint{4.764048in}{1.197478in}}%
\pgfpathlineto{\pgfqpoint{4.765596in}{1.192960in}}%
\pgfpathlineto{\pgfqpoint{4.776724in}{1.148731in}}%
\pgfpathlineto{\pgfqpoint{4.780885in}{1.143862in}}%
\pgfpathlineto{\pgfqpoint{4.786933in}{1.140756in}}%
\pgfpathlineto{\pgfqpoint{4.790804in}{1.137479in}}%
\pgfpathlineto{\pgfqpoint{4.793658in}{1.131848in}}%
\pgfpathlineto{\pgfqpoint{4.796610in}{1.120215in}}%
\pgfpathlineto{\pgfqpoint{4.798593in}{1.116227in}}%
\pgfpathlineto{\pgfqpoint{4.798642in}{1.116240in}}%
\pgfpathlineto{\pgfqpoint{4.807302in}{1.120260in}}%
\pgfpathlineto{\pgfqpoint{4.808850in}{1.132725in}}%
\pgfpathlineto{\pgfqpoint{4.812624in}{1.154822in}}%
\pgfpathlineto{\pgfqpoint{4.813205in}{1.154681in}}%
\pgfpathlineto{\pgfqpoint{4.813544in}{1.154171in}}%
\pgfpathlineto{\pgfqpoint{4.820898in}{1.143402in}}%
\pgfpathlineto{\pgfqpoint{4.825155in}{1.140667in}}%
\pgfpathlineto{\pgfqpoint{4.828591in}{1.140849in}}%
\pgfpathlineto{\pgfqpoint{4.831735in}{1.141062in}}%
\pgfpathlineto{\pgfqpoint{4.833477in}{1.136892in}}%
\pgfpathlineto{\pgfqpoint{4.836235in}{1.123789in}}%
\pgfpathlineto{\pgfqpoint{4.840880in}{1.092586in}}%
\pgfpathlineto{\pgfqpoint{4.841847in}{1.094757in}}%
\pgfpathlineto{\pgfqpoint{4.849443in}{1.119442in}}%
\pgfpathlineto{\pgfqpoint{4.854040in}{1.123473in}}%
\pgfpathlineto{\pgfqpoint{4.855153in}{1.122784in}}%
\pgfpathlineto{\pgfqpoint{4.856217in}{1.120375in}}%
\pgfpathlineto{\pgfqpoint{4.856701in}{1.121877in}}%
\pgfpathlineto{\pgfqpoint{4.858056in}{1.137818in}}%
\pgfpathlineto{\pgfqpoint{4.862265in}{1.181631in}}%
\pgfpathlineto{\pgfqpoint{4.866619in}{1.204586in}}%
\pgfpathlineto{\pgfqpoint{4.869958in}{1.212974in}}%
\pgfpathlineto{\pgfqpoint{4.872328in}{1.213991in}}%
\pgfpathlineto{\pgfqpoint{4.875522in}{1.212605in}}%
\pgfpathlineto{\pgfqpoint{4.879441in}{1.208372in}}%
\pgfpathlineto{\pgfqpoint{4.884037in}{1.199864in}}%
\pgfpathlineto{\pgfqpoint{4.886553in}{1.188816in}}%
\pgfpathlineto{\pgfqpoint{4.891778in}{1.155155in}}%
\pgfpathlineto{\pgfqpoint{4.895407in}{1.118023in}}%
\pgfpathlineto{\pgfqpoint{4.899616in}{1.068895in}}%
\pgfpathlineto{\pgfqpoint{4.899955in}{1.069382in}}%
\pgfpathlineto{\pgfqpoint{4.901068in}{1.075812in}}%
\pgfpathlineto{\pgfqpoint{4.907406in}{1.117551in}}%
\pgfpathlineto{\pgfqpoint{4.910744in}{1.125217in}}%
\pgfpathlineto{\pgfqpoint{4.913647in}{1.127060in}}%
\pgfpathlineto{\pgfqpoint{4.917034in}{1.129026in}}%
\pgfpathlineto{\pgfqpoint{4.919405in}{1.134019in}}%
\pgfpathlineto{\pgfqpoint{4.921437in}{1.137263in}}%
\pgfpathlineto{\pgfqpoint{4.921630in}{1.137183in}}%
\pgfpathlineto{\pgfqpoint{4.924340in}{1.134666in}}%
\pgfpathlineto{\pgfqpoint{4.928791in}{1.126511in}}%
\pgfpathlineto{\pgfqpoint{4.930388in}{1.124023in}}%
\pgfpathlineto{\pgfqpoint{4.930775in}{1.124814in}}%
\pgfpathlineto{\pgfqpoint{4.931742in}{1.133097in}}%
\pgfpathlineto{\pgfqpoint{4.938032in}{1.200168in}}%
\pgfpathlineto{\pgfqpoint{4.941806in}{1.216136in}}%
\pgfpathlineto{\pgfqpoint{4.945483in}{1.223244in}}%
\pgfpathlineto{\pgfqpoint{4.948531in}{1.225086in}}%
\pgfpathlineto{\pgfqpoint{4.950515in}{1.223936in}}%
\pgfpathlineto{\pgfqpoint{4.953611in}{1.218627in}}%
\pgfpathlineto{\pgfqpoint{4.958256in}{1.206488in}}%
\pgfpathlineto{\pgfqpoint{4.963288in}{1.185047in}}%
\pgfpathlineto{\pgfqpoint{4.968755in}{1.153154in}}%
\pgfpathlineto{\pgfqpoint{4.973255in}{1.111847in}}%
\pgfpathlineto{\pgfqpoint{4.977367in}{1.052351in}}%
\pgfpathlineto{\pgfqpoint{4.979641in}{1.025160in}}%
\pgfpathlineto{\pgfqpoint{4.979980in}{1.025852in}}%
\pgfpathlineto{\pgfqpoint{4.981044in}{1.035756in}}%
\pgfpathlineto{\pgfqpoint{4.986947in}{1.097118in}}%
\pgfpathlineto{\pgfqpoint{4.991108in}{1.116422in}}%
\pgfpathlineto{\pgfqpoint{4.996236in}{1.129732in}}%
\pgfpathlineto{\pgfqpoint{4.997785in}{1.130717in}}%
\pgfpathlineto{\pgfqpoint{4.997978in}{1.130545in}}%
\pgfpathlineto{\pgfqpoint{4.999139in}{1.127518in}}%
\pgfpathlineto{\pgfqpoint{5.001558in}{1.112385in}}%
\pgfpathlineto{\pgfqpoint{5.003832in}{1.104506in}}%
\pgfpathlineto{\pgfqpoint{5.003881in}{1.104514in}}%
\pgfpathlineto{\pgfqpoint{5.004800in}{1.105933in}}%
\pgfpathlineto{\pgfqpoint{5.006832in}{1.114730in}}%
\pgfpathlineto{\pgfqpoint{5.016267in}{1.159794in}}%
\pgfpathlineto{\pgfqpoint{5.024540in}{1.171309in}}%
\pgfpathlineto{\pgfqpoint{5.028749in}{1.173448in}}%
\pgfpathlineto{\pgfqpoint{5.032620in}{1.172947in}}%
\pgfpathlineto{\pgfqpoint{5.037313in}{1.169862in}}%
\pgfpathlineto{\pgfqpoint{5.043748in}{1.162789in}}%
\pgfpathlineto{\pgfqpoint{5.049844in}{1.152796in}}%
\pgfpathlineto{\pgfqpoint{5.055118in}{1.139646in}}%
\pgfpathlineto{\pgfqpoint{5.060634in}{1.119382in}}%
\pgfpathlineto{\pgfqpoint{5.061795in}{1.106580in}}%
\pgfpathlineto{\pgfqpoint{5.063440in}{1.055015in}}%
\pgfpathlineto{\pgfqpoint{5.064940in}{0.973372in}}%
\pgfpathlineto{\pgfqpoint{5.065665in}{1.001298in}}%
\pgfpathlineto{\pgfqpoint{5.067843in}{1.056745in}}%
\pgfpathlineto{\pgfqpoint{5.067939in}{1.056556in}}%
\pgfpathlineto{\pgfqpoint{5.068472in}{1.048397in}}%
\pgfpathlineto{\pgfqpoint{5.070987in}{0.983901in}}%
\pgfpathlineto{\pgfqpoint{5.071810in}{0.987637in}}%
\pgfpathlineto{\pgfqpoint{5.076068in}{1.010149in}}%
\pgfpathlineto{\pgfqpoint{5.078583in}{1.014511in}}%
\pgfpathlineto{\pgfqpoint{5.080761in}{1.017328in}}%
\pgfpathlineto{\pgfqpoint{5.082744in}{1.025474in}}%
\pgfpathlineto{\pgfqpoint{5.091889in}{1.069536in}}%
\pgfpathlineto{\pgfqpoint{5.095517in}{1.075614in}}%
\pgfpathlineto{\pgfqpoint{5.097888in}{1.076199in}}%
\pgfpathlineto{\pgfqpoint{5.099823in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{5.102388in}{1.067606in}}%
\pgfpathlineto{\pgfqpoint{5.105726in}{1.059205in}}%
\pgfpathlineto{\pgfqpoint{5.106016in}{1.059428in}}%
\pgfpathlineto{\pgfqpoint{5.107032in}{1.062540in}}%
\pgfpathlineto{\pgfqpoint{5.109065in}{1.078288in}}%
\pgfpathlineto{\pgfqpoint{5.116322in}{1.137929in}}%
\pgfpathlineto{\pgfqpoint{5.120289in}{1.153475in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{1.156812in}}%
\pgfpathlineto{\pgfqpoint{5.125708in}{1.156775in}}%
\pgfpathlineto{\pgfqpoint{5.129385in}{1.154166in}}%
\pgfpathlineto{\pgfqpoint{5.133498in}{1.148337in}}%
\pgfpathlineto{\pgfqpoint{5.138820in}{1.136479in}}%
\pgfpathlineto{\pgfqpoint{5.144868in}{1.117432in}}%
\pgfpathlineto{\pgfqpoint{5.149561in}{1.095441in}}%
\pgfpathlineto{\pgfqpoint{5.152851in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{5.155705in}{1.025321in}}%
\pgfpathlineto{\pgfqpoint{5.158512in}{0.948497in}}%
\pgfpathlineto{\pgfqpoint{5.159334in}{0.969341in}}%
\pgfpathlineto{\pgfqpoint{5.162721in}{1.054679in}}%
\pgfpathlineto{\pgfqpoint{5.166543in}{1.096358in}}%
\pgfpathlineto{\pgfqpoint{5.170656in}{1.119420in}}%
\pgfpathlineto{\pgfqpoint{5.174478in}{1.129862in}}%
\pgfpathlineto{\pgfqpoint{5.177671in}{1.133146in}}%
\pgfpathlineto{\pgfqpoint{5.179510in}{1.132608in}}%
\pgfpathlineto{\pgfqpoint{5.181009in}{1.129049in}}%
\pgfpathlineto{\pgfqpoint{5.184541in}{1.111727in}}%
\pgfpathlineto{\pgfqpoint{5.189331in}{1.083684in}}%
\pgfpathlineto{\pgfqpoint{5.189525in}{1.083774in}}%
\pgfpathlineto{\pgfqpoint{5.190492in}{1.085960in}}%
\pgfpathlineto{\pgfqpoint{5.192428in}{1.097148in}}%
\pgfpathlineto{\pgfqpoint{5.199153in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{5.203362in}{1.152983in}}%
\pgfpathlineto{\pgfqpoint{5.207233in}{1.158057in}}%
\pgfpathlineto{\pgfqpoint{5.210426in}{1.159008in}}%
\pgfpathlineto{\pgfqpoint{5.213136in}{1.157517in}}%
\pgfpathlineto{\pgfqpoint{5.216087in}{1.153030in}}%
\pgfpathlineto{\pgfqpoint{5.220199in}{1.142116in}}%
\pgfpathlineto{\pgfqpoint{5.225231in}{1.122183in}}%
\pgfpathlineto{\pgfqpoint{5.229924in}{1.093982in}}%
\pgfpathlineto{\pgfqpoint{5.233263in}{1.060913in}}%
\pgfpathlineto{\pgfqpoint{5.235875in}{1.008879in}}%
\pgfpathlineto{\pgfqpoint{5.238149in}{0.913994in}}%
\pgfpathlineto{\pgfqpoint{5.238972in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{5.241585in}{1.029490in}}%
\pgfpathlineto{\pgfqpoint{5.244487in}{1.060449in}}%
\pgfpathlineto{\pgfqpoint{5.246665in}{1.066218in}}%
\pgfpathlineto{\pgfqpoint{5.247777in}{1.065161in}}%
\pgfpathlineto{\pgfqpoint{5.249713in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{5.253003in}{1.040139in}}%
\pgfpathlineto{\pgfqpoint{5.258712in}{1.004885in}}%
\pgfpathlineto{\pgfqpoint{5.258857in}{1.004936in}}%
\pgfpathlineto{\pgfqpoint{5.259970in}{1.006878in}}%
\pgfpathlineto{\pgfqpoint{5.263308in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{5.269211in}{1.037735in}}%
\pgfpathlineto{\pgfqpoint{5.285613in}{1.081355in}}%
\pgfpathlineto{\pgfqpoint{5.292435in}{1.105065in}}%
\pgfpathlineto{\pgfqpoint{5.297079in}{1.113732in}}%
\pgfpathlineto{\pgfqpoint{5.301579in}{1.117686in}}%
\pgfpathlineto{\pgfqpoint{5.305159in}{1.118351in}}%
\pgfpathlineto{\pgfqpoint{5.307724in}{1.116438in}}%
\pgfpathlineto{\pgfqpoint{5.310481in}{1.111274in}}%
\pgfpathlineto{\pgfqpoint{5.313336in}{1.100732in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{1.080214in}}%
\pgfpathlineto{\pgfqpoint{5.322964in}{1.029196in}}%
\pgfpathlineto{\pgfqpoint{5.326109in}{1.019082in}}%
\pgfpathlineto{\pgfqpoint{5.330318in}{1.003591in}}%
\pgfpathlineto{\pgfqpoint{5.332254in}{1.002185in}}%
\pgfpathlineto{\pgfqpoint{5.333850in}{0.996345in}}%
\pgfpathlineto{\pgfqpoint{5.336124in}{0.978192in}}%
\pgfpathlineto{\pgfqpoint{5.338979in}{0.934691in}}%
\pgfpathlineto{\pgfqpoint{5.340237in}{0.920395in}}%
\pgfpathlineto{\pgfqpoint{5.340720in}{0.922885in}}%
\pgfpathlineto{\pgfqpoint{5.342317in}{0.951944in}}%
\pgfpathlineto{\pgfqpoint{5.346284in}{1.009493in}}%
\pgfpathlineto{\pgfqpoint{5.351074in}{1.045986in}}%
\pgfpathlineto{\pgfqpoint{5.355767in}{1.067348in}}%
\pgfpathlineto{\pgfqpoint{5.359009in}{1.073586in}}%
\pgfpathlineto{\pgfqpoint{5.361090in}{1.073920in}}%
\pgfpathlineto{\pgfqpoint{5.363025in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{5.365541in}{1.064619in}}%
\pgfpathlineto{\pgfqpoint{5.368589in}{1.048601in}}%
\pgfpathlineto{\pgfqpoint{5.374008in}{1.010516in}}%
\pgfpathlineto{\pgfqpoint{5.374879in}{1.012991in}}%
\pgfpathlineto{\pgfqpoint{5.376814in}{1.029695in}}%
\pgfpathlineto{\pgfqpoint{5.382475in}{1.076439in}}%
\pgfpathlineto{\pgfqpoint{5.387845in}{1.101046in}}%
\pgfpathlineto{\pgfqpoint{5.391667in}{1.110891in}}%
\pgfpathlineto{\pgfqpoint{5.394764in}{1.113583in}}%
\pgfpathlineto{\pgfqpoint{5.397376in}{1.113155in}}%
\pgfpathlineto{\pgfqpoint{5.400231in}{1.110177in}}%
\pgfpathlineto{\pgfqpoint{5.403666in}{1.103034in}}%
\pgfpathlineto{\pgfqpoint{5.407730in}{1.088938in}}%
\pgfpathlineto{\pgfqpoint{5.411843in}{1.066157in}}%
\pgfpathlineto{\pgfqpoint{5.415375in}{1.033267in}}%
\pgfpathlineto{\pgfqpoint{5.418036in}{0.986107in}}%
\pgfpathlineto{\pgfqpoint{5.419729in}{0.913832in}}%
\pgfpathlineto{\pgfqpoint{5.420600in}{0.776574in}}%
\pgfpathlineto{\pgfqpoint{5.421181in}{0.885535in}}%
\pgfpathlineto{\pgfqpoint{5.423213in}{0.987911in}}%
\pgfpathlineto{\pgfqpoint{5.426358in}{1.041208in}}%
\pgfpathlineto{\pgfqpoint{5.430325in}{1.073718in}}%
\pgfpathlineto{\pgfqpoint{5.434196in}{1.089405in}}%
\pgfpathlineto{\pgfqpoint{5.437147in}{1.093874in}}%
\pgfpathlineto{\pgfqpoint{5.439082in}{1.093669in}}%
\pgfpathlineto{\pgfqpoint{5.441066in}{1.090800in}}%
\pgfpathlineto{\pgfqpoint{5.443582in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{5.446678in}{1.063844in}}%
\pgfpathlineto{\pgfqpoint{5.449581in}{1.032477in}}%
\pgfpathlineto{\pgfqpoint{5.452242in}{1.002456in}}%
\pgfpathlineto{\pgfqpoint{5.452629in}{1.003433in}}%
\pgfpathlineto{\pgfqpoint{5.453984in}{1.015434in}}%
\pgfpathlineto{\pgfqpoint{5.458968in}{1.057907in}}%
\pgfpathlineto{\pgfqpoint{5.463612in}{1.078511in}}%
\pgfpathlineto{\pgfqpoint{5.467628in}{1.087828in}}%
\pgfpathlineto{\pgfqpoint{5.470434in}{1.089749in}}%
\pgfpathlineto{\pgfqpoint{5.472950in}{1.088743in}}%
\pgfpathlineto{\pgfqpoint{5.477111in}{1.084101in}}%
\pgfpathlineto{\pgfqpoint{5.489497in}{1.069470in}}%
\pgfpathlineto{\pgfqpoint{5.493029in}{1.063844in}}%
\pgfpathlineto{\pgfqpoint{5.496319in}{1.053919in}}%
\pgfpathlineto{\pgfqpoint{5.499706in}{1.036003in}}%
\pgfpathlineto{\pgfqpoint{5.503092in}{1.004953in}}%
\pgfpathlineto{\pgfqpoint{5.506141in}{0.954589in}}%
\pgfpathlineto{\pgfqpoint{5.508608in}{0.873982in}}%
\pgfpathlineto{\pgfqpoint{5.509769in}{0.828736in}}%
\pgfpathlineto{\pgfqpoint{5.510350in}{0.842723in}}%
\pgfpathlineto{\pgfqpoint{5.513543in}{0.924056in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{0.964422in}}%
\pgfpathlineto{\pgfqpoint{5.522349in}{0.993808in}}%
\pgfpathlineto{\pgfqpoint{5.527768in}{1.013516in}}%
\pgfpathlineto{\pgfqpoint{5.532703in}{1.024140in}}%
\pgfpathlineto{\pgfqpoint{5.535993in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{5.538170in}{1.026256in}}%
\pgfpathlineto{\pgfqpoint{5.540395in}{1.022792in}}%
\pgfpathlineto{\pgfqpoint{5.542960in}{1.014121in}}%
\pgfpathlineto{\pgfqpoint{5.545959in}{0.995062in}}%
\pgfpathlineto{\pgfqpoint{5.549830in}{0.967196in}}%
\pgfpathlineto{\pgfqpoint{5.550314in}{0.968169in}}%
\pgfpathlineto{\pgfqpoint{5.551523in}{0.977607in}}%
\pgfpathlineto{\pgfqpoint{5.559894in}{1.057203in}}%
\pgfpathlineto{\pgfqpoint{5.564151in}{1.074218in}}%
\pgfpathlineto{\pgfqpoint{5.567538in}{1.080293in}}%
\pgfpathlineto{\pgfqpoint{5.569425in}{1.080360in}}%
\pgfpathlineto{\pgfqpoint{5.571167in}{1.077670in}}%
\pgfpathlineto{\pgfqpoint{5.573779in}{1.068694in}}%
\pgfpathlineto{\pgfqpoint{5.577940in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{5.582198in}{1.008426in}}%
\pgfpathlineto{\pgfqpoint{5.585295in}{0.961433in}}%
\pgfpathlineto{\pgfqpoint{5.587423in}{0.892967in}}%
\pgfpathlineto{\pgfqpoint{5.588439in}{0.851268in}}%
\pgfpathlineto{\pgfqpoint{5.588972in}{0.870074in}}%
\pgfpathlineto{\pgfqpoint{5.591923in}{0.966576in}}%
\pgfpathlineto{\pgfqpoint{5.595407in}{1.010023in}}%
\pgfpathlineto{\pgfqpoint{5.599229in}{1.033172in}}%
\pgfpathlineto{\pgfqpoint{5.602277in}{1.040573in}}%
\pgfpathlineto{\pgfqpoint{5.604164in}{1.040946in}}%
\pgfpathlineto{\pgfqpoint{5.606002in}{1.038580in}}%
\pgfpathlineto{\pgfqpoint{5.609244in}{1.029877in}}%
\pgfpathlineto{\pgfqpoint{5.613211in}{1.021233in}}%
\pgfpathlineto{\pgfqpoint{5.614953in}{1.021369in}}%
\pgfpathlineto{\pgfqpoint{5.617469in}{1.024663in}}%
\pgfpathlineto{\pgfqpoint{5.623323in}{1.032084in}}%
\pgfpathlineto{\pgfqpoint{5.626129in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{5.628694in}{1.030339in}}%
\pgfpathlineto{\pgfqpoint{5.631693in}{1.024644in}}%
\pgfpathlineto{\pgfqpoint{5.635080in}{1.013039in}}%
\pgfpathlineto{\pgfqpoint{5.638661in}{0.992188in}}%
\pgfpathlineto{\pgfqpoint{5.642144in}{0.957812in}}%
\pgfpathlineto{\pgfqpoint{5.646305in}{0.904193in}}%
\pgfpathlineto{\pgfqpoint{5.647079in}{0.908376in}}%
\pgfpathlineto{\pgfqpoint{5.649982in}{0.950335in}}%
\pgfpathlineto{\pgfqpoint{5.654095in}{0.990474in}}%
\pgfpathlineto{\pgfqpoint{5.657965in}{1.009295in}}%
\pgfpathlineto{\pgfqpoint{5.661062in}{1.015358in}}%
\pgfpathlineto{\pgfqpoint{5.663094in}{1.015589in}}%
\pgfpathlineto{\pgfqpoint{5.665077in}{1.013090in}}%
\pgfpathlineto{\pgfqpoint{5.667739in}{1.005509in}}%
\pgfpathlineto{\pgfqpoint{5.670980in}{0.988859in}}%
\pgfpathlineto{\pgfqpoint{5.674319in}{0.959128in}}%
\pgfpathlineto{\pgfqpoint{5.678625in}{0.906196in}}%
\pgfpathlineto{\pgfqpoint{5.679495in}{0.911410in}}%
\pgfpathlineto{\pgfqpoint{5.689849in}{1.017804in}}%
\pgfpathlineto{\pgfqpoint{5.694397in}{1.034481in}}%
\pgfpathlineto{\pgfqpoint{5.698994in}{1.043460in}}%
\pgfpathlineto{\pgfqpoint{5.703638in}{1.048230in}}%
\pgfpathlineto{\pgfqpoint{5.706832in}{1.048745in}}%
\pgfpathlineto{\pgfqpoint{5.709638in}{1.046846in}}%
\pgfpathlineto{\pgfqpoint{5.712589in}{1.041811in}}%
\pgfpathlineto{\pgfqpoint{5.715782in}{1.031376in}}%
\pgfpathlineto{\pgfqpoint{5.719266in}{1.011475in}}%
\pgfpathlineto{\pgfqpoint{5.722750in}{0.977523in}}%
\pgfpathlineto{\pgfqpoint{5.727152in}{0.911758in}}%
\pgfpathlineto{\pgfqpoint{5.728168in}{0.921256in}}%
\pgfpathlineto{\pgfqpoint{5.734507in}{1.009221in}}%
\pgfpathlineto{\pgfqpoint{5.738038in}{1.027877in}}%
\pgfpathlineto{\pgfqpoint{5.740361in}{1.031212in}}%
\pgfpathlineto{\pgfqpoint{5.741764in}{1.030073in}}%
\pgfpathlineto{\pgfqpoint{5.743893in}{1.024576in}}%
\pgfpathlineto{\pgfqpoint{5.747425in}{1.008146in}}%
\pgfpathlineto{\pgfqpoint{5.751731in}{0.977127in}}%
\pgfpathlineto{\pgfqpoint{5.755505in}{0.932875in}}%
\pgfpathlineto{\pgfqpoint{5.759956in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{5.761020in}{0.864821in}}%
\pgfpathlineto{\pgfqpoint{5.766052in}{0.927620in}}%
\pgfpathlineto{\pgfqpoint{5.769777in}{0.946182in}}%
\pgfpathlineto{\pgfqpoint{5.773842in}{0.955989in}}%
\pgfpathlineto{\pgfqpoint{5.779212in}{0.963044in}}%
\pgfpathlineto{\pgfqpoint{5.785260in}{0.967800in}}%
\pgfpathlineto{\pgfqpoint{5.788501in}{0.967919in}}%
\pgfpathlineto{\pgfqpoint{5.791066in}{0.965689in}}%
\pgfpathlineto{\pgfqpoint{5.793775in}{0.959936in}}%
\pgfpathlineto{\pgfqpoint{5.796775in}{0.947645in}}%
\pgfpathlineto{\pgfqpoint{5.800162in}{0.923155in}}%
\pgfpathlineto{\pgfqpoint{5.805290in}{0.877642in}}%
\pgfpathlineto{\pgfqpoint{5.805968in}{0.879447in}}%
\pgfpathlineto{\pgfqpoint{5.807661in}{0.893669in}}%
\pgfpathlineto{\pgfqpoint{5.813273in}{0.940247in}}%
\pgfpathlineto{\pgfqpoint{5.817531in}{0.957539in}}%
\pgfpathlineto{\pgfqpoint{5.821547in}{0.965605in}}%
\pgfpathlineto{\pgfqpoint{5.824692in}{0.967790in}}%
\pgfpathlineto{\pgfqpoint{5.826772in}{0.966794in}}%
\pgfpathlineto{\pgfqpoint{5.828804in}{0.962939in}}%
\pgfpathlineto{\pgfqpoint{5.831223in}{0.952914in}}%
\pgfpathlineto{\pgfqpoint{5.834271in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{5.838142in}{0.880085in}}%
\pgfpathlineto{\pgfqpoint{5.844093in}{0.804495in}}%
\pgfpathlineto{\pgfqpoint{5.844819in}{0.804716in}}%
\pgfpathlineto{\pgfqpoint{5.845061in}{0.805070in}}%
\pgfpathlineto{\pgfqpoint{5.856479in}{0.826507in}}%
\pgfpathlineto{\pgfqpoint{5.860398in}{0.848153in}}%
\pgfpathlineto{\pgfqpoint{5.867897in}{0.889223in}}%
\pgfpathlineto{\pgfqpoint{5.870220in}{0.892550in}}%
\pgfpathlineto{\pgfqpoint{5.871333in}{0.891208in}}%
\pgfpathlineto{\pgfqpoint{5.872929in}{0.884964in}}%
\pgfpathlineto{\pgfqpoint{5.875252in}{0.864895in}}%
\pgfpathlineto{\pgfqpoint{5.877235in}{0.848605in}}%
\pgfpathlineto{\pgfqpoint{5.877671in}{0.849921in}}%
\pgfpathlineto{\pgfqpoint{5.878832in}{0.864198in}}%
\pgfpathlineto{\pgfqpoint{5.884347in}{0.937551in}}%
\pgfpathlineto{\pgfqpoint{5.888266in}{0.960325in}}%
\pgfpathlineto{\pgfqpoint{5.891798in}{0.969814in}}%
\pgfpathlineto{\pgfqpoint{5.894411in}{0.971802in}}%
\pgfpathlineto{\pgfqpoint{5.896395in}{0.970708in}}%
\pgfpathlineto{\pgfqpoint{5.898765in}{0.966400in}}%
\pgfpathlineto{\pgfqpoint{5.901814in}{0.955592in}}%
\pgfpathlineto{\pgfqpoint{5.905394in}{0.933721in}}%
\pgfpathlineto{\pgfqpoint{5.909458in}{0.893533in}}%
\pgfpathlineto{\pgfqpoint{5.912700in}{0.867462in}}%
\pgfpathlineto{\pgfqpoint{5.912796in}{0.867517in}}%
\pgfpathlineto{\pgfqpoint{5.913522in}{0.869876in}}%
\pgfpathlineto{\pgfqpoint{5.915603in}{0.887395in}}%
\pgfpathlineto{\pgfqpoint{5.920538in}{0.924126in}}%
\pgfpathlineto{\pgfqpoint{5.924311in}{0.937434in}}%
\pgfpathlineto{\pgfqpoint{5.927214in}{0.941169in}}%
\pgfpathlineto{\pgfqpoint{5.929198in}{0.940795in}}%
\pgfpathlineto{\pgfqpoint{5.931327in}{0.937726in}}%
\pgfpathlineto{\pgfqpoint{5.934085in}{0.929241in}}%
\pgfpathlineto{\pgfqpoint{5.937278in}{0.911332in}}%
\pgfpathlineto{\pgfqpoint{5.940374in}{0.880308in}}%
\pgfpathlineto{\pgfqpoint{5.942890in}{0.830901in}}%
\pgfpathlineto{\pgfqpoint{5.944535in}{0.749437in}}%
\pgfpathlineto{\pgfqpoint{5.944634in}{0.740000in}}%
\pgfpathmoveto{\pgfqpoint{5.945739in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{5.947777in}{0.837884in}}%
\pgfpathlineto{\pgfqpoint{5.950970in}{0.890788in}}%
\pgfpathlineto{\pgfqpoint{5.955518in}{0.929665in}}%
\pgfpathlineto{\pgfqpoint{5.960937in}{0.958617in}}%
\pgfpathlineto{\pgfqpoint{5.965292in}{0.971290in}}%
\pgfpathlineto{\pgfqpoint{5.968823in}{0.975699in}}%
\pgfpathlineto{\pgfqpoint{5.971581in}{0.976067in}}%
\pgfpathlineto{\pgfqpoint{5.974242in}{0.974050in}}%
\pgfpathlineto{\pgfqpoint{5.977436in}{0.968497in}}%
\pgfpathlineto{\pgfqpoint{5.981064in}{0.957367in}}%
\pgfpathlineto{\pgfqpoint{5.984886in}{0.937929in}}%
\pgfpathlineto{\pgfqpoint{5.988515in}{0.907245in}}%
\pgfpathlineto{\pgfqpoint{5.992337in}{0.853320in}}%
\pgfpathlineto{\pgfqpoint{5.994273in}{0.835210in}}%
\pgfpathlineto{\pgfqpoint{5.994563in}{0.835753in}}%
\pgfpathlineto{\pgfqpoint{5.995676in}{0.843811in}}%
\pgfpathlineto{\pgfqpoint{5.999788in}{0.872847in}}%
\pgfpathlineto{\pgfqpoint{6.001724in}{0.874975in}}%
\pgfpathlineto{\pgfqpoint{6.003224in}{0.873206in}}%
\pgfpathlineto{\pgfqpoint{6.006610in}{0.864480in}}%
\pgfpathlineto{\pgfqpoint{6.011690in}{0.853718in}}%
\pgfpathlineto{\pgfqpoint{6.026399in}{0.834426in}}%
\pgfpathlineto{\pgfqpoint{6.028866in}{0.834007in}}%
\pgfpathlineto{\pgfqpoint{6.030898in}{0.836157in}}%
\pgfpathlineto{\pgfqpoint{6.033608in}{0.842942in}}%
\pgfpathlineto{\pgfqpoint{6.038494in}{0.862504in}}%
\pgfpathlineto{\pgfqpoint{6.046478in}{0.892026in}}%
\pgfpathlineto{\pgfqpoint{6.050735in}{0.900251in}}%
\pgfpathlineto{\pgfqpoint{6.053687in}{0.902051in}}%
\pgfpathlineto{\pgfqpoint{6.055961in}{0.901030in}}%
\pgfpathlineto{\pgfqpoint{6.058573in}{0.897045in}}%
\pgfpathlineto{\pgfqpoint{6.061960in}{0.887226in}}%
\pgfpathlineto{\pgfqpoint{6.066508in}{0.866333in}}%
\pgfpathlineto{\pgfqpoint{6.075894in}{0.821924in}}%
\pgfpathlineto{\pgfqpoint{6.079136in}{0.817155in}}%
\pgfpathlineto{\pgfqpoint{6.082861in}{0.815626in}}%
\pgfpathlineto{\pgfqpoint{6.089151in}{0.815802in}}%
\pgfpathlineto{\pgfqpoint{6.094909in}{0.815292in}}%
\pgfpathlineto{\pgfqpoint{6.100714in}{0.814415in}}%
\pgfpathlineto{\pgfqpoint{6.102892in}{0.817052in}}%
\pgfpathlineto{\pgfqpoint{6.105843in}{0.824835in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{0.857066in}}%
\pgfpathlineto{\pgfqpoint{6.119971in}{0.859628in}}%
\pgfpathlineto{\pgfqpoint{6.122390in}{0.858922in}}%
\pgfpathlineto{\pgfqpoint{6.125196in}{0.855276in}}%
\pgfpathlineto{\pgfqpoint{6.128583in}{0.846889in}}%
\pgfpathlineto{\pgfqpoint{6.133760in}{0.827320in}}%
\pgfpathlineto{\pgfqpoint{6.137776in}{0.815787in}}%
\pgfpathlineto{\pgfqpoint{6.139227in}{0.815963in}}%
\pgfpathlineto{\pgfqpoint{6.140872in}{0.819492in}}%
\pgfpathlineto{\pgfqpoint{6.144646in}{0.834701in}}%
\pgfpathlineto{\pgfqpoint{6.150694in}{0.856151in}}%
\pgfpathlineto{\pgfqpoint{6.154516in}{0.862536in}}%
\pgfpathlineto{\pgfqpoint{6.157129in}{0.863349in}}%
\pgfpathlineto{\pgfqpoint{6.159403in}{0.861575in}}%
\pgfpathlineto{\pgfqpoint{6.162209in}{0.856081in}}%
\pgfpathlineto{\pgfqpoint{6.166079in}{0.842733in}}%
\pgfpathlineto{\pgfqpoint{6.171595in}{0.824669in}}%
\pgfpathlineto{\pgfqpoint{6.172853in}{0.825199in}}%
\pgfpathlineto{\pgfqpoint{6.174546in}{0.829636in}}%
\pgfpathlineto{\pgfqpoint{6.179191in}{0.850786in}}%
\pgfpathlineto{\pgfqpoint{6.184562in}{0.869870in}}%
\pgfpathlineto{\pgfqpoint{6.188674in}{0.877235in}}%
\pgfpathlineto{\pgfqpoint{6.191916in}{0.879134in}}%
\pgfpathlineto{\pgfqpoint{6.192787in}{0.879115in}}%
\pgfpathlineto{\pgfqpoint{6.192787in}{0.879115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.941304in}{0.750000in}}{\pgfqpoint{2.358696in}{0.787500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.050066in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{4.050066in}{1.412003in}}%
\pgfpathlineto{\pgfqpoint{4.051130in}{1.403622in}}%
\pgfpathlineto{\pgfqpoint{4.053598in}{1.393389in}}%
\pgfpathlineto{\pgfqpoint{4.059452in}{1.357564in}}%
\pgfpathlineto{\pgfqpoint{4.064436in}{1.313857in}}%
\pgfpathlineto{\pgfqpoint{4.068935in}{1.252738in}}%
\pgfpathlineto{\pgfqpoint{4.071596in}{1.225650in}}%
\pgfpathlineto{\pgfqpoint{4.071741in}{1.225753in}}%
\pgfpathlineto{\pgfqpoint{4.072467in}{1.228817in}}%
\pgfpathlineto{\pgfqpoint{4.075902in}{1.259615in}}%
\pgfpathlineto{\pgfqpoint{4.079725in}{1.280885in}}%
\pgfpathlineto{\pgfqpoint{4.083063in}{1.288815in}}%
\pgfpathlineto{\pgfqpoint{4.085627in}{1.290264in}}%
\pgfpathlineto{\pgfqpoint{4.087756in}{1.288930in}}%
\pgfpathlineto{\pgfqpoint{4.090417in}{1.284232in}}%
\pgfpathlineto{\pgfqpoint{4.093756in}{1.273303in}}%
\pgfpathlineto{\pgfqpoint{4.097336in}{1.253423in}}%
\pgfpathlineto{\pgfqpoint{4.100529in}{1.222342in}}%
\pgfpathlineto{\pgfqpoint{4.102997in}{1.174658in}}%
\pgfpathlineto{\pgfqpoint{4.104593in}{1.098294in}}%
\pgfpathlineto{\pgfqpoint{4.105271in}{0.964017in}}%
\pgfpathlineto{\pgfqpoint{4.105367in}{0.864462in}}%
\pgfpathlineto{\pgfqpoint{4.106190in}{1.099172in}}%
\pgfpathlineto{\pgfqpoint{4.108367in}{1.186020in}}%
\pgfpathlineto{\pgfqpoint{4.111560in}{1.231113in}}%
\pgfpathlineto{\pgfqpoint{4.115383in}{1.256550in}}%
\pgfpathlineto{\pgfqpoint{4.119205in}{1.268755in}}%
\pgfpathlineto{\pgfqpoint{4.122398in}{1.272699in}}%
\pgfpathlineto{\pgfqpoint{4.124866in}{1.272687in}}%
\pgfpathlineto{\pgfqpoint{4.127381in}{1.270194in}}%
\pgfpathlineto{\pgfqpoint{4.130623in}{1.263401in}}%
\pgfpathlineto{\pgfqpoint{4.134687in}{1.249097in}}%
\pgfpathlineto{\pgfqpoint{4.143009in}{1.214081in}}%
\pgfpathlineto{\pgfqpoint{4.143686in}{1.214788in}}%
\pgfpathlineto{\pgfqpoint{4.145138in}{1.219940in}}%
\pgfpathlineto{\pgfqpoint{4.148573in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{4.155927in}{1.289077in}}%
\pgfpathlineto{\pgfqpoint{4.162943in}{1.318579in}}%
\pgfpathlineto{\pgfqpoint{4.169474in}{1.337177in}}%
\pgfpathlineto{\pgfqpoint{4.175522in}{1.348170in}}%
\pgfpathlineto{\pgfqpoint{4.181038in}{1.353922in}}%
\pgfpathlineto{\pgfqpoint{4.183892in}{1.354527in}}%
\pgfpathlineto{\pgfqpoint{4.187037in}{1.351900in}}%
\pgfpathlineto{\pgfqpoint{4.187086in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{4.188198in}{1.351134in}}%
\pgfpathlineto{\pgfqpoint{4.188247in}{1.351878in}}%
\pgfpathlineto{\pgfqpoint{4.189263in}{1.351014in}}%
\pgfpathlineto{\pgfqpoint{4.189311in}{1.351169in}}%
\pgfpathlineto{\pgfqpoint{4.190521in}{1.350918in}}%
\pgfpathlineto{\pgfqpoint{4.197488in}{1.349988in}}%
\pgfpathlineto{\pgfqpoint{4.200488in}{1.346498in}}%
\pgfpathlineto{\pgfqpoint{4.203632in}{1.339005in}}%
\pgfpathlineto{\pgfqpoint{4.206922in}{1.324875in}}%
\pgfpathlineto{\pgfqpoint{4.213115in}{1.286037in}}%
\pgfpathlineto{\pgfqpoint{4.220905in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{4.220953in}{1.234237in}}%
\pgfpathlineto{\pgfqpoint{4.221873in}{1.235561in}}%
\pgfpathlineto{\pgfqpoint{4.223905in}{1.243883in}}%
\pgfpathlineto{\pgfqpoint{4.230001in}{1.268793in}}%
\pgfpathlineto{\pgfqpoint{4.233678in}{1.274731in}}%
\pgfpathlineto{\pgfqpoint{4.243451in}{1.283335in}}%
\pgfpathlineto{\pgfqpoint{4.247032in}{1.282268in}}%
\pgfpathlineto{\pgfqpoint{4.251676in}{1.278288in}}%
\pgfpathlineto{\pgfqpoint{4.263724in}{1.263748in}}%
\pgfpathlineto{\pgfqpoint{4.266433in}{1.250021in}}%
\pgfpathlineto{\pgfqpoint{4.273303in}{1.217524in}}%
\pgfpathlineto{\pgfqpoint{4.277561in}{1.209578in}}%
\pgfpathlineto{\pgfqpoint{4.280319in}{1.202086in}}%
\pgfpathlineto{\pgfqpoint{4.283173in}{1.186957in}}%
\pgfpathlineto{\pgfqpoint{4.286076in}{1.158353in}}%
\pgfpathlineto{\pgfqpoint{4.289705in}{1.106240in}}%
\pgfpathlineto{\pgfqpoint{4.290479in}{1.113226in}}%
\pgfpathlineto{\pgfqpoint{4.299091in}{1.251631in}}%
\pgfpathlineto{\pgfqpoint{4.303978in}{1.282920in}}%
\pgfpathlineto{\pgfqpoint{4.305816in}{1.288821in}}%
\pgfpathlineto{\pgfqpoint{4.306252in}{1.288645in}}%
\pgfpathlineto{\pgfqpoint{4.315832in}{1.283576in}}%
\pgfpathlineto{\pgfqpoint{4.321251in}{1.275761in}}%
\pgfpathlineto{\pgfqpoint{4.332233in}{1.259044in}}%
\pgfpathlineto{\pgfqpoint{4.349506in}{1.246297in}}%
\pgfpathlineto{\pgfqpoint{4.354635in}{1.237784in}}%
\pgfpathlineto{\pgfqpoint{4.359473in}{1.225221in}}%
\pgfpathlineto{\pgfqpoint{4.364359in}{1.205780in}}%
\pgfpathlineto{\pgfqpoint{4.369004in}{1.189277in}}%
\pgfpathlineto{\pgfqpoint{4.369972in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{4.371520in}{1.196054in}}%
\pgfpathlineto{\pgfqpoint{4.376068in}{1.225971in}}%
\pgfpathlineto{\pgfqpoint{4.384341in}{1.272711in}}%
\pgfpathlineto{\pgfqpoint{4.389518in}{1.289964in}}%
\pgfpathlineto{\pgfqpoint{4.394599in}{1.299920in}}%
\pgfpathlineto{\pgfqpoint{4.397985in}{1.302686in}}%
\pgfpathlineto{\pgfqpoint{4.399679in}{1.304493in}}%
\pgfpathlineto{\pgfqpoint{4.403211in}{1.309438in}}%
\pgfpathlineto{\pgfqpoint{4.405678in}{1.309765in}}%
\pgfpathlineto{\pgfqpoint{4.414581in}{1.307618in}}%
\pgfpathlineto{\pgfqpoint{4.422564in}{1.309635in}}%
\pgfpathlineto{\pgfqpoint{4.434369in}{1.314853in}}%
\pgfpathlineto{\pgfqpoint{4.453238in}{1.323300in}}%
\pgfpathlineto{\pgfqpoint{4.460109in}{1.324193in}}%
\pgfpathlineto{\pgfqpoint{4.461899in}{1.321738in}}%
\pgfpathlineto{\pgfqpoint{4.465624in}{1.312078in}}%
\pgfpathlineto{\pgfqpoint{4.476462in}{1.276464in}}%
\pgfpathlineto{\pgfqpoint{4.485171in}{1.251518in}}%
\pgfpathlineto{\pgfqpoint{4.495331in}{1.224472in}}%
\pgfpathlineto{\pgfqpoint{4.500315in}{1.202253in}}%
\pgfpathlineto{\pgfqpoint{4.506120in}{1.168800in}}%
\pgfpathlineto{\pgfqpoint{4.507233in}{1.170174in}}%
\pgfpathlineto{\pgfqpoint{4.509749in}{1.175463in}}%
\pgfpathlineto{\pgfqpoint{4.514539in}{1.197508in}}%
\pgfpathlineto{\pgfqpoint{4.514878in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{4.515894in}{1.194102in}}%
\pgfpathlineto{\pgfqpoint{4.517007in}{1.189908in}}%
\pgfpathlineto{\pgfqpoint{4.517490in}{1.191424in}}%
\pgfpathlineto{\pgfqpoint{4.519571in}{1.203544in}}%
\pgfpathlineto{\pgfqpoint{4.520200in}{1.200930in}}%
\pgfpathlineto{\pgfqpoint{4.526006in}{1.163492in}}%
\pgfpathlineto{\pgfqpoint{4.529296in}{1.158903in}}%
\pgfpathlineto{\pgfqpoint{4.532779in}{1.148420in}}%
\pgfpathlineto{\pgfqpoint{4.538343in}{1.132614in}}%
\pgfpathlineto{\pgfqpoint{4.540327in}{1.132069in}}%
\pgfpathlineto{\pgfqpoint{4.542262in}{1.134376in}}%
\pgfpathlineto{\pgfqpoint{4.546375in}{1.143853in}}%
\pgfpathlineto{\pgfqpoint{4.556438in}{1.166288in}}%
\pgfpathlineto{\pgfqpoint{4.563841in}{1.176964in}}%
\pgfpathlineto{\pgfqpoint{4.569308in}{1.186391in}}%
\pgfpathlineto{\pgfqpoint{4.574630in}{1.200668in}}%
\pgfpathlineto{\pgfqpoint{4.590887in}{1.248412in}}%
\pgfpathlineto{\pgfqpoint{4.596112in}{1.253814in}}%
\pgfpathlineto{\pgfqpoint{4.597225in}{1.252477in}}%
\pgfpathlineto{\pgfqpoint{4.598870in}{1.245623in}}%
\pgfpathlineto{\pgfqpoint{4.603176in}{1.214648in}}%
\pgfpathlineto{\pgfqpoint{4.607966in}{1.166844in}}%
\pgfpathlineto{\pgfqpoint{4.610917in}{1.113949in}}%
\pgfpathlineto{\pgfqpoint{4.612853in}{1.070934in}}%
\pgfpathlineto{\pgfqpoint{4.613433in}{1.078791in}}%
\pgfpathlineto{\pgfqpoint{4.614933in}{1.104570in}}%
\pgfpathlineto{\pgfqpoint{4.615465in}{1.103309in}}%
\pgfpathlineto{\pgfqpoint{4.617836in}{1.098613in}}%
\pgfpathlineto{\pgfqpoint{4.619868in}{1.099564in}}%
\pgfpathlineto{\pgfqpoint{4.622190in}{1.103186in}}%
\pgfpathlineto{\pgfqpoint{4.624222in}{1.111095in}}%
\pgfpathlineto{\pgfqpoint{4.625964in}{1.121636in}}%
\pgfpathlineto{\pgfqpoint{4.626496in}{1.117991in}}%
\pgfpathlineto{\pgfqpoint{4.629545in}{1.073166in}}%
\pgfpathlineto{\pgfqpoint{4.630512in}{1.076276in}}%
\pgfpathlineto{\pgfqpoint{4.634673in}{1.092191in}}%
\pgfpathlineto{\pgfqpoint{4.638205in}{1.099774in}}%
\pgfpathlineto{\pgfqpoint{4.640624in}{1.114341in}}%
\pgfpathlineto{\pgfqpoint{4.652333in}{1.196187in}}%
\pgfpathlineto{\pgfqpoint{4.658768in}{1.219215in}}%
\pgfpathlineto{\pgfqpoint{4.664815in}{1.233200in}}%
\pgfpathlineto{\pgfqpoint{4.672266in}{1.244395in}}%
\pgfpathlineto{\pgfqpoint{4.674444in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{4.676669in}{1.242695in}}%
\pgfpathlineto{\pgfqpoint{4.677201in}{1.243967in}}%
\pgfpathlineto{\pgfqpoint{4.683394in}{1.260885in}}%
\pgfpathlineto{\pgfqpoint{4.685862in}{1.259336in}}%
\pgfpathlineto{\pgfqpoint{4.689781in}{1.253953in}}%
\pgfpathlineto{\pgfqpoint{4.695151in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{4.702264in}{1.221248in}}%
\pgfpathlineto{\pgfqpoint{4.711505in}{1.186749in}}%
\pgfpathlineto{\pgfqpoint{4.713295in}{1.182956in}}%
\pgfpathlineto{\pgfqpoint{4.713585in}{1.183188in}}%
\pgfpathlineto{\pgfqpoint{4.714698in}{1.186516in}}%
\pgfpathlineto{\pgfqpoint{4.724665in}{1.226434in}}%
\pgfpathlineto{\pgfqpoint{4.729503in}{1.233461in}}%
\pgfpathlineto{\pgfqpoint{4.731196in}{1.233414in}}%
\pgfpathlineto{\pgfqpoint{4.733906in}{1.229318in}}%
\pgfpathlineto{\pgfqpoint{4.740196in}{1.216431in}}%
\pgfpathlineto{\pgfqpoint{4.748469in}{1.193015in}}%
\pgfpathlineto{\pgfqpoint{4.751227in}{1.179720in}}%
\pgfpathlineto{\pgfqpoint{4.754420in}{1.149085in}}%
\pgfpathlineto{\pgfqpoint{4.759984in}{1.079108in}}%
\pgfpathlineto{\pgfqpoint{4.760855in}{1.087510in}}%
\pgfpathlineto{\pgfqpoint{4.767774in}{1.179158in}}%
\pgfpathlineto{\pgfqpoint{4.770628in}{1.187241in}}%
\pgfpathlineto{\pgfqpoint{4.772757in}{1.188219in}}%
\pgfpathlineto{\pgfqpoint{4.774789in}{1.186502in}}%
\pgfpathlineto{\pgfqpoint{4.778224in}{1.179967in}}%
\pgfpathlineto{\pgfqpoint{4.781805in}{1.174846in}}%
\pgfpathlineto{\pgfqpoint{4.783063in}{1.175955in}}%
\pgfpathlineto{\pgfqpoint{4.783885in}{1.176746in}}%
\pgfpathlineto{\pgfqpoint{4.784320in}{1.175904in}}%
\pgfpathlineto{\pgfqpoint{4.787562in}{1.164803in}}%
\pgfpathlineto{\pgfqpoint{4.788385in}{1.165706in}}%
\pgfpathlineto{\pgfqpoint{4.791336in}{1.168575in}}%
\pgfpathlineto{\pgfqpoint{4.798158in}{1.174347in}}%
\pgfpathlineto{\pgfqpoint{4.801109in}{1.174576in}}%
\pgfpathlineto{\pgfqpoint{4.803915in}{1.172433in}}%
\pgfpathlineto{\pgfqpoint{4.807205in}{1.166821in}}%
\pgfpathlineto{\pgfqpoint{4.811028in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{4.815140in}{1.135486in}}%
\pgfpathlineto{\pgfqpoint{4.822640in}{1.089360in}}%
\pgfpathlineto{\pgfqpoint{4.823559in}{1.091094in}}%
\pgfpathlineto{\pgfqpoint{4.825349in}{1.101866in}}%
\pgfpathlineto{\pgfqpoint{4.834929in}{1.167364in}}%
\pgfpathlineto{\pgfqpoint{4.839670in}{1.194316in}}%
\pgfpathlineto{\pgfqpoint{4.844073in}{1.215661in}}%
\pgfpathlineto{\pgfqpoint{4.847315in}{1.221906in}}%
\pgfpathlineto{\pgfqpoint{4.850121in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{4.852782in}{1.222258in}}%
\pgfpathlineto{\pgfqpoint{4.853846in}{1.216963in}}%
\pgfpathlineto{\pgfqpoint{4.856507in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{4.861491in}{1.129416in}}%
\pgfpathlineto{\pgfqpoint{4.861975in}{1.130449in}}%
\pgfpathlineto{\pgfqpoint{4.863281in}{1.140878in}}%
\pgfpathlineto{\pgfqpoint{4.870103in}{1.200956in}}%
\pgfpathlineto{\pgfqpoint{4.872425in}{1.206439in}}%
\pgfpathlineto{\pgfqpoint{4.874167in}{1.208484in}}%
\pgfpathlineto{\pgfqpoint{4.874602in}{1.207584in}}%
\pgfpathlineto{\pgfqpoint{4.882295in}{1.184714in}}%
\pgfpathlineto{\pgfqpoint{4.884521in}{1.184805in}}%
\pgfpathlineto{\pgfqpoint{4.887037in}{1.187531in}}%
\pgfpathlineto{\pgfqpoint{4.889214in}{1.189049in}}%
\pgfpathlineto{\pgfqpoint{4.889359in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{4.893955in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{4.897052in}{1.189201in}}%
\pgfpathlineto{\pgfqpoint{4.914373in}{1.208408in}}%
\pgfpathlineto{\pgfqpoint{4.918050in}{1.209259in}}%
\pgfpathlineto{\pgfqpoint{4.921485in}{1.207622in}}%
\pgfpathlineto{\pgfqpoint{4.924001in}{1.204314in}}%
\pgfpathlineto{\pgfqpoint{4.926614in}{1.197568in}}%
\pgfpathlineto{\pgfqpoint{4.927388in}{1.199328in}}%
\pgfpathlineto{\pgfqpoint{4.933920in}{1.218938in}}%
\pgfpathlineto{\pgfqpoint{4.937548in}{1.222522in}}%
\pgfpathlineto{\pgfqpoint{4.942096in}{1.223788in}}%
\pgfpathlineto{\pgfqpoint{4.946257in}{1.223192in}}%
\pgfpathlineto{\pgfqpoint{4.948047in}{1.219136in}}%
\pgfpathlineto{\pgfqpoint{4.953031in}{1.200070in}}%
\pgfpathlineto{\pgfqpoint{4.960143in}{1.173904in}}%
\pgfpathlineto{\pgfqpoint{4.964788in}{1.164325in}}%
\pgfpathlineto{\pgfqpoint{4.968803in}{1.160638in}}%
\pgfpathlineto{\pgfqpoint{4.972239in}{1.160325in}}%
\pgfpathlineto{\pgfqpoint{4.976545in}{1.162365in}}%
\pgfpathlineto{\pgfqpoint{4.988060in}{1.171396in}}%
\pgfpathlineto{\pgfqpoint{4.991350in}{1.179258in}}%
\pgfpathlineto{\pgfqpoint{4.997059in}{1.192217in}}%
\pgfpathlineto{\pgfqpoint{5.000542in}{1.195158in}}%
\pgfpathlineto{\pgfqpoint{5.002042in}{1.193632in}}%
\pgfpathlineto{\pgfqpoint{5.007122in}{1.183607in}}%
\pgfpathlineto{\pgfqpoint{5.011864in}{1.155334in}}%
\pgfpathlineto{\pgfqpoint{5.016267in}{1.116652in}}%
\pgfpathlineto{\pgfqpoint{5.019653in}{1.066093in}}%
\pgfpathlineto{\pgfqpoint{5.022992in}{0.980223in}}%
\pgfpathlineto{\pgfqpoint{5.023911in}{0.999465in}}%
\pgfpathlineto{\pgfqpoint{5.027443in}{1.074552in}}%
\pgfpathlineto{\pgfqpoint{5.031217in}{1.109158in}}%
\pgfpathlineto{\pgfqpoint{5.036442in}{1.135918in}}%
\pgfpathlineto{\pgfqpoint{5.039490in}{1.146440in}}%
\pgfpathlineto{\pgfqpoint{5.039781in}{1.146162in}}%
\pgfpathlineto{\pgfqpoint{5.040797in}{1.142202in}}%
\pgfpathlineto{\pgfqpoint{5.043264in}{1.120292in}}%
\pgfpathlineto{\pgfqpoint{5.050425in}{1.042953in}}%
\pgfpathlineto{\pgfqpoint{5.051586in}{1.046338in}}%
\pgfpathlineto{\pgfqpoint{5.059327in}{1.076678in}}%
\pgfpathlineto{\pgfqpoint{5.062182in}{1.079214in}}%
\pgfpathlineto{\pgfqpoint{5.064359in}{1.078492in}}%
\pgfpathlineto{\pgfqpoint{5.066827in}{1.074945in}}%
\pgfpathlineto{\pgfqpoint{5.070020in}{1.065853in}}%
\pgfpathlineto{\pgfqpoint{5.073019in}{1.050831in}}%
\pgfpathlineto{\pgfqpoint{5.074568in}{1.028767in}}%
\pgfpathlineto{\pgfqpoint{5.076116in}{0.968922in}}%
\pgfpathlineto{\pgfqpoint{5.076987in}{0.902731in}}%
\pgfpathlineto{\pgfqpoint{5.077519in}{0.942613in}}%
\pgfpathlineto{\pgfqpoint{5.079745in}{1.044115in}}%
\pgfpathlineto{\pgfqpoint{5.082890in}{1.093066in}}%
\pgfpathlineto{\pgfqpoint{5.086567in}{1.119136in}}%
\pgfpathlineto{\pgfqpoint{5.091405in}{1.136966in}}%
\pgfpathlineto{\pgfqpoint{5.092034in}{1.137272in}}%
\pgfpathlineto{\pgfqpoint{5.092469in}{1.136572in}}%
\pgfpathlineto{\pgfqpoint{5.093679in}{1.130138in}}%
\pgfpathlineto{\pgfqpoint{5.096872in}{1.096173in}}%
\pgfpathlineto{\pgfqpoint{5.103307in}{1.029789in}}%
\pgfpathlineto{\pgfqpoint{5.103549in}{1.029968in}}%
\pgfpathlineto{\pgfqpoint{5.104468in}{1.033545in}}%
\pgfpathlineto{\pgfqpoint{5.107613in}{1.059273in}}%
\pgfpathlineto{\pgfqpoint{5.113032in}{1.094672in}}%
\pgfpathlineto{\pgfqpoint{5.115596in}{1.103239in}}%
\pgfpathlineto{\pgfqpoint{5.115693in}{1.103211in}}%
\pgfpathlineto{\pgfqpoint{5.117144in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{5.120967in}{1.097439in}}%
\pgfpathlineto{\pgfqpoint{5.122950in}{1.095356in}}%
\pgfpathlineto{\pgfqpoint{5.124257in}{1.088758in}}%
\pgfpathlineto{\pgfqpoint{5.129579in}{1.049457in}}%
\pgfpathlineto{\pgfqpoint{5.130305in}{1.050537in}}%
\pgfpathlineto{\pgfqpoint{5.132046in}{1.058521in}}%
\pgfpathlineto{\pgfqpoint{5.138094in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{5.158608in}{1.155517in}}%
\pgfpathlineto{\pgfqpoint{5.164608in}{1.168744in}}%
\pgfpathlineto{\pgfqpoint{5.168188in}{1.171408in}}%
\pgfpathlineto{\pgfqpoint{5.170559in}{1.171066in}}%
\pgfpathlineto{\pgfqpoint{5.172833in}{1.169734in}}%
\pgfpathlineto{\pgfqpoint{5.173171in}{1.170436in}}%
\pgfpathlineto{\pgfqpoint{5.174478in}{1.177563in}}%
\pgfpathlineto{\pgfqpoint{5.177671in}{1.192903in}}%
\pgfpathlineto{\pgfqpoint{5.179510in}{1.193692in}}%
\pgfpathlineto{\pgfqpoint{5.181977in}{1.191408in}}%
\pgfpathlineto{\pgfqpoint{5.186719in}{1.184533in}}%
\pgfpathlineto{\pgfqpoint{5.192041in}{1.172475in}}%
\pgfpathlineto{\pgfqpoint{5.198234in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{5.207136in}{1.114763in}}%
\pgfpathlineto{\pgfqpoint{5.215942in}{1.079964in}}%
\pgfpathlineto{\pgfqpoint{5.219861in}{1.072467in}}%
\pgfpathlineto{\pgfqpoint{5.222570in}{1.071106in}}%
\pgfpathlineto{\pgfqpoint{5.224796in}{1.072394in}}%
\pgfpathlineto{\pgfqpoint{5.227554in}{1.077170in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{1.077900in}}%
\pgfpathlineto{\pgfqpoint{5.228908in}{1.077289in}}%
\pgfpathlineto{\pgfqpoint{5.230069in}{1.071486in}}%
\pgfpathlineto{\pgfqpoint{5.234569in}{1.040902in}}%
\pgfpathlineto{\pgfqpoint{5.235150in}{1.041971in}}%
\pgfpathlineto{\pgfqpoint{5.236262in}{1.050364in}}%
\pgfpathlineto{\pgfqpoint{5.239359in}{1.101157in}}%
\pgfpathlineto{\pgfqpoint{5.242455in}{1.128601in}}%
\pgfpathlineto{\pgfqpoint{5.245745in}{1.139620in}}%
\pgfpathlineto{\pgfqpoint{5.249422in}{1.144901in}}%
\pgfpathlineto{\pgfqpoint{5.253196in}{1.146702in}}%
\pgfpathlineto{\pgfqpoint{5.257260in}{1.146131in}}%
\pgfpathlineto{\pgfqpoint{5.262244in}{1.142984in}}%
\pgfpathlineto{\pgfqpoint{5.267759in}{1.137933in}}%
\pgfpathlineto{\pgfqpoint{5.271485in}{1.130463in}}%
\pgfpathlineto{\pgfqpoint{5.275743in}{1.116419in}}%
\pgfpathlineto{\pgfqpoint{5.280194in}{1.093526in}}%
\pgfpathlineto{\pgfqpoint{5.284355in}{1.059873in}}%
\pgfpathlineto{\pgfqpoint{5.288467in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{5.290161in}{0.991015in}}%
\pgfpathlineto{\pgfqpoint{5.290548in}{0.992221in}}%
\pgfpathlineto{\pgfqpoint{5.291612in}{1.006012in}}%
\pgfpathlineto{\pgfqpoint{5.296160in}{1.068171in}}%
\pgfpathlineto{\pgfqpoint{5.296741in}{1.068902in}}%
\pgfpathlineto{\pgfqpoint{5.297224in}{1.068068in}}%
\pgfpathlineto{\pgfqpoint{5.298482in}{1.060582in}}%
\pgfpathlineto{\pgfqpoint{5.301047in}{1.028970in}}%
\pgfpathlineto{\pgfqpoint{5.304095in}{0.963716in}}%
\pgfpathlineto{\pgfqpoint{5.305159in}{0.939201in}}%
\pgfpathlineto{\pgfqpoint{5.305691in}{0.948035in}}%
\pgfpathlineto{\pgfqpoint{5.308304in}{0.992432in}}%
\pgfpathlineto{\pgfqpoint{5.308352in}{0.992417in}}%
\pgfpathlineto{\pgfqpoint{5.308836in}{0.990664in}}%
\pgfpathlineto{\pgfqpoint{5.309949in}{0.975234in}}%
\pgfpathlineto{\pgfqpoint{5.311449in}{0.918663in}}%
\pgfpathlineto{\pgfqpoint{5.312368in}{0.859686in}}%
\pgfpathlineto{\pgfqpoint{5.312900in}{0.894900in}}%
\pgfpathlineto{\pgfqpoint{5.315271in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{5.318610in}{1.044558in}}%
\pgfpathlineto{\pgfqpoint{5.322480in}{1.072978in}}%
\pgfpathlineto{\pgfqpoint{5.326109in}{1.085361in}}%
\pgfpathlineto{\pgfqpoint{5.329060in}{1.088934in}}%
\pgfpathlineto{\pgfqpoint{5.331431in}{1.088760in}}%
\pgfpathlineto{\pgfqpoint{5.334189in}{1.085994in}}%
\pgfpathlineto{\pgfqpoint{5.341882in}{1.076970in}}%
\pgfpathlineto{\pgfqpoint{5.343962in}{1.076470in}}%
\pgfpathlineto{\pgfqpoint{5.345317in}{1.072643in}}%
\pgfpathlineto{\pgfqpoint{5.348413in}{1.057669in}}%
\pgfpathlineto{\pgfqpoint{5.349236in}{1.060097in}}%
\pgfpathlineto{\pgfqpoint{5.351316in}{1.078046in}}%
\pgfpathlineto{\pgfqpoint{5.356009in}{1.112617in}}%
\pgfpathlineto{\pgfqpoint{5.360267in}{1.128570in}}%
\pgfpathlineto{\pgfqpoint{5.364138in}{1.135755in}}%
\pgfpathlineto{\pgfqpoint{5.366315in}{1.135966in}}%
\pgfpathlineto{\pgfqpoint{5.368637in}{1.133853in}}%
\pgfpathlineto{\pgfqpoint{5.371153in}{1.128133in}}%
\pgfpathlineto{\pgfqpoint{5.375024in}{1.112568in}}%
\pgfpathlineto{\pgfqpoint{5.381942in}{1.074670in}}%
\pgfpathlineto{\pgfqpoint{5.394232in}{1.005056in}}%
\pgfpathlineto{\pgfqpoint{5.395054in}{1.006031in}}%
\pgfpathlineto{\pgfqpoint{5.396796in}{1.013460in}}%
\pgfpathlineto{\pgfqpoint{5.403376in}{1.042458in}}%
\pgfpathlineto{\pgfqpoint{5.415955in}{1.080217in}}%
\pgfpathlineto{\pgfqpoint{5.421616in}{1.089278in}}%
\pgfpathlineto{\pgfqpoint{5.427277in}{1.097037in}}%
\pgfpathlineto{\pgfqpoint{5.429938in}{1.107295in}}%
\pgfpathlineto{\pgfqpoint{5.438211in}{1.142862in}}%
\pgfpathlineto{\pgfqpoint{5.441937in}{1.148183in}}%
\pgfpathlineto{\pgfqpoint{5.445275in}{1.149501in}}%
\pgfpathlineto{\pgfqpoint{5.448420in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{5.451904in}{1.144475in}}%
\pgfpathlineto{\pgfqpoint{5.456500in}{1.135594in}}%
\pgfpathlineto{\pgfqpoint{5.462451in}{1.118997in}}%
\pgfpathlineto{\pgfqpoint{5.468402in}{1.095579in}}%
\pgfpathlineto{\pgfqpoint{5.472611in}{1.070063in}}%
\pgfpathlineto{\pgfqpoint{5.477208in}{1.026334in}}%
\pgfpathlineto{\pgfqpoint{5.484175in}{0.958483in}}%
\pgfpathlineto{\pgfqpoint{5.485336in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{5.485530in}{0.958522in}}%
\pgfpathlineto{\pgfqpoint{5.492206in}{0.966807in}}%
\pgfpathlineto{\pgfqpoint{5.495013in}{0.980466in}}%
\pgfpathlineto{\pgfqpoint{5.505270in}{1.036120in}}%
\pgfpathlineto{\pgfqpoint{5.511172in}{1.051810in}}%
\pgfpathlineto{\pgfqpoint{5.518091in}{1.064213in}}%
\pgfpathlineto{\pgfqpoint{5.524816in}{1.072029in}}%
\pgfpathlineto{\pgfqpoint{5.530719in}{1.075724in}}%
\pgfpathlineto{\pgfqpoint{5.536089in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{5.540057in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{5.545814in}{1.069787in}}%
\pgfpathlineto{\pgfqpoint{5.550314in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{5.553314in}{1.054404in}}%
\pgfpathlineto{\pgfqpoint{5.555975in}{1.038994in}}%
\pgfpathlineto{\pgfqpoint{5.558345in}{1.010757in}}%
\pgfpathlineto{\pgfqpoint{5.561103in}{0.966717in}}%
\pgfpathlineto{\pgfqpoint{5.561781in}{0.971034in}}%
\pgfpathlineto{\pgfqpoint{5.569909in}{1.055176in}}%
\pgfpathlineto{\pgfqpoint{5.574747in}{1.077819in}}%
\pgfpathlineto{\pgfqpoint{5.579585in}{1.090715in}}%
\pgfpathlineto{\pgfqpoint{5.584133in}{1.097143in}}%
\pgfpathlineto{\pgfqpoint{5.586891in}{1.098009in}}%
\pgfpathlineto{\pgfqpoint{5.588875in}{1.096268in}}%
\pgfpathlineto{\pgfqpoint{5.591391in}{1.090498in}}%
\pgfpathlineto{\pgfqpoint{5.596326in}{1.071887in}}%
\pgfpathlineto{\pgfqpoint{5.606970in}{1.025010in}}%
\pgfpathlineto{\pgfqpoint{5.615630in}{0.979015in}}%
\pgfpathlineto{\pgfqpoint{5.616017in}{0.979183in}}%
\pgfpathlineto{\pgfqpoint{5.617614in}{0.981708in}}%
\pgfpathlineto{\pgfqpoint{5.630968in}{1.009334in}}%
\pgfpathlineto{\pgfqpoint{5.635080in}{1.012240in}}%
\pgfpathlineto{\pgfqpoint{5.638225in}{1.011954in}}%
\pgfpathlineto{\pgfqpoint{5.641225in}{1.009292in}}%
\pgfpathlineto{\pgfqpoint{5.644660in}{1.002941in}}%
\pgfpathlineto{\pgfqpoint{5.652111in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{5.652546in}{0.986967in}}%
\pgfpathlineto{\pgfqpoint{5.654143in}{0.990219in}}%
\pgfpathlineto{\pgfqpoint{5.663529in}{1.014384in}}%
\pgfpathlineto{\pgfqpoint{5.667351in}{1.015611in}}%
\pgfpathlineto{\pgfqpoint{5.672093in}{1.014984in}}%
\pgfpathlineto{\pgfqpoint{5.674802in}{1.012517in}}%
\pgfpathlineto{\pgfqpoint{5.679786in}{1.005162in}}%
\pgfpathlineto{\pgfqpoint{5.680415in}{1.005886in}}%
\pgfpathlineto{\pgfqpoint{5.682495in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{5.687527in}{1.024138in}}%
\pgfpathlineto{\pgfqpoint{5.689849in}{1.025160in}}%
\pgfpathlineto{\pgfqpoint{5.691833in}{1.023479in}}%
\pgfpathlineto{\pgfqpoint{5.694446in}{1.017796in}}%
\pgfpathlineto{\pgfqpoint{5.697929in}{1.004176in}}%
\pgfpathlineto{\pgfqpoint{5.704509in}{0.975622in}}%
\pgfpathlineto{\pgfqpoint{5.704848in}{0.975853in}}%
\pgfpathlineto{\pgfqpoint{5.705961in}{0.978917in}}%
\pgfpathlineto{\pgfqpoint{5.708283in}{0.993829in}}%
\pgfpathlineto{\pgfqpoint{5.717427in}{1.056613in}}%
\pgfpathlineto{\pgfqpoint{5.721588in}{1.071421in}}%
\pgfpathlineto{\pgfqpoint{5.724056in}{1.073895in}}%
\pgfpathlineto{\pgfqpoint{5.725894in}{1.072792in}}%
\pgfpathlineto{\pgfqpoint{5.728797in}{1.067792in}}%
\pgfpathlineto{\pgfqpoint{5.732329in}{1.057124in}}%
\pgfpathlineto{\pgfqpoint{5.736055in}{1.037892in}}%
\pgfpathlineto{\pgfqpoint{5.742586in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{5.749505in}{0.942897in}}%
\pgfpathlineto{\pgfqpoint{5.751586in}{0.939852in}}%
\pgfpathlineto{\pgfqpoint{5.752892in}{0.941423in}}%
\pgfpathlineto{\pgfqpoint{5.755553in}{0.949332in}}%
\pgfpathlineto{\pgfqpoint{5.764746in}{0.978011in}}%
\pgfpathlineto{\pgfqpoint{5.769826in}{0.986466in}}%
\pgfpathlineto{\pgfqpoint{5.773213in}{0.988523in}}%
\pgfpathlineto{\pgfqpoint{5.775680in}{0.987598in}}%
\pgfpathlineto{\pgfqpoint{5.778438in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{5.785647in}{0.971707in}}%
\pgfpathlineto{\pgfqpoint{5.785937in}{0.971907in}}%
\pgfpathlineto{\pgfqpoint{5.787485in}{0.974699in}}%
\pgfpathlineto{\pgfqpoint{5.790147in}{0.985157in}}%
\pgfpathlineto{\pgfqpoint{5.799339in}{1.023996in}}%
\pgfpathlineto{\pgfqpoint{5.802871in}{1.030111in}}%
\pgfpathlineto{\pgfqpoint{5.804468in}{1.029784in}}%
\pgfpathlineto{\pgfqpoint{5.805968in}{1.026189in}}%
\pgfpathlineto{\pgfqpoint{5.808048in}{1.014247in}}%
\pgfpathlineto{\pgfqpoint{5.811048in}{0.982081in}}%
\pgfpathlineto{\pgfqpoint{5.814096in}{0.924479in}}%
\pgfpathlineto{\pgfqpoint{5.815983in}{0.845883in}}%
\pgfpathlineto{\pgfqpoint{5.816777in}{0.740000in}}%
\pgfpathmoveto{\pgfqpoint{5.817144in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{5.818789in}{0.880686in}}%
\pgfpathlineto{\pgfqpoint{5.821498in}{0.935474in}}%
\pgfpathlineto{\pgfqpoint{5.825030in}{0.965420in}}%
\pgfpathlineto{\pgfqpoint{5.828611in}{0.979402in}}%
\pgfpathlineto{\pgfqpoint{5.831223in}{0.982679in}}%
\pgfpathlineto{\pgfqpoint{5.832820in}{0.981787in}}%
\pgfpathlineto{\pgfqpoint{5.834707in}{0.977552in}}%
\pgfpathlineto{\pgfqpoint{5.837223in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{5.840223in}{0.939328in}}%
\pgfpathlineto{\pgfqpoint{5.843319in}{0.890860in}}%
\pgfpathlineto{\pgfqpoint{5.846754in}{0.834671in}}%
\pgfpathlineto{\pgfqpoint{5.847141in}{0.835843in}}%
\pgfpathlineto{\pgfqpoint{5.848109in}{0.849387in}}%
\pgfpathlineto{\pgfqpoint{5.856140in}{0.995874in}}%
\pgfpathlineto{\pgfqpoint{5.860301in}{1.023097in}}%
\pgfpathlineto{\pgfqpoint{5.864220in}{1.035837in}}%
\pgfpathlineto{\pgfqpoint{5.867414in}{1.039847in}}%
\pgfpathlineto{\pgfqpoint{5.869784in}{1.039825in}}%
\pgfpathlineto{\pgfqpoint{5.872300in}{1.037305in}}%
\pgfpathlineto{\pgfqpoint{5.875639in}{1.030359in}}%
\pgfpathlineto{\pgfqpoint{5.880332in}{1.014757in}}%
\pgfpathlineto{\pgfqpoint{5.894750in}{0.962733in}}%
\pgfpathlineto{\pgfqpoint{5.896975in}{0.962161in}}%
\pgfpathlineto{\pgfqpoint{5.899394in}{0.964242in}}%
\pgfpathlineto{\pgfqpoint{5.906507in}{0.971287in}}%
\pgfpathlineto{\pgfqpoint{5.908587in}{0.970049in}}%
\pgfpathlineto{\pgfqpoint{5.910861in}{0.965664in}}%
\pgfpathlineto{\pgfqpoint{5.913619in}{0.954847in}}%
\pgfpathlineto{\pgfqpoint{5.916570in}{0.933391in}}%
\pgfpathlineto{\pgfqpoint{5.919231in}{0.896155in}}%
\pgfpathlineto{\pgfqpoint{5.921167in}{0.834630in}}%
\pgfpathlineto{\pgfqpoint{5.922184in}{0.740000in}}%
\pgfpathmoveto{\pgfqpoint{5.922587in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{5.924602in}{0.877881in}}%
\pgfpathlineto{\pgfqpoint{5.927747in}{0.941442in}}%
\pgfpathlineto{\pgfqpoint{5.932391in}{0.991167in}}%
\pgfpathlineto{\pgfqpoint{5.936843in}{1.018366in}}%
\pgfpathlineto{\pgfqpoint{5.940665in}{1.029745in}}%
\pgfpathlineto{\pgfqpoint{5.943568in}{1.032689in}}%
\pgfpathlineto{\pgfqpoint{5.945600in}{1.032033in}}%
\pgfpathlineto{\pgfqpoint{5.947874in}{1.028534in}}%
\pgfpathlineto{\pgfqpoint{5.950777in}{1.019425in}}%
\pgfpathlineto{\pgfqpoint{5.954212in}{1.000549in}}%
\pgfpathlineto{\pgfqpoint{5.957744in}{0.967849in}}%
\pgfpathlineto{\pgfqpoint{5.962098in}{0.915831in}}%
\pgfpathlineto{\pgfqpoint{5.962872in}{0.919801in}}%
\pgfpathlineto{\pgfqpoint{5.965340in}{0.954723in}}%
\pgfpathlineto{\pgfqpoint{5.969694in}{1.001016in}}%
\pgfpathlineto{\pgfqpoint{5.973468in}{1.020728in}}%
\pgfpathlineto{\pgfqpoint{5.975984in}{1.024879in}}%
\pgfpathlineto{\pgfqpoint{5.977484in}{1.024104in}}%
\pgfpathlineto{\pgfqpoint{5.979468in}{1.019730in}}%
\pgfpathlineto{\pgfqpoint{5.982419in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{5.985999in}{0.980861in}}%
\pgfpathlineto{\pgfqpoint{5.989628in}{0.936574in}}%
\pgfpathlineto{\pgfqpoint{5.993353in}{0.887779in}}%
\pgfpathlineto{\pgfqpoint{5.993789in}{0.888862in}}%
\pgfpathlineto{\pgfqpoint{5.995192in}{0.901264in}}%
\pgfpathlineto{\pgfqpoint{5.999595in}{0.937180in}}%
\pgfpathlineto{\pgfqpoint{6.002982in}{0.948310in}}%
\pgfpathlineto{\pgfqpoint{6.006223in}{0.952301in}}%
\pgfpathlineto{\pgfqpoint{6.009804in}{0.953233in}}%
\pgfpathlineto{\pgfqpoint{6.019625in}{0.954279in}}%
\pgfpathlineto{\pgfqpoint{6.022867in}{0.958251in}}%
\pgfpathlineto{\pgfqpoint{6.027899in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{6.033801in}{0.979370in}}%
\pgfpathlineto{\pgfqpoint{6.036753in}{0.980882in}}%
\pgfpathlineto{\pgfqpoint{6.039075in}{0.979636in}}%
\pgfpathlineto{\pgfqpoint{6.041833in}{0.975185in}}%
\pgfpathlineto{\pgfqpoint{6.045462in}{0.964496in}}%
\pgfpathlineto{\pgfqpoint{6.049768in}{0.944265in}}%
\pgfpathlineto{\pgfqpoint{6.053735in}{0.914630in}}%
\pgfpathlineto{\pgfqpoint{6.056735in}{0.874258in}}%
\pgfpathlineto{\pgfqpoint{6.059299in}{0.827262in}}%
\pgfpathlineto{\pgfqpoint{6.059976in}{0.834347in}}%
\pgfpathlineto{\pgfqpoint{6.065782in}{0.926469in}}%
\pgfpathlineto{\pgfqpoint{6.068782in}{0.939568in}}%
\pgfpathlineto{\pgfqpoint{6.070862in}{0.941416in}}%
\pgfpathlineto{\pgfqpoint{6.072362in}{0.939779in}}%
\pgfpathlineto{\pgfqpoint{6.074491in}{0.933449in}}%
\pgfpathlineto{\pgfqpoint{6.077394in}{0.916907in}}%
\pgfpathlineto{\pgfqpoint{6.082619in}{0.879052in}}%
\pgfpathlineto{\pgfqpoint{6.083345in}{0.880890in}}%
\pgfpathlineto{\pgfqpoint{6.084990in}{0.894417in}}%
\pgfpathlineto{\pgfqpoint{6.091715in}{0.953175in}}%
\pgfpathlineto{\pgfqpoint{6.095828in}{0.970445in}}%
\pgfpathlineto{\pgfqpoint{6.098586in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{6.100134in}{0.973934in}}%
\pgfpathlineto{\pgfqpoint{6.101972in}{0.970118in}}%
\pgfpathlineto{\pgfqpoint{6.104585in}{0.958738in}}%
\pgfpathlineto{\pgfqpoint{6.108262in}{0.931398in}}%
\pgfpathlineto{\pgfqpoint{6.116390in}{0.865619in}}%
\pgfpathlineto{\pgfqpoint{6.116584in}{0.865687in}}%
\pgfpathlineto{\pgfqpoint{6.117648in}{0.867712in}}%
\pgfpathlineto{\pgfqpoint{6.120938in}{0.881062in}}%
\pgfpathlineto{\pgfqpoint{6.125583in}{0.895442in}}%
\pgfpathlineto{\pgfqpoint{6.129163in}{0.900289in}}%
\pgfpathlineto{\pgfqpoint{6.132115in}{0.900974in}}%
\pgfpathlineto{\pgfqpoint{6.135066in}{0.899235in}}%
\pgfpathlineto{\pgfqpoint{6.139275in}{0.893718in}}%
\pgfpathlineto{\pgfqpoint{6.147694in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{6.150549in}{0.882154in}}%
\pgfpathlineto{\pgfqpoint{6.153693in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{6.165208in}{0.894687in}}%
\pgfpathlineto{\pgfqpoint{6.168644in}{0.894242in}}%
\pgfpathlineto{\pgfqpoint{6.171401in}{0.891617in}}%
\pgfpathlineto{\pgfqpoint{6.173966in}{0.885779in}}%
\pgfpathlineto{\pgfqpoint{6.176627in}{0.873349in}}%
\pgfpathlineto{\pgfqpoint{6.179578in}{0.847350in}}%
\pgfpathlineto{\pgfqpoint{6.183158in}{0.814961in}}%
\pgfpathlineto{\pgfqpoint{6.183497in}{0.815465in}}%
\pgfpathlineto{\pgfqpoint{6.184610in}{0.822158in}}%
\pgfpathlineto{\pgfqpoint{6.190367in}{0.861211in}}%
\pgfpathlineto{\pgfqpoint{6.192787in}{0.865482in}}%
\pgfpathlineto{\pgfqpoint{6.192787in}{0.865482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941304in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.941304in}{1.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941304in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941304in}{1.537500in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500000in,y=2.940000in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont
Closed-loop signals for \(\displaystyle t_s=0.5801\) and \(\displaystyle \gamma=10\) (top row) and \(\displaystyle \gamma=1\) (bottom row)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356516in}{0.230401in}}%
\pgfpathlineto{\pgfqpoint{1.495404in}{0.230401in}}%
\pgfpathlineto{\pgfqpoint{1.634293in}{0.230401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745404in,y=0.181790in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont LQR feedback: \(\displaystyle u_{P_{|\alpha|\leq 0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414765in}{0.230401in}}%
\pgfpathlineto{\pgfqpoint{3.553654in}{0.230401in}}%
\pgfpathlineto{\pgfqpoint{3.692543in}{0.230401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.803654in,y=0.181790in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont first order: \(\displaystyle u_{P_{|\alpha|\leq 1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.171704in}{0.230401in}}%
\pgfpathlineto{\pgfqpoint{5.310593in}{0.230401in}}%
\pgfpathlineto{\pgfqpoint{5.449482in}{0.230401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.560593in,y=0.181790in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont second order: \(\displaystyle u_{P_{|\alpha|\leq 2}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/feedbackperformance-r5q1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/heiland/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=\detokenize{/usr/share/fonts/truetype/liberation2/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/heiland/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{3.565756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751713in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{0.751713in}{4.621745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305919in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{1.305919in}{4.621745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756211in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{1.756211in}{4.621745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171866in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.171866in}{4.621745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483607in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.483607in}{4.621745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795348in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.795348in}{4.621745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{3.671355in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{3.671355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360910in, y=3.621035in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{3.882553in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{3.882553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438153in, y=3.832232in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{4.093750in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{4.093750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553985in, y=4.043430in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{4.304948in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{4.304948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476741in, y=4.254628in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{4.516146in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{4.516146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399498in, y=4.465826in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305355in,y=4.093750in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{3.565756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824279in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{3.565756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965948in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{3.565756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102075in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{3.565756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232833in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{3.565756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358568in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{3.565756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{3.565756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595145in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{3.565756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706679in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{3.565756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813710in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{3.565756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916585in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{3.565756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015476in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{3.565756in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110384in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{3.565756in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201655in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{3.565756in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289288in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{3.565756in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373458in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{3.565756in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454338in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{3.565756in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532100in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{3.565756in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606745in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{3.565756in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678445in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{3.565756in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747374in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{3.565756in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813706in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{3.565756in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877440in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{3.565756in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938576in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{3.565756in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824279in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965948in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102075in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232833in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358568in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595145in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706679in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813710in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916585in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015476in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110384in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201655in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289288in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373458in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454338in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532100in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606745in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678445in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747374in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813706in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877440in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938576in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{3.776954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824279in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965948in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102075in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232833in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358568in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595145in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706679in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813710in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916585in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015476in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110384in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201655in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289288in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373458in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454338in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532100in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606745in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678445in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747374in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{3.988151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813706in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{3.988151in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877440in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{3.988151in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938576in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{3.988151in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{3.988151in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{4.199349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824279in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{4.199349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965948in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{4.199349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102075in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{4.199349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232833in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{4.199349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358568in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{4.199349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{4.199349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595145in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{4.199349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706679in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{4.199349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813710in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{4.199349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916585in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{4.199349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015476in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{4.199349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110384in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{4.199349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201655in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{4.199349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289288in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{4.199349in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373458in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{4.199349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454338in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{4.199349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532100in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{4.199349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606745in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{4.199349in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678445in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{4.199349in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747374in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{4.199349in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813706in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{4.199349in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877440in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{4.199349in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938576in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{4.199349in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{4.199349in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824279in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965948in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102075in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232833in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358568in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595145in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706679in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813710in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916585in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015476in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110384in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201655in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289288in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373458in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454338in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532100in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606745in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678445in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747374in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{4.410547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813706in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{4.410547in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877440in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{4.410547in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{3.565756in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938576in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{4.410547in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{4.410547in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{4.621745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998499in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{4.621745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{3.565756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{4.621745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381460in,y=4.231029in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont *}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381460in,y=4.019831in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont *}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839169in,y=4.705078in,,base]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont
$p=0$ (LQR feedback)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{2.052370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751713in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{0.751713in}{3.108359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305919in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{1.305919in}{3.108359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756211in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{1.756211in}{3.108359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171866in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.171866in}{3.108359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483607in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.483607in}{3.108359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795348in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.795348in}{3.108359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{2.157969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360910in, y=2.107648in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{2.369166in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{2.369166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438153in, y=2.318846in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{2.580364in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{2.580364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553985in, y=2.530044in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{2.791562in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{2.791562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476741in, y=2.741242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{3.002760in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{3.002760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399498in, y=2.952440in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305355in,y=2.580364in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{2.052370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824279in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{2.052370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965948in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{2.052370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102075in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{2.052370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232833in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358568in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595145in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706679in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813710in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916585in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015476in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110384in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201655in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289288in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373458in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454338in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532100in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606745in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678445in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747374in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813706in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877440in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938576in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824279in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965948in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102075in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232833in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358568in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595145in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706679in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813710in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916585in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015476in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110384in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201655in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289288in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373458in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454338in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{2.263567in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532100in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{2.263567in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606745in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{2.263567in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678445in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{2.263567in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747374in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{2.263567in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813706in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{2.263567in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877440in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{2.263567in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938576in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{2.263567in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824279in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965948in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102075in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232833in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358568in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595145in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706679in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813710in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916585in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015476in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110384in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201655in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289288in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373458in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454338in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532100in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606745in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678445in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747374in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813706in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{2.474765in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877440in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{2.474765in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938576in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{2.474765in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824279in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965948in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102075in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232833in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358568in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595145in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706679in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813710in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916585in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015476in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110384in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201655in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289288in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373458in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454338in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{2.685963in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532100in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606745in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678445in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{2.685963in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747374in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{2.685963in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813706in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{2.685963in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877440in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{2.685963in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938576in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{2.685963in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{2.897161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824279in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{2.897161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965948in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{2.897161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102075in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{2.897161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232833in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358568in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595145in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706679in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813710in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916585in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015476in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110384in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201655in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289288in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373458in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454338in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532100in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606745in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678445in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747374in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813706in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877440in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938576in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{3.108359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998499in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{3.108359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{2.052370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{3.108359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381460in,y=2.717643in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont *}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381460in,y=2.506445in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont *}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839169in,y=3.191692in,,base]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont
$p=1$ with \PAEqr 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{2.052370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603214in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{3.603214in}{3.108359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157420in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.157420in}{3.108359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607712in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.607712in}{3.108359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023367in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.023367in}{3.108359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335108in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.335108in}{3.108359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646849in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.646849in}{3.108359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.157969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{2.369166in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.369166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{2.580364in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.580364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{2.791562in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.791562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{3.002760in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.002760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475785in,y=2.580364in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{2.052370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675780in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{2.052370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817449in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{2.052370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953576in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{2.052370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084334in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210069in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330782in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446646in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558180in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665211in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768086in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866977in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961885in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053155in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140789in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224959in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305839in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383601in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458246in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529946in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598875in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665207in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728941in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790076in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{2.052370in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675780in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817449in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953576in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084334in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210069in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330782in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446646in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558180in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665211in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768086in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866977in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961885in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053155in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140789in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224959in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{2.263567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305839in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{2.263567in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383601in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{2.263567in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458246in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{2.263567in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529946in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{2.263567in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598875in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{2.263567in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665207in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{2.263567in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728941in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{2.263567in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790076in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.263567in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{2.263567in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675780in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817449in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953576in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084334in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210069in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330782in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446646in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558180in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665211in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768086in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866977in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961885in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053155in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140789in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224959in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305839in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383601in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458246in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529946in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598875in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{2.474765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665207in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{2.474765in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728941in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{2.474765in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790076in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{2.474765in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675780in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817449in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953576in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084334in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210069in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330782in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446646in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558180in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665211in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768086in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866977in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961885in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053155in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140789in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224959in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305839in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383601in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458246in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529946in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{2.685963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598875in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{2.685963in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665207in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{2.685963in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728941in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{2.685963in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790076in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{2.685963in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{2.897161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675780in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{2.897161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817449in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{2.897161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953576in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{2.897161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084334in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{2.897161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210069in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{2.897161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330782in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446646in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558180in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665211in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768086in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866977in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961885in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053155in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140789in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224959in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305839in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383601in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458246in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529946in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598875in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665207in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728941in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{2.052370in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790076in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.897161in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{2.897161in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{3.108359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.108359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{2.052370in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.052370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{3.108359in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.108359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690670in,y=3.191692in,,base]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont
$p=1$ with \PAEqr 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{0.538983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751713in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{0.751713in}{1.594972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751713in,y=0.490372in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305919in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.305919in}{1.594972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305919in,y=0.490372in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756211in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.756211in}{1.594972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756211in,y=0.490372in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171866in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.171866in}{1.594972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171866in,y=0.490372in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483607in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.483607in}{1.594972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483607in,y=0.490372in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795348in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.795348in}{1.594972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795348in,y=0.490372in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839169in,y=0.305355in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont
startup time \(\displaystyle t_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{0.644582in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{0.644582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360910in, y=0.594262in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{0.855780in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{0.855780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438153in, y=0.805460in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.066978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553985in, y=1.016658in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{1.278176in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.278176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476741in, y=1.227856in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.489374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399498in, y=1.439053in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305355in,y=1.066978in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{0.538983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824279in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{0.538983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965948in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{0.538983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102075in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{0.538983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232833in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{0.538983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358568in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{0.538983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{0.538983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595145in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{0.538983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706679in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{0.538983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813710in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{0.538983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916585in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015476in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110384in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201655in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289288in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373458in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454338in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532100in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606745in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678445in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747374in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813706in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877440in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938576in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824279in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965948in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102075in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232833in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358568in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595145in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706679in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813710in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916585in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015476in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110384in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201655in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289288in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373458in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454338in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532100in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606745in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678445in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747374in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813706in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877440in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938576in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824279in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965948in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102075in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232833in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358568in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595145in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706679in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813710in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916585in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015476in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110384in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201655in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289288in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373458in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454338in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532100in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606745in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{0.961379in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678445in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{0.961379in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747374in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{0.961379in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813706in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{0.961379in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877440in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{0.961379in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938576in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{0.961379in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824279in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965948in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102075in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232833in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358568in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595145in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706679in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813710in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916585in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015476in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110384in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201655in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289288in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373458in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454338in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532100in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606745in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678445in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{1.172577in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747374in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{1.172577in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813706in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{1.172577in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877440in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{1.172577in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938576in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{1.172577in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824279in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{0.824279in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965948in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{0.965948in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102075in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232833in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{1.232833in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358568in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595145in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706679in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{1.706679in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813710in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{1.813710in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916585in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015476in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110384in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201655in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.201655in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289288in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373458in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454338in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532100in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606745in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678445in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.678445in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747374in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.747374in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813706in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.813706in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877440in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.877440in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679839in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938576in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.938576in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{1.594972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998499in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.594972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{0.538983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679839in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.594972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381460in,y=1.204257in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont *}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381460in,y=0.993059in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont *}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839169in,y=1.678306in,,base]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont 
$p=2$ with \PAEqr 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{0.538983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603214in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{3.603214in}{1.594972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603214in,y=0.490372in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157420in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.157420in}{1.594972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.157420in,y=0.490372in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607712in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.607712in}{1.594972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607712in,y=0.490372in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023367in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.023367in}{1.594972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.023367in,y=0.490372in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335108in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.335108in}{1.594972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.335108in,y=0.490372in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646849in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.646849in}{1.594972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.646849in,y=0.490372in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690670in,y=0.305355in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont
startup time \(\displaystyle t_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{0.644582in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.644582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{0.855780in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.855780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.066978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{1.278176in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.278176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.489374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475785in,y=1.066978in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{0.538983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675780in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{0.538983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817449in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{0.538983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953576in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{0.538983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084334in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{0.538983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210069in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330782in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{0.538983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446646in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{0.538983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558180in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665211in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768086in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866977in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961885in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053155in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140789in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224959in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305839in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383601in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458246in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529946in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598875in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665207in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728941in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790076in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{0.538983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675780in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817449in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953576in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084334in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210069in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330782in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446646in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558180in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{0.750181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665211in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768086in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866977in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961885in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053155in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140789in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224959in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305839in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383601in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458246in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529946in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598875in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665207in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728941in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790076in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{0.750181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675780in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817449in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953576in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084334in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210069in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330782in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446646in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558180in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665211in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768086in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866977in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961885in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053155in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140789in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{0.961379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224959in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{0.961379in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305839in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{0.961379in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383601in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{0.961379in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458246in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{0.961379in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529946in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{0.961379in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598875in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{0.961379in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665207in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{0.961379in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728941in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{0.961379in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790076in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{0.961379in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675780in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817449in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953576in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084334in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210069in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330782in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446646in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558180in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665211in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768086in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866977in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961885in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053155in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140789in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224959in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305839in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383601in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458246in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529946in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598875in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665207in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728941in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{1.172577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790076in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{1.172577in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675780in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817449in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953576in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084334in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{4.084334in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210069in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{4.210069in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330782in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{4.330782in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446646in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558180in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{4.558180in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665211in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{4.665211in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768086in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866977in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{4.866977in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961885in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{4.961885in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053155in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.053155in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140789in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.140789in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224959in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.224959in}{1.383775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305839in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.305839in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383601in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.383601in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458246in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.458246in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529946in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598875in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.598875in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665207in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.665207in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728941in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.728941in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531340in}{0.538983in}}{\pgfqpoint{2.318660in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790076in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.383775in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.790076in}{1.383775in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{3.531340in}{1.594972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.594972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.538983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531340in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.594972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690670in,y=1.678306in,,base]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont 
$p=2$ with \PAEqr 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667941in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{3.879139in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{3.879139in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{3.667941in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{3.667941in}{3.565756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667941in}{3.565756in}}{\pgfqpoint{0.211198in}{1.055989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194525in, y=3.515436in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194525in, y=3.937831in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194525in, y=4.360227in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670000in}{3.570000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.210000in,height=1.050000in]{figures/feedbackperformance-r5q1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667941in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{3.773540in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{3.879139in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{3.879139in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{3.773540in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{3.667941in}{4.621745in}}%
\pgfpathlineto{\pgfqpoint{3.667941in}{3.565756in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rec_norm_r5_K3_RE60.0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ykim/anaconda3/envs/fenicsproject/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=\detokenize{/usr/share/fonts/truetype/liberation/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ykim/anaconda3/envs/fenicsproject/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701111in}{0.554167in}}%
\pgfpathlineto{\pgfqpoint{5.753750in}{0.554167in}}%
\pgfpathlineto{\pgfqpoint{5.753750in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{0.701111in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{0.701111in}{0.554167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701111in}{0.554167in}}{\pgfqpoint{5.052639in}{0.795833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701111in}{0.554167in}}%
\pgfpathlineto{\pgfqpoint{0.701111in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701111in,y=0.505556in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701111in}{0.554167in}}{\pgfqpoint{5.052639in}{0.795833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711639in}{0.554167in}}%
\pgfpathlineto{\pgfqpoint{1.711639in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.711639in,y=0.505556in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701111in}{0.554167in}}{\pgfqpoint{5.052639in}{0.795833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722167in}{0.554167in}}%
\pgfpathlineto{\pgfqpoint{2.722167in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722167in,y=0.505556in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701111in}{0.554167in}}{\pgfqpoint{5.052639in}{0.795833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732694in}{0.554167in}}%
\pgfpathlineto{\pgfqpoint{3.732694in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732694in,y=0.505556in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701111in}{0.554167in}}{\pgfqpoint{5.052639in}{0.795833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743222in}{0.554167in}}%
\pgfpathlineto{\pgfqpoint{4.743222in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743222in,y=0.505556in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701111in}{0.554167in}}{\pgfqpoint{5.052639in}{0.795833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753750in}{0.554167in}}%
\pgfpathlineto{\pgfqpoint{5.753750in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.753750in,y=0.505556in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227431in,y=0.320538in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701111in}{0.554167in}}{\pgfqpoint{5.052639in}{0.795833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701111in}{0.554167in}}%
\pgfpathlineto{\pgfqpoint{5.753750in}{0.554167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227695in, y=0.503847in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701111in}{0.554167in}}{\pgfqpoint{5.052639in}{0.795833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701111in}{0.987824in}}%
\pgfpathlineto{\pgfqpoint{5.753750in}{0.987824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227695in, y=0.937504in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0005}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701111in}{0.554167in}}{\pgfqpoint{5.052639in}{0.795833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701111in}{0.554167in}}%
\pgfpathlineto{\pgfqpoint{0.713743in}{0.583586in}}%
\pgfpathlineto{\pgfqpoint{0.726374in}{0.606633in}}%
\pgfpathlineto{\pgfqpoint{0.739006in}{0.624807in}}%
\pgfpathlineto{\pgfqpoint{0.751638in}{0.639260in}}%
\pgfpathlineto{\pgfqpoint{0.764269in}{0.650840in}}%
\pgfpathlineto{\pgfqpoint{0.776901in}{0.660190in}}%
\pgfpathlineto{\pgfqpoint{0.789532in}{0.667800in}}%
\pgfpathlineto{\pgfqpoint{0.814795in}{0.679276in}}%
\pgfpathlineto{\pgfqpoint{0.840059in}{0.687556in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{0.697130in}}%
\pgfpathlineto{\pgfqpoint{0.991638in}{0.724099in}}%
\pgfpathlineto{\pgfqpoint{1.080059in}{0.745261in}}%
\pgfpathlineto{\pgfqpoint{1.130585in}{0.754914in}}%
\pgfpathlineto{\pgfqpoint{1.168480in}{0.760301in}}%
\pgfpathlineto{\pgfqpoint{1.206375in}{0.763869in}}%
\pgfpathlineto{\pgfqpoint{1.244270in}{0.765509in}}%
\pgfpathlineto{\pgfqpoint{1.282165in}{0.765179in}}%
\pgfpathlineto{\pgfqpoint{1.320059in}{0.762887in}}%
\pgfpathlineto{\pgfqpoint{1.357954in}{0.758677in}}%
\pgfpathlineto{\pgfqpoint{1.395849in}{0.752619in}}%
\pgfpathlineto{\pgfqpoint{1.446375in}{0.741843in}}%
\pgfpathlineto{\pgfqpoint{1.496902in}{0.728262in}}%
\pgfpathlineto{\pgfqpoint{1.547428in}{0.712272in}}%
\pgfpathlineto{\pgfqpoint{1.610586in}{0.689708in}}%
\pgfpathlineto{\pgfqpoint{1.749534in}{0.638553in}}%
\pgfpathlineto{\pgfqpoint{1.787428in}{0.627941in}}%
\pgfpathlineto{\pgfqpoint{1.812692in}{0.622957in}}%
\pgfpathlineto{\pgfqpoint{1.837955in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{1.863218in}{0.619940in}}%
\pgfpathlineto{\pgfqpoint{1.888481in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{1.913744in}{0.626641in}}%
\pgfpathlineto{\pgfqpoint{1.951639in}{0.636355in}}%
\pgfpathlineto{\pgfqpoint{2.002166in}{0.652509in}}%
\pgfpathlineto{\pgfqpoint{2.128482in}{0.694387in}}%
\pgfpathlineto{\pgfqpoint{2.179008in}{0.708448in}}%
\pgfpathlineto{\pgfqpoint{2.229534in}{0.719947in}}%
\pgfpathlineto{\pgfqpoint{2.267429in}{0.726650in}}%
\pgfpathlineto{\pgfqpoint{2.305324in}{0.731577in}}%
\pgfpathlineto{\pgfqpoint{2.343219in}{0.734658in}}%
\pgfpathlineto{\pgfqpoint{2.381114in}{0.735862in}}%
\pgfpathlineto{\pgfqpoint{2.419008in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{2.456903in}{0.732719in}}%
\pgfpathlineto{\pgfqpoint{2.507430in}{0.726768in}}%
\pgfpathlineto{\pgfqpoint{2.557956in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{2.621114in}{0.704524in}}%
\pgfpathlineto{\pgfqpoint{2.760061in}{0.672254in}}%
\pgfpathlineto{\pgfqpoint{2.797956in}{0.665808in}}%
\pgfpathlineto{\pgfqpoint{2.835851in}{0.661672in}}%
\pgfpathlineto{\pgfqpoint{2.873746in}{0.660359in}}%
\pgfpathlineto{\pgfqpoint{2.911641in}{0.662036in}}%
\pgfpathlineto{\pgfqpoint{2.949535in}{0.666459in}}%
\pgfpathlineto{\pgfqpoint{2.987430in}{0.673071in}}%
\pgfpathlineto{\pgfqpoint{3.050588in}{0.687050in}}%
\pgfpathlineto{\pgfqpoint{3.164273in}{0.713313in}}%
\pgfpathlineto{\pgfqpoint{3.214799in}{0.722868in}}%
\pgfpathlineto{\pgfqpoint{3.265325in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{3.315852in}{0.734932in}}%
\pgfpathlineto{\pgfqpoint{3.366378in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{3.416905in}{0.736146in}}%
\pgfpathlineto{\pgfqpoint{3.467431in}{0.732757in}}%
\pgfpathlineto{\pgfqpoint{3.517957in}{0.727042in}}%
\pgfpathlineto{\pgfqpoint{3.581115in}{0.717312in}}%
\pgfpathlineto{\pgfqpoint{3.770589in}{0.684783in}}%
\pgfpathlineto{\pgfqpoint{3.808484in}{0.680955in}}%
\pgfpathlineto{\pgfqpoint{3.846379in}{0.679076in}}%
\pgfpathlineto{\pgfqpoint{3.884274in}{0.679415in}}%
\pgfpathlineto{\pgfqpoint{3.922168in}{0.682024in}}%
\pgfpathlineto{\pgfqpoint{3.960063in}{0.686721in}}%
\pgfpathlineto{\pgfqpoint{4.010590in}{0.695578in}}%
\pgfpathlineto{\pgfqpoint{4.086379in}{0.712031in}}%
\pgfpathlineto{\pgfqpoint{4.174800in}{0.731286in}}%
\pgfpathlineto{\pgfqpoint{4.225327in}{0.740398in}}%
\pgfpathlineto{\pgfqpoint{4.275853in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{4.326380in}{0.751302in}}%
\pgfpathlineto{\pgfqpoint{4.364274in}{0.752392in}}%
\pgfpathlineto{\pgfqpoint{4.402169in}{0.751774in}}%
\pgfpathlineto{\pgfqpoint{4.452695in}{0.748424in}}%
\pgfpathlineto{\pgfqpoint{4.503222in}{0.742587in}}%
\pgfpathlineto{\pgfqpoint{4.579011in}{0.730896in}}%
\pgfpathlineto{\pgfqpoint{4.654801in}{0.719422in}}%
\pgfpathlineto{\pgfqpoint{4.692696in}{0.715478in}}%
\pgfpathlineto{\pgfqpoint{4.730591in}{0.713692in}}%
\pgfpathlineto{\pgfqpoint{4.768485in}{0.714626in}}%
\pgfpathlineto{\pgfqpoint{4.806380in}{0.718561in}}%
\pgfpathlineto{\pgfqpoint{4.844275in}{0.725423in}}%
\pgfpathlineto{\pgfqpoint{4.882170in}{0.734811in}}%
\pgfpathlineto{\pgfqpoint{4.932696in}{0.750174in}}%
\pgfpathlineto{\pgfqpoint{5.084275in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{5.122170in}{0.809168in}}%
\pgfpathlineto{\pgfqpoint{5.160065in}{0.816599in}}%
\pgfpathlineto{\pgfqpoint{5.197960in}{0.821370in}}%
\pgfpathlineto{\pgfqpoint{5.235855in}{0.823075in}}%
\pgfpathlineto{\pgfqpoint{5.261118in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{5.286381in}{0.820013in}}%
\pgfpathlineto{\pgfqpoint{5.311644in}{0.816048in}}%
\pgfpathlineto{\pgfqpoint{5.336907in}{0.810432in}}%
\pgfpathlineto{\pgfqpoint{5.374802in}{0.799038in}}%
\pgfpathlineto{\pgfqpoint{5.412697in}{0.784601in}}%
\pgfpathlineto{\pgfqpoint{5.488486in}{0.753262in}}%
\pgfpathlineto{\pgfqpoint{5.513750in}{0.745908in}}%
\pgfpathlineto{\pgfqpoint{5.526381in}{0.743756in}}%
\pgfpathlineto{\pgfqpoint{5.539013in}{0.742974in}}%
\pgfpathlineto{\pgfqpoint{5.551644in}{0.743829in}}%
\pgfpathlineto{\pgfqpoint{5.564276in}{0.746563in}}%
\pgfpathlineto{\pgfqpoint{5.576908in}{0.751376in}}%
\pgfpathlineto{\pgfqpoint{5.589539in}{0.758414in}}%
\pgfpathlineto{\pgfqpoint{5.602171in}{0.767755in}}%
\pgfpathlineto{\pgfqpoint{5.614802in}{0.779427in}}%
\pgfpathlineto{\pgfqpoint{5.627434in}{0.793411in}}%
\pgfpathlineto{\pgfqpoint{5.640066in}{0.809664in}}%
\pgfpathlineto{\pgfqpoint{5.652697in}{0.828137in}}%
\pgfpathlineto{\pgfqpoint{5.665329in}{0.848786in}}%
\pgfpathlineto{\pgfqpoint{5.690592in}{0.896565in}}%
\pgfpathlineto{\pgfqpoint{5.715855in}{0.953229in}}%
\pgfpathlineto{\pgfqpoint{5.741118in}{1.019664in}}%
\pgfpathlineto{\pgfqpoint{5.753750in}{1.057029in}}%
\pgfpathlineto{\pgfqpoint{5.753750in}{1.057029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701111in}{0.554167in}}{\pgfqpoint{5.052639in}{0.795833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701111in}{0.554167in}}%
\pgfpathlineto{\pgfqpoint{0.713743in}{0.583121in}}%
\pgfpathlineto{\pgfqpoint{0.726374in}{0.605518in}}%
\pgfpathlineto{\pgfqpoint{0.739006in}{0.623042in}}%
\pgfpathlineto{\pgfqpoint{0.751638in}{0.636659in}}%
\pgfpathlineto{\pgfqpoint{0.764269in}{0.647044in}}%
\pgfpathlineto{\pgfqpoint{0.776901in}{0.654717in}}%
\pgfpathlineto{\pgfqpoint{0.789532in}{0.660096in}}%
\pgfpathlineto{\pgfqpoint{0.802164in}{0.663535in}}%
\pgfpathlineto{\pgfqpoint{0.814795in}{0.665333in}}%
\pgfpathlineto{\pgfqpoint{0.827427in}{0.665754in}}%
\pgfpathlineto{\pgfqpoint{0.852690in}{0.663365in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{0.657945in}}%
\pgfpathlineto{\pgfqpoint{0.915848in}{0.646889in}}%
\pgfpathlineto{\pgfqpoint{0.966375in}{0.631714in}}%
\pgfpathlineto{\pgfqpoint{1.004269in}{0.622811in}}%
\pgfpathlineto{\pgfqpoint{1.042164in}{0.616943in}}%
\pgfpathlineto{\pgfqpoint{1.080059in}{0.613560in}}%
\pgfpathlineto{\pgfqpoint{1.206375in}{0.605117in}}%
\pgfpathlineto{\pgfqpoint{1.256901in}{0.599045in}}%
\pgfpathlineto{\pgfqpoint{1.345323in}{0.585431in}}%
\pgfpathlineto{\pgfqpoint{1.395849in}{0.578283in}}%
\pgfpathlineto{\pgfqpoint{1.433744in}{0.574904in}}%
\pgfpathlineto{\pgfqpoint{1.471639in}{0.574245in}}%
\pgfpathlineto{\pgfqpoint{1.509533in}{0.576151in}}%
\pgfpathlineto{\pgfqpoint{1.585323in}{0.583279in}}%
\pgfpathlineto{\pgfqpoint{1.661113in}{0.589807in}}%
\pgfpathlineto{\pgfqpoint{1.724270in}{0.593153in}}%
\pgfpathlineto{\pgfqpoint{1.787428in}{0.594290in}}%
\pgfpathlineto{\pgfqpoint{1.850586in}{0.593323in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{2.077955in}{0.582290in}}%
\pgfpathlineto{\pgfqpoint{2.141113in}{0.581957in}}%
\pgfpathlineto{\pgfqpoint{2.242166in}{0.584580in}}%
\pgfpathlineto{\pgfqpoint{2.343219in}{0.586292in}}%
\pgfpathlineto{\pgfqpoint{2.507430in}{0.587652in}}%
\pgfpathlineto{\pgfqpoint{2.608482in}{0.592211in}}%
\pgfpathlineto{\pgfqpoint{2.696903in}{0.595623in}}%
\pgfpathlineto{\pgfqpoint{2.760061in}{0.596220in}}%
\pgfpathlineto{\pgfqpoint{2.823219in}{0.594578in}}%
\pgfpathlineto{\pgfqpoint{2.886377in}{0.590246in}}%
\pgfpathlineto{\pgfqpoint{2.936904in}{0.587116in}}%
\pgfpathlineto{\pgfqpoint{2.974799in}{0.587389in}}%
\pgfpathlineto{\pgfqpoint{3.151641in}{0.595817in}}%
\pgfpathlineto{\pgfqpoint{3.265325in}{0.603854in}}%
\pgfpathlineto{\pgfqpoint{3.328483in}{0.605666in}}%
\pgfpathlineto{\pgfqpoint{3.568484in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{3.707431in}{0.614021in}}%
\pgfpathlineto{\pgfqpoint{3.783221in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{4.086379in}{0.612713in}}%
\pgfpathlineto{\pgfqpoint{4.301116in}{0.617138in}}%
\pgfpathlineto{\pgfqpoint{4.427432in}{0.622139in}}%
\pgfpathlineto{\pgfqpoint{4.490590in}{0.623987in}}%
\pgfpathlineto{\pgfqpoint{4.528485in}{0.623164in}}%
\pgfpathlineto{\pgfqpoint{4.553748in}{0.621036in}}%
\pgfpathlineto{\pgfqpoint{4.579011in}{0.617276in}}%
\pgfpathlineto{\pgfqpoint{4.642169in}{0.605325in}}%
\pgfpathlineto{\pgfqpoint{4.654801in}{0.604852in}}%
\pgfpathlineto{\pgfqpoint{4.667433in}{0.605799in}}%
\pgfpathlineto{\pgfqpoint{4.692696in}{0.611515in}}%
\pgfpathlineto{\pgfqpoint{4.743222in}{0.627259in}}%
\pgfpathlineto{\pgfqpoint{4.768485in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{4.793749in}{0.635973in}}%
\pgfpathlineto{\pgfqpoint{4.831643in}{0.637565in}}%
\pgfpathlineto{\pgfqpoint{4.882170in}{0.636366in}}%
\pgfpathlineto{\pgfqpoint{5.021117in}{0.631171in}}%
\pgfpathlineto{\pgfqpoint{5.084275in}{0.631188in}}%
\pgfpathlineto{\pgfqpoint{5.147433in}{0.633177in}}%
\pgfpathlineto{\pgfqpoint{5.210591in}{0.637134in}}%
\pgfpathlineto{\pgfqpoint{5.286381in}{0.644150in}}%
\pgfpathlineto{\pgfqpoint{5.501118in}{0.666720in}}%
\pgfpathlineto{\pgfqpoint{5.539013in}{0.668240in}}%
\pgfpathlineto{\pgfqpoint{5.576908in}{0.667852in}}%
\pgfpathlineto{\pgfqpoint{5.614802in}{0.665229in}}%
\pgfpathlineto{\pgfqpoint{5.665329in}{0.658728in}}%
\pgfpathlineto{\pgfqpoint{5.703224in}{0.653713in}}%
\pgfpathlineto{\pgfqpoint{5.728487in}{0.652425in}}%
\pgfpathlineto{\pgfqpoint{5.741118in}{0.653069in}}%
\pgfpathlineto{\pgfqpoint{5.753750in}{0.654912in}}%
\pgfpathlineto{\pgfqpoint{5.753750in}{0.654912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701111in}{0.554167in}}{\pgfqpoint{5.052639in}{0.795833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701111in}{0.554167in}}%
\pgfpathlineto{\pgfqpoint{0.713743in}{0.583121in}}%
\pgfpathlineto{\pgfqpoint{0.726374in}{0.605518in}}%
\pgfpathlineto{\pgfqpoint{0.739006in}{0.623042in}}%
\pgfpathlineto{\pgfqpoint{0.751638in}{0.636659in}}%
\pgfpathlineto{\pgfqpoint{0.764269in}{0.647044in}}%
\pgfpathlineto{\pgfqpoint{0.776901in}{0.654716in}}%
\pgfpathlineto{\pgfqpoint{0.789532in}{0.660095in}}%
\pgfpathlineto{\pgfqpoint{0.802164in}{0.663533in}}%
\pgfpathlineto{\pgfqpoint{0.814795in}{0.665330in}}%
\pgfpathlineto{\pgfqpoint{0.827427in}{0.665749in}}%
\pgfpathlineto{\pgfqpoint{0.852690in}{0.663353in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{0.657921in}}%
\pgfpathlineto{\pgfqpoint{0.915848in}{0.646832in}}%
\pgfpathlineto{\pgfqpoint{0.966375in}{0.631589in}}%
\pgfpathlineto{\pgfqpoint{1.004269in}{0.622640in}}%
\pgfpathlineto{\pgfqpoint{1.042164in}{0.616770in}}%
\pgfpathlineto{\pgfqpoint{1.080059in}{0.613471in}}%
\pgfpathlineto{\pgfqpoint{1.231638in}{0.603691in}}%
\pgfpathlineto{\pgfqpoint{1.307428in}{0.594402in}}%
\pgfpathlineto{\pgfqpoint{1.383217in}{0.584988in}}%
\pgfpathlineto{\pgfqpoint{1.433744in}{0.581200in}}%
\pgfpathlineto{\pgfqpoint{1.471639in}{0.580537in}}%
\pgfpathlineto{\pgfqpoint{1.522165in}{0.582262in}}%
\pgfpathlineto{\pgfqpoint{1.736902in}{0.594148in}}%
\pgfpathlineto{\pgfqpoint{1.812692in}{0.594425in}}%
\pgfpathlineto{\pgfqpoint{1.888481in}{0.592242in}}%
\pgfpathlineto{\pgfqpoint{1.989534in}{0.586673in}}%
\pgfpathlineto{\pgfqpoint{2.077955in}{0.582277in}}%
\pgfpathlineto{\pgfqpoint{2.141113in}{0.581679in}}%
\pgfpathlineto{\pgfqpoint{2.204271in}{0.583531in}}%
\pgfpathlineto{\pgfqpoint{2.355850in}{0.589023in}}%
\pgfpathlineto{\pgfqpoint{2.444272in}{0.589014in}}%
\pgfpathlineto{\pgfqpoint{2.532693in}{0.589221in}}%
\pgfpathlineto{\pgfqpoint{2.595851in}{0.591659in}}%
\pgfpathlineto{\pgfqpoint{2.734798in}{0.598510in}}%
\pgfpathlineto{\pgfqpoint{2.772693in}{0.597999in}}%
\pgfpathlineto{\pgfqpoint{2.823219in}{0.594657in}}%
\pgfpathlineto{\pgfqpoint{2.873746in}{0.590547in}}%
\pgfpathlineto{\pgfqpoint{2.899009in}{0.590970in}}%
\pgfpathlineto{\pgfqpoint{2.911641in}{0.592635in}}%
\pgfpathlineto{\pgfqpoint{2.924272in}{0.595544in}}%
\pgfpathlineto{\pgfqpoint{2.936904in}{0.599799in}}%
\pgfpathlineto{\pgfqpoint{2.949535in}{0.605417in}}%
\pgfpathlineto{\pgfqpoint{2.962167in}{0.612359in}}%
\pgfpathlineto{\pgfqpoint{2.987430in}{0.630003in}}%
\pgfpathlineto{\pgfqpoint{3.012693in}{0.652360in}}%
\pgfpathlineto{\pgfqpoint{3.037957in}{0.679270in}}%
\pgfpathlineto{\pgfqpoint{3.063220in}{0.710742in}}%
\pgfpathlineto{\pgfqpoint{3.088483in}{0.746902in}}%
\pgfpathlineto{\pgfqpoint{3.113746in}{0.787925in}}%
\pgfpathlineto{\pgfqpoint{3.139009in}{0.834019in}}%
\pgfpathlineto{\pgfqpoint{3.164273in}{0.885409in}}%
\pgfpathlineto{\pgfqpoint{3.189536in}{0.942322in}}%
\pgfpathlineto{\pgfqpoint{3.214799in}{1.004982in}}%
\pgfpathlineto{\pgfqpoint{3.240062in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{3.265325in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{3.290589in}{1.229558in}}%
\pgfpathlineto{\pgfqpoint{3.315852in}{1.317245in}}%
\pgfpathlineto{\pgfqpoint{3.327507in}{1.360000in}}%
\pgfpathlineto{\pgfqpoint{3.327507in}{1.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701111in}{0.554167in}}%
\pgfpathlineto{\pgfqpoint{0.701111in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753750in}{0.554167in}}%
\pgfpathlineto{\pgfqpoint{5.753750in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701111in}{0.554167in}}%
\pgfpathlineto{\pgfqpoint{5.753750in}{0.554167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701111in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{5.753750in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019050in}{1.172971in}}%
\pgfpathlineto{\pgfqpoint{2.157938in}{1.172971in}}%
\pgfpathlineto{\pgfqpoint{2.296827in}{1.172971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407938in,y=1.124360in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PAE-1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192647in}{1.172971in}}%
\pgfpathlineto{\pgfqpoint{3.331536in}{1.172971in}}%
\pgfpathlineto{\pgfqpoint{3.470425in}{1.172971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.581536in,y=1.124360in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PAE-3.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366245in}{1.172971in}}%
\pgfpathlineto{\pgfqpoint{4.505133in}{1.172971in}}%
\pgfpathlineto{\pgfqpoint{4.644022in}{1.172971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755133in,y=1.124360in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PAE-3.5 (p=1)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sdre-approx-errs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/heiland/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=\detokenize{/usr/share/fonts/truetype/liberation2/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/heiland/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.553333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172727in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595455in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018182in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440909in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863636in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.904348in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.904348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413386in, y=2.854028in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.266064in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{3.266064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413386in, y=3.215744in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771118in}{2.543333in}}%
\pgfpathlineto{\pgfqpoint{0.771136in}{2.645287in}}%
\pgfpathlineto{\pgfqpoint{0.792273in}{2.729822in}}%
\pgfpathlineto{\pgfqpoint{0.813409in}{2.770919in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{2.794071in}}%
\pgfpathlineto{\pgfqpoint{0.855682in}{2.806923in}}%
\pgfpathlineto{\pgfqpoint{0.876818in}{2.809664in}}%
\pgfpathlineto{\pgfqpoint{0.897955in}{2.794745in}}%
\pgfpathlineto{\pgfqpoint{0.919091in}{2.761938in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{2.835289in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.877919in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{2.903826in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{2.917547in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{2.916391in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{2.880833in}}%
\pgfpathlineto{\pgfqpoint{1.067045in}{2.880848in}}%
\pgfpathlineto{\pgfqpoint{1.088182in}{2.940134in}}%
\pgfpathlineto{\pgfqpoint{1.109318in}{2.950429in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{2.929283in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{2.862332in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{2.906728in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{2.926311in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{2.922843in}}%
\pgfpathlineto{\pgfqpoint{1.236136in}{2.913943in}}%
\pgfpathlineto{\pgfqpoint{1.257273in}{2.929320in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{2.950242in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{2.962609in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{2.968407in}}%
\pgfpathlineto{\pgfqpoint{1.341818in}{2.972304in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{2.978535in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{2.986277in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{2.991613in}}%
\pgfpathlineto{\pgfqpoint{1.426364in}{2.992544in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{2.990017in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{2.986250in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{2.982227in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{2.976870in}}%
\pgfpathlineto{\pgfqpoint{1.532045in}{2.965361in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{2.946995in}}%
\pgfpathlineto{\pgfqpoint{1.574318in}{2.955860in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{2.956706in}}%
\pgfpathlineto{\pgfqpoint{1.616591in}{2.933371in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{2.924679in}}%
\pgfpathlineto{\pgfqpoint{1.658864in}{2.929340in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.932970in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{2.940159in}}%
\pgfpathlineto{\pgfqpoint{1.722273in}{2.945802in}}%
\pgfpathlineto{\pgfqpoint{1.743409in}{2.940180in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{2.938244in}}%
\pgfpathlineto{\pgfqpoint{1.785682in}{2.951943in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{2.968936in}}%
\pgfpathlineto{\pgfqpoint{1.827955in}{3.042341in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{3.110237in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{3.156291in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{3.188129in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{3.212959in}}%
\pgfpathlineto{\pgfqpoint{1.933636in}{3.232476in}}%
\pgfpathlineto{\pgfqpoint{1.954773in}{3.247976in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{3.260612in}}%
\pgfpathlineto{\pgfqpoint{1.997045in}{3.271052in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{3.279687in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{3.286746in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{3.292364in}}%
\pgfpathlineto{\pgfqpoint{2.081591in}{3.296610in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{3.299506in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{3.301036in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{3.301174in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{3.299920in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{3.297428in}}%
\pgfpathlineto{\pgfqpoint{2.208409in}{3.294316in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{3.292233in}}%
\pgfpathlineto{\pgfqpoint{2.250682in}{3.293979in}}%
\pgfpathlineto{\pgfqpoint{2.271818in}{3.301312in}}%
\pgfpathlineto{\pgfqpoint{2.292955in}{3.312578in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{3.324433in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{3.337606in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{3.351432in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{3.362351in}}%
\pgfpathlineto{\pgfqpoint{2.398636in}{3.370975in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{3.377626in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{3.381987in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{3.384615in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{3.389225in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{3.393871in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{3.397283in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{3.400025in}}%
\pgfpathlineto{\pgfqpoint{2.567727in}{3.402426in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{3.404703in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.406968in}}%
\pgfpathlineto{\pgfqpoint{2.631136in}{3.409214in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{3.411308in}}%
\pgfpathlineto{\pgfqpoint{2.673409in}{3.413072in}}%
\pgfpathlineto{\pgfqpoint{2.694545in}{3.414472in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{3.415687in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{3.416917in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{3.418218in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{3.419575in}}%
\pgfpathlineto{\pgfqpoint{2.800227in}{3.421052in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{3.422630in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{3.423519in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{3.423817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771109in}{2.543333in}}%
\pgfpathlineto{\pgfqpoint{0.771136in}{2.697303in}}%
\pgfpathlineto{\pgfqpoint{0.792273in}{2.822648in}}%
\pgfpathlineto{\pgfqpoint{0.813409in}{2.897256in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{2.949997in}}%
\pgfpathlineto{\pgfqpoint{0.855682in}{2.990590in}}%
\pgfpathlineto{\pgfqpoint{0.876818in}{3.023509in}}%
\pgfpathlineto{\pgfqpoint{0.897955in}{3.051195in}}%
\pgfpathlineto{\pgfqpoint{0.919091in}{3.075121in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{3.096234in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.115170in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{3.132361in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{3.148110in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{3.162634in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{3.176087in}}%
\pgfpathlineto{\pgfqpoint{1.067045in}{3.188587in}}%
\pgfpathlineto{\pgfqpoint{1.088182in}{3.200223in}}%
\pgfpathlineto{\pgfqpoint{1.109318in}{3.211066in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{3.221175in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{3.230598in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{3.239380in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{3.247558in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{3.255166in}}%
\pgfpathlineto{\pgfqpoint{1.236136in}{3.262234in}}%
\pgfpathlineto{\pgfqpoint{1.257273in}{3.268791in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{3.274861in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{3.280468in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{3.285632in}}%
\pgfpathlineto{\pgfqpoint{1.341818in}{3.290372in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{3.294704in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{3.298642in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{3.302197in}}%
\pgfpathlineto{\pgfqpoint{1.426364in}{3.305379in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{3.308191in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{3.310637in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{3.312713in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{3.314413in}}%
\pgfpathlineto{\pgfqpoint{1.532045in}{3.315725in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{3.316634in}}%
\pgfpathlineto{\pgfqpoint{1.574318in}{3.317116in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{3.317144in}}%
\pgfpathlineto{\pgfqpoint{1.616591in}{3.316687in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{3.315708in}}%
\pgfpathlineto{\pgfqpoint{1.658864in}{3.314174in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.312060in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{3.309372in}}%
\pgfpathlineto{\pgfqpoint{1.722273in}{3.306186in}}%
\pgfpathlineto{\pgfqpoint{1.743409in}{3.302723in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{3.299467in}}%
\pgfpathlineto{\pgfqpoint{1.785682in}{3.297265in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{3.297203in}}%
\pgfpathlineto{\pgfqpoint{1.827955in}{3.300014in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{3.305475in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{3.312596in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{3.320321in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{3.327936in}}%
\pgfpathlineto{\pgfqpoint{1.933636in}{3.335057in}}%
\pgfpathlineto{\pgfqpoint{1.954773in}{3.341513in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{3.347241in}}%
\pgfpathlineto{\pgfqpoint{1.997045in}{3.352230in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{3.356488in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{3.360031in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{3.362876in}}%
\pgfpathlineto{\pgfqpoint{2.081591in}{3.365041in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{3.366544in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{3.367413in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{3.367688in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{3.367441in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{3.366792in}}%
\pgfpathlineto{\pgfqpoint{2.208409in}{3.365936in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{3.365168in}}%
\pgfpathlineto{\pgfqpoint{2.250682in}{3.364886in}}%
\pgfpathlineto{\pgfqpoint{2.271818in}{3.365524in}}%
\pgfpathlineto{\pgfqpoint{2.292955in}{3.367415in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{3.370639in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{3.374983in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{3.380058in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{3.385454in}}%
\pgfpathlineto{\pgfqpoint{2.398636in}{3.390847in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{3.396022in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{3.400858in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{3.405300in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{3.409340in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{3.412996in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{3.416306in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{3.419313in}}%
\pgfpathlineto{\pgfqpoint{2.567727in}{3.422066in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{3.424610in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.426978in}}%
\pgfpathlineto{\pgfqpoint{2.631136in}{3.429190in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{3.431251in}}%
\pgfpathlineto{\pgfqpoint{2.673409in}{3.433147in}}%
\pgfpathlineto{\pgfqpoint{2.694545in}{3.434856in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{3.436348in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{3.437598in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{3.438597in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{3.439357in}}%
\pgfpathlineto{\pgfqpoint{2.800227in}{3.439918in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{3.440347in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{3.440725in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{3.441121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771117in}{2.543333in}}%
\pgfpathlineto{\pgfqpoint{0.771136in}{2.652301in}}%
\pgfpathlineto{\pgfqpoint{0.792273in}{2.746532in}}%
\pgfpathlineto{\pgfqpoint{0.813409in}{2.799928in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{2.837194in}}%
\pgfpathlineto{\pgfqpoint{0.855682in}{2.865861in}}%
\pgfpathlineto{\pgfqpoint{0.876818in}{2.889088in}}%
\pgfpathlineto{\pgfqpoint{0.897955in}{2.909315in}}%
\pgfpathlineto{\pgfqpoint{0.919091in}{2.928903in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{2.949443in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.970778in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{2.991810in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{3.011630in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{3.029852in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{3.046449in}}%
\pgfpathlineto{\pgfqpoint{1.067045in}{3.061550in}}%
\pgfpathlineto{\pgfqpoint{1.088182in}{3.075326in}}%
\pgfpathlineto{\pgfqpoint{1.109318in}{3.087936in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{3.099515in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{3.110169in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{3.119984in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{3.129047in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{3.137442in}}%
\pgfpathlineto{\pgfqpoint{1.236136in}{3.145257in}}%
\pgfpathlineto{\pgfqpoint{1.257273in}{3.152580in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{3.159481in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{3.166011in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{3.172180in}}%
\pgfpathlineto{\pgfqpoint{1.341818in}{3.177974in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{3.183353in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{3.188267in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{3.192665in}}%
\pgfpathlineto{\pgfqpoint{1.426364in}{3.196501in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{3.199741in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{3.202362in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{3.204356in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{3.205731in}}%
\pgfpathlineto{\pgfqpoint{1.532045in}{3.206504in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{3.206696in}}%
\pgfpathlineto{\pgfqpoint{1.574318in}{3.206319in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{3.205368in}}%
\pgfpathlineto{\pgfqpoint{1.616591in}{3.203830in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{3.201709in}}%
\pgfpathlineto{\pgfqpoint{1.658864in}{3.199093in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.196279in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{3.193934in}}%
\pgfpathlineto{\pgfqpoint{1.722273in}{3.193164in}}%
\pgfpathlineto{\pgfqpoint{1.743409in}{3.195139in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{3.200253in}}%
\pgfpathlineto{\pgfqpoint{1.785682in}{3.207829in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{3.216912in}}%
\pgfpathlineto{\pgfqpoint{1.827955in}{3.227171in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{3.238927in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{3.252023in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{3.265162in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{3.277062in}}%
\pgfpathlineto{\pgfqpoint{1.933636in}{3.287263in}}%
\pgfpathlineto{\pgfqpoint{1.954773in}{3.295813in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{3.302884in}}%
\pgfpathlineto{\pgfqpoint{1.997045in}{3.308622in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{3.313129in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{3.316459in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{3.318633in}}%
\pgfpathlineto{\pgfqpoint{2.081591in}{3.319635in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{3.319422in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{3.317924in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{3.315078in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{3.310913in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{3.305805in}}%
\pgfpathlineto{\pgfqpoint{2.208409in}{3.301083in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{3.299688in}}%
\pgfpathlineto{\pgfqpoint{2.250682in}{3.304562in}}%
\pgfpathlineto{\pgfqpoint{2.271818in}{3.314869in}}%
\pgfpathlineto{\pgfqpoint{2.292955in}{3.327274in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{3.339482in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{3.350504in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{3.359895in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{3.367700in}}%
\pgfpathlineto{\pgfqpoint{2.398636in}{3.374457in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{3.380483in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{3.385704in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{3.390081in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{3.393549in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{3.396140in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{3.398041in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{3.399503in}}%
\pgfpathlineto{\pgfqpoint{2.567727in}{3.400763in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{3.402011in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.403378in}}%
\pgfpathlineto{\pgfqpoint{2.631136in}{3.404903in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{3.406505in}}%
\pgfpathlineto{\pgfqpoint{2.673409in}{3.408045in}}%
\pgfpathlineto{\pgfqpoint{2.694545in}{3.409519in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{3.411116in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{3.413007in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{3.415188in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{3.417574in}}%
\pgfpathlineto{\pgfqpoint{2.800227in}{3.420161in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{3.422830in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{3.424773in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{3.426224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.771117in}{2.543333in}}%
\pgfpathlineto{\pgfqpoint{0.771136in}{2.652302in}}%
\pgfpathlineto{\pgfqpoint{0.792273in}{2.745788in}}%
\pgfpathlineto{\pgfqpoint{0.813409in}{2.797510in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{2.832634in}}%
\pgfpathlineto{\pgfqpoint{0.855682in}{2.859268in}}%
\pgfpathlineto{\pgfqpoint{0.876818in}{2.881121in}}%
\pgfpathlineto{\pgfqpoint{0.897955in}{2.901088in}}%
\pgfpathlineto{\pgfqpoint{0.919091in}{2.921480in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{2.942977in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.964482in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{2.984724in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{3.003050in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{3.019349in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{3.033789in}}%
\pgfpathlineto{\pgfqpoint{1.067045in}{3.046644in}}%
\pgfpathlineto{\pgfqpoint{1.088182in}{3.058199in}}%
\pgfpathlineto{\pgfqpoint{1.109318in}{3.068713in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{3.078401in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{3.087438in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{3.095963in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{3.104068in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{3.111807in}}%
\pgfpathlineto{\pgfqpoint{1.236136in}{3.119188in}}%
\pgfpathlineto{\pgfqpoint{1.257273in}{3.126196in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{3.132800in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{3.138975in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{3.144713in}}%
\pgfpathlineto{\pgfqpoint{1.341818in}{3.150020in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{3.154919in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{3.163597in}}%
\pgfpathlineto{\pgfqpoint{1.426364in}{3.167428in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{3.170940in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{3.174128in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{3.176969in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{3.179414in}}%
\pgfpathlineto{\pgfqpoint{1.532045in}{3.181403in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{3.182874in}}%
\pgfpathlineto{\pgfqpoint{1.574318in}{3.183778in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{3.184091in}}%
\pgfpathlineto{\pgfqpoint{1.616591in}{3.183804in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{3.182929in}}%
\pgfpathlineto{\pgfqpoint{1.658864in}{3.181494in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.179578in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{3.177394in}}%
\pgfpathlineto{\pgfqpoint{1.722273in}{3.175503in}}%
\pgfpathlineto{\pgfqpoint{1.743409in}{3.175082in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{3.177787in}}%
\pgfpathlineto{\pgfqpoint{1.785682in}{3.184449in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{3.193698in}}%
\pgfpathlineto{\pgfqpoint{1.827955in}{3.202813in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{3.209867in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{3.215289in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{3.221225in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{3.228747in}}%
\pgfpathlineto{\pgfqpoint{1.933636in}{3.237179in}}%
\pgfpathlineto{\pgfqpoint{1.954773in}{3.245592in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{3.253453in}}%
\pgfpathlineto{\pgfqpoint{1.997045in}{3.260517in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{3.266661in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{3.271817in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{3.275934in}}%
\pgfpathlineto{\pgfqpoint{2.081591in}{3.278973in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{3.280918in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{3.281808in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{3.281825in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{3.281475in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{3.281853in}}%
\pgfpathlineto{\pgfqpoint{2.208409in}{3.284660in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{3.291260in}}%
\pgfpathlineto{\pgfqpoint{2.250682in}{3.301349in}}%
\pgfpathlineto{\pgfqpoint{2.271818in}{3.313318in}}%
\pgfpathlineto{\pgfqpoint{2.292955in}{3.325674in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{3.337530in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{3.348351in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{3.357749in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{3.365735in}}%
\pgfpathlineto{\pgfqpoint{2.398636in}{3.372770in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{3.379140in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{3.384764in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{3.389563in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{3.393467in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{3.396537in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{3.398998in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{3.401128in}}%
\pgfpathlineto{\pgfqpoint{2.567727in}{3.403166in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{3.405273in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.407516in}}%
\pgfpathlineto{\pgfqpoint{2.631136in}{3.409850in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{3.412115in}}%
\pgfpathlineto{\pgfqpoint{2.673409in}{3.414129in}}%
\pgfpathlineto{\pgfqpoint{2.694545in}{3.415856in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{3.417452in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{3.419076in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{3.420757in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{3.422472in}}%
\pgfpathlineto{\pgfqpoint{2.800227in}{3.424269in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{3.426179in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{3.427788in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{3.429258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863636in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.553333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806818in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q=1, \quad \gamma=10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{2.553333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709091in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131818in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554545in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977273in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{2.904348in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.904348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{3.266064in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.266064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307482in}{2.543333in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.645287in}}%
\pgfpathlineto{\pgfqpoint{3.328636in}{2.729822in}}%
\pgfpathlineto{\pgfqpoint{3.349773in}{2.770919in}}%
\pgfpathlineto{\pgfqpoint{3.370909in}{2.794071in}}%
\pgfpathlineto{\pgfqpoint{3.392045in}{2.806923in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{2.809664in}}%
\pgfpathlineto{\pgfqpoint{3.434318in}{2.794745in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.761938in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{2.835289in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{2.877919in}}%
\pgfpathlineto{\pgfqpoint{3.518864in}{2.903826in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{2.917547in}}%
\pgfpathlineto{\pgfqpoint{3.561136in}{2.916391in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{2.880833in}}%
\pgfpathlineto{\pgfqpoint{3.603409in}{2.880848in}}%
\pgfpathlineto{\pgfqpoint{3.624545in}{2.940134in}}%
\pgfpathlineto{\pgfqpoint{3.645682in}{2.950429in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{2.929283in}}%
\pgfpathlineto{\pgfqpoint{3.687955in}{2.862332in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{2.906728in}}%
\pgfpathlineto{\pgfqpoint{3.730227in}{2.926311in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{2.922843in}}%
\pgfpathlineto{\pgfqpoint{3.772500in}{2.913943in}}%
\pgfpathlineto{\pgfqpoint{3.793636in}{2.929320in}}%
\pgfpathlineto{\pgfqpoint{3.814773in}{2.950242in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{2.962609in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{2.968407in}}%
\pgfpathlineto{\pgfqpoint{3.878182in}{2.972304in}}%
\pgfpathlineto{\pgfqpoint{3.899318in}{2.978535in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{2.986277in}}%
\pgfpathlineto{\pgfqpoint{3.941591in}{2.991613in}}%
\pgfpathlineto{\pgfqpoint{3.962727in}{2.992544in}}%
\pgfpathlineto{\pgfqpoint{3.983864in}{2.990017in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{2.986250in}}%
\pgfpathlineto{\pgfqpoint{4.026136in}{2.982227in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{2.976870in}}%
\pgfpathlineto{\pgfqpoint{4.068409in}{2.965361in}}%
\pgfpathlineto{\pgfqpoint{4.089545in}{2.946995in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{2.955860in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{2.956706in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{2.933371in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{2.924679in}}%
\pgfpathlineto{\pgfqpoint{4.195227in}{2.929340in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{2.932970in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{2.940159in}}%
\pgfpathlineto{\pgfqpoint{4.258636in}{2.945802in}}%
\pgfpathlineto{\pgfqpoint{4.279773in}{2.940180in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{2.938244in}}%
\pgfpathlineto{\pgfqpoint{4.322045in}{2.951943in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{2.968936in}}%
\pgfpathlineto{\pgfqpoint{4.364318in}{3.042341in}}%
\pgfpathlineto{\pgfqpoint{4.385455in}{3.110237in}}%
\pgfpathlineto{\pgfqpoint{4.406591in}{3.156291in}}%
\pgfpathlineto{\pgfqpoint{4.427727in}{3.188129in}}%
\pgfpathlineto{\pgfqpoint{4.448864in}{3.212959in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.232476in}}%
\pgfpathlineto{\pgfqpoint{4.491136in}{3.247976in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{3.260612in}}%
\pgfpathlineto{\pgfqpoint{4.533409in}{3.271052in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{3.279687in}}%
\pgfpathlineto{\pgfqpoint{4.575682in}{3.286746in}}%
\pgfpathlineto{\pgfqpoint{4.596818in}{3.292364in}}%
\pgfpathlineto{\pgfqpoint{4.617955in}{3.296610in}}%
\pgfpathlineto{\pgfqpoint{4.639091in}{3.299506in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{3.301036in}}%
\pgfpathlineto{\pgfqpoint{4.681364in}{3.301174in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.299920in}}%
\pgfpathlineto{\pgfqpoint{4.723636in}{3.297428in}}%
\pgfpathlineto{\pgfqpoint{4.744773in}{3.294316in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{3.292233in}}%
\pgfpathlineto{\pgfqpoint{4.787045in}{3.293979in}}%
\pgfpathlineto{\pgfqpoint{4.808182in}{3.301312in}}%
\pgfpathlineto{\pgfqpoint{4.829318in}{3.312578in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{3.324433in}}%
\pgfpathlineto{\pgfqpoint{4.871591in}{3.337606in}}%
\pgfpathlineto{\pgfqpoint{4.892727in}{3.351432in}}%
\pgfpathlineto{\pgfqpoint{4.913864in}{3.362351in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{3.370975in}}%
\pgfpathlineto{\pgfqpoint{4.956136in}{3.377626in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{3.381987in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{3.384615in}}%
\pgfpathlineto{\pgfqpoint{5.019545in}{3.389225in}}%
\pgfpathlineto{\pgfqpoint{5.040682in}{3.393871in}}%
\pgfpathlineto{\pgfqpoint{5.061818in}{3.397283in}}%
\pgfpathlineto{\pgfqpoint{5.082955in}{3.400025in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{3.402426in}}%
\pgfpathlineto{\pgfqpoint{5.125227in}{3.404703in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{3.406968in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{3.409214in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.411308in}}%
\pgfpathlineto{\pgfqpoint{5.209773in}{3.413072in}}%
\pgfpathlineto{\pgfqpoint{5.230909in}{3.414472in}}%
\pgfpathlineto{\pgfqpoint{5.252045in}{3.415687in}}%
\pgfpathlineto{\pgfqpoint{5.273182in}{3.416917in}}%
\pgfpathlineto{\pgfqpoint{5.294318in}{3.418218in}}%
\pgfpathlineto{\pgfqpoint{5.315455in}{3.419575in}}%
\pgfpathlineto{\pgfqpoint{5.336591in}{3.421052in}}%
\pgfpathlineto{\pgfqpoint{5.357727in}{3.422630in}}%
\pgfpathlineto{\pgfqpoint{5.378864in}{3.423519in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.423817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307473in}{2.543333in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.697303in}}%
\pgfpathlineto{\pgfqpoint{3.328636in}{2.822648in}}%
\pgfpathlineto{\pgfqpoint{3.349773in}{2.897256in}}%
\pgfpathlineto{\pgfqpoint{3.370909in}{2.949997in}}%
\pgfpathlineto{\pgfqpoint{3.392045in}{2.990590in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{3.023509in}}%
\pgfpathlineto{\pgfqpoint{3.434318in}{3.051195in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{3.075121in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{3.096234in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{3.115170in}}%
\pgfpathlineto{\pgfqpoint{3.518864in}{3.132361in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{3.148110in}}%
\pgfpathlineto{\pgfqpoint{3.561136in}{3.162634in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{3.176087in}}%
\pgfpathlineto{\pgfqpoint{3.603409in}{3.188587in}}%
\pgfpathlineto{\pgfqpoint{3.624545in}{3.200223in}}%
\pgfpathlineto{\pgfqpoint{3.645682in}{3.211066in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{3.221175in}}%
\pgfpathlineto{\pgfqpoint{3.687955in}{3.230598in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{3.239380in}}%
\pgfpathlineto{\pgfqpoint{3.730227in}{3.247558in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{3.255166in}}%
\pgfpathlineto{\pgfqpoint{3.772500in}{3.262234in}}%
\pgfpathlineto{\pgfqpoint{3.793636in}{3.268791in}}%
\pgfpathlineto{\pgfqpoint{3.814773in}{3.274861in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{3.280468in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{3.285632in}}%
\pgfpathlineto{\pgfqpoint{3.878182in}{3.290372in}}%
\pgfpathlineto{\pgfqpoint{3.899318in}{3.294704in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{3.298642in}}%
\pgfpathlineto{\pgfqpoint{3.941591in}{3.302197in}}%
\pgfpathlineto{\pgfqpoint{3.962727in}{3.305379in}}%
\pgfpathlineto{\pgfqpoint{3.983864in}{3.308191in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{3.310637in}}%
\pgfpathlineto{\pgfqpoint{4.026136in}{3.312713in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{3.314413in}}%
\pgfpathlineto{\pgfqpoint{4.068409in}{3.315725in}}%
\pgfpathlineto{\pgfqpoint{4.089545in}{3.316634in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{3.317116in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{3.317144in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{3.316687in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{3.315708in}}%
\pgfpathlineto{\pgfqpoint{4.195227in}{3.314174in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{3.312060in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{3.309372in}}%
\pgfpathlineto{\pgfqpoint{4.258636in}{3.306186in}}%
\pgfpathlineto{\pgfqpoint{4.279773in}{3.302723in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{3.299467in}}%
\pgfpathlineto{\pgfqpoint{4.322045in}{3.297265in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{3.297203in}}%
\pgfpathlineto{\pgfqpoint{4.364318in}{3.300014in}}%
\pgfpathlineto{\pgfqpoint{4.385455in}{3.305475in}}%
\pgfpathlineto{\pgfqpoint{4.406591in}{3.312596in}}%
\pgfpathlineto{\pgfqpoint{4.427727in}{3.320321in}}%
\pgfpathlineto{\pgfqpoint{4.448864in}{3.327936in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.335057in}}%
\pgfpathlineto{\pgfqpoint{4.491136in}{3.341513in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{3.347241in}}%
\pgfpathlineto{\pgfqpoint{4.533409in}{3.352230in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{3.356488in}}%
\pgfpathlineto{\pgfqpoint{4.575682in}{3.360031in}}%
\pgfpathlineto{\pgfqpoint{4.596818in}{3.362876in}}%
\pgfpathlineto{\pgfqpoint{4.617955in}{3.365041in}}%
\pgfpathlineto{\pgfqpoint{4.639091in}{3.366544in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{3.367413in}}%
\pgfpathlineto{\pgfqpoint{4.681364in}{3.367688in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.367441in}}%
\pgfpathlineto{\pgfqpoint{4.723636in}{3.366792in}}%
\pgfpathlineto{\pgfqpoint{4.744773in}{3.365936in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{3.365168in}}%
\pgfpathlineto{\pgfqpoint{4.787045in}{3.364886in}}%
\pgfpathlineto{\pgfqpoint{4.808182in}{3.365524in}}%
\pgfpathlineto{\pgfqpoint{4.829318in}{3.367415in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{3.370639in}}%
\pgfpathlineto{\pgfqpoint{4.871591in}{3.374983in}}%
\pgfpathlineto{\pgfqpoint{4.892727in}{3.380058in}}%
\pgfpathlineto{\pgfqpoint{4.913864in}{3.385454in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{3.390847in}}%
\pgfpathlineto{\pgfqpoint{4.956136in}{3.396022in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{3.400858in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{3.405300in}}%
\pgfpathlineto{\pgfqpoint{5.019545in}{3.409340in}}%
\pgfpathlineto{\pgfqpoint{5.040682in}{3.412996in}}%
\pgfpathlineto{\pgfqpoint{5.061818in}{3.416306in}}%
\pgfpathlineto{\pgfqpoint{5.082955in}{3.419313in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{3.422066in}}%
\pgfpathlineto{\pgfqpoint{5.125227in}{3.424610in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{3.426978in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{3.429190in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.431251in}}%
\pgfpathlineto{\pgfqpoint{5.209773in}{3.433147in}}%
\pgfpathlineto{\pgfqpoint{5.230909in}{3.434856in}}%
\pgfpathlineto{\pgfqpoint{5.252045in}{3.436348in}}%
\pgfpathlineto{\pgfqpoint{5.273182in}{3.437598in}}%
\pgfpathlineto{\pgfqpoint{5.294318in}{3.438597in}}%
\pgfpathlineto{\pgfqpoint{5.315455in}{3.439357in}}%
\pgfpathlineto{\pgfqpoint{5.336591in}{3.439918in}}%
\pgfpathlineto{\pgfqpoint{5.357727in}{3.440347in}}%
\pgfpathlineto{\pgfqpoint{5.378864in}{3.440725in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.441121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307482in}{2.543333in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.645249in}}%
\pgfpathlineto{\pgfqpoint{3.328636in}{2.730240in}}%
\pgfpathlineto{\pgfqpoint{3.349773in}{2.772455in}}%
\pgfpathlineto{\pgfqpoint{3.370909in}{2.798921in}}%
\pgfpathlineto{\pgfqpoint{3.392045in}{2.822905in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{2.852497in}}%
\pgfpathlineto{\pgfqpoint{3.434318in}{2.886112in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.918674in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{2.948049in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{2.973955in}}%
\pgfpathlineto{\pgfqpoint{3.518864in}{2.996617in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{3.016335in}}%
\pgfpathlineto{\pgfqpoint{3.561136in}{3.033368in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{3.047983in}}%
\pgfpathlineto{\pgfqpoint{3.603409in}{3.060488in}}%
\pgfpathlineto{\pgfqpoint{3.624545in}{3.071310in}}%
\pgfpathlineto{\pgfqpoint{3.645682in}{3.081054in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{3.090525in}}%
\pgfpathlineto{\pgfqpoint{3.687955in}{3.100608in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{3.111954in}}%
\pgfpathlineto{\pgfqpoint{3.730227in}{3.124658in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{3.138276in}}%
\pgfpathlineto{\pgfqpoint{3.772500in}{3.152167in}}%
\pgfpathlineto{\pgfqpoint{3.793636in}{3.165775in}}%
\pgfpathlineto{\pgfqpoint{3.814773in}{3.178712in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{3.190712in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{3.201576in}}%
\pgfpathlineto{\pgfqpoint{3.878182in}{3.211133in}}%
\pgfpathlineto{\pgfqpoint{3.899318in}{3.219224in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{3.225700in}}%
\pgfpathlineto{\pgfqpoint{3.941591in}{3.230433in}}%
\pgfpathlineto{\pgfqpoint{3.962727in}{3.233314in}}%
\pgfpathlineto{\pgfqpoint{3.983864in}{3.234258in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{3.233207in}}%
\pgfpathlineto{\pgfqpoint{4.026136in}{3.230118in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{3.224960in}}%
\pgfpathlineto{\pgfqpoint{4.068409in}{3.217702in}}%
\pgfpathlineto{\pgfqpoint{4.089545in}{3.208295in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{3.196625in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{3.182411in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{3.165430in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{3.149072in}}%
\pgfpathlineto{\pgfqpoint{4.195227in}{3.150863in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{3.172016in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{3.193666in}}%
\pgfpathlineto{\pgfqpoint{4.258636in}{3.211391in}}%
\pgfpathlineto{\pgfqpoint{4.279773in}{3.225319in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{3.235619in}}%
\pgfpathlineto{\pgfqpoint{4.322045in}{3.241799in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{3.242038in}}%
\pgfpathlineto{\pgfqpoint{4.364318in}{3.231387in}}%
\pgfpathlineto{\pgfqpoint{4.385455in}{3.191612in}}%
\pgfpathlineto{\pgfqpoint{4.406591in}{3.177973in}}%
\pgfpathlineto{\pgfqpoint{4.427727in}{3.243498in}}%
\pgfpathlineto{\pgfqpoint{4.448864in}{3.270262in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.285068in}}%
\pgfpathlineto{\pgfqpoint{4.491136in}{3.293753in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{3.298526in}}%
\pgfpathlineto{\pgfqpoint{4.533409in}{3.300371in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{3.299795in}}%
\pgfpathlineto{\pgfqpoint{4.575682in}{3.297220in}}%
\pgfpathlineto{\pgfqpoint{4.596818in}{3.293440in}}%
\pgfpathlineto{\pgfqpoint{4.617955in}{3.290348in}}%
\pgfpathlineto{\pgfqpoint{4.639091in}{3.291181in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{3.297920in}}%
\pgfpathlineto{\pgfqpoint{4.681364in}{3.308641in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.320243in}}%
\pgfpathlineto{\pgfqpoint{4.723636in}{3.331015in}}%
\pgfpathlineto{\pgfqpoint{4.744773in}{3.340390in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{3.348288in}}%
\pgfpathlineto{\pgfqpoint{4.787045in}{3.354786in}}%
\pgfpathlineto{\pgfqpoint{4.808182in}{3.360003in}}%
\pgfpathlineto{\pgfqpoint{4.829318in}{3.364067in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{3.367097in}}%
\pgfpathlineto{\pgfqpoint{4.871591in}{3.369131in}}%
\pgfpathlineto{\pgfqpoint{4.892727in}{3.370295in}}%
\pgfpathlineto{\pgfqpoint{4.913864in}{3.371778in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{3.376200in}}%
\pgfpathlineto{\pgfqpoint{4.956136in}{3.383519in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{3.387970in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{3.387659in}}%
\pgfpathlineto{\pgfqpoint{5.019545in}{3.384076in}}%
\pgfpathlineto{\pgfqpoint{5.040682in}{3.377369in}}%
\pgfpathlineto{\pgfqpoint{5.061818in}{3.367190in}}%
\pgfpathlineto{\pgfqpoint{5.082955in}{3.354445in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{3.346997in}}%
\pgfpathlineto{\pgfqpoint{5.125227in}{3.357267in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{3.376291in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{3.393954in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.408646in}}%
\pgfpathlineto{\pgfqpoint{5.209773in}{3.420734in}}%
\pgfpathlineto{\pgfqpoint{5.230909in}{3.430712in}}%
\pgfpathlineto{\pgfqpoint{5.252045in}{3.438986in}}%
\pgfpathlineto{\pgfqpoint{5.273182in}{3.445832in}}%
\pgfpathlineto{\pgfqpoint{5.294318in}{3.451399in}}%
\pgfpathlineto{\pgfqpoint{5.315455in}{3.455822in}}%
\pgfpathlineto{\pgfqpoint{5.336591in}{3.459321in}}%
\pgfpathlineto{\pgfqpoint{5.357727in}{3.461879in}}%
\pgfpathlineto{\pgfqpoint{5.378864in}{3.462353in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.460865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{2.553333in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.307482in}{2.543333in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.645347in}}%
\pgfpathlineto{\pgfqpoint{3.328636in}{2.730212in}}%
\pgfpathlineto{\pgfqpoint{3.349773in}{2.772906in}}%
\pgfpathlineto{\pgfqpoint{3.370909in}{2.802798in}}%
\pgfpathlineto{\pgfqpoint{3.392045in}{2.832337in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{2.863375in}}%
\pgfpathlineto{\pgfqpoint{3.434318in}{2.893339in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.920645in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{2.944968in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{2.966539in}}%
\pgfpathlineto{\pgfqpoint{3.518864in}{2.985816in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{3.003369in}}%
\pgfpathlineto{\pgfqpoint{3.561136in}{3.019795in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{3.035621in}}%
\pgfpathlineto{\pgfqpoint{3.603409in}{3.051205in}}%
\pgfpathlineto{\pgfqpoint{3.624545in}{3.066677in}}%
\pgfpathlineto{\pgfqpoint{3.645682in}{3.081974in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{3.096933in}}%
\pgfpathlineto{\pgfqpoint{3.687955in}{3.111376in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{3.125165in}}%
\pgfpathlineto{\pgfqpoint{3.730227in}{3.138196in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{3.150400in}}%
\pgfpathlineto{\pgfqpoint{3.772500in}{3.161716in}}%
\pgfpathlineto{\pgfqpoint{3.793636in}{3.172069in}}%
\pgfpathlineto{\pgfqpoint{3.814773in}{3.181354in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{3.189415in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{3.196048in}}%
\pgfpathlineto{\pgfqpoint{3.878182in}{3.200988in}}%
\pgfpathlineto{\pgfqpoint{3.899318in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{3.204365in}}%
\pgfpathlineto{\pgfqpoint{3.941591in}{3.201761in}}%
\pgfpathlineto{\pgfqpoint{3.962727in}{3.195122in}}%
\pgfpathlineto{\pgfqpoint{3.983864in}{3.182696in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{3.161214in}}%
\pgfpathlineto{\pgfqpoint{4.026136in}{3.134748in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{3.155770in}}%
\pgfpathlineto{\pgfqpoint{4.068409in}{3.185567in}}%
\pgfpathlineto{\pgfqpoint{4.089545in}{3.205061in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{3.217632in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{3.225246in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{3.228717in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{3.228185in}}%
\pgfpathlineto{\pgfqpoint{4.195227in}{3.223202in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{3.212632in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{3.195516in}}%
\pgfpathlineto{\pgfqpoint{4.258636in}{3.185165in}}%
\pgfpathlineto{\pgfqpoint{4.279773in}{3.208172in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{3.235260in}}%
\pgfpathlineto{\pgfqpoint{4.322045in}{3.256066in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{3.271397in}}%
\pgfpathlineto{\pgfqpoint{4.364318in}{3.281225in}}%
\pgfpathlineto{\pgfqpoint{4.385455in}{3.284283in}}%
\pgfpathlineto{\pgfqpoint{4.406591in}{3.279248in}}%
\pgfpathlineto{\pgfqpoint{4.427727in}{3.265378in}}%
\pgfpathlineto{\pgfqpoint{4.448864in}{3.240752in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.206611in}}%
\pgfpathlineto{\pgfqpoint{4.491136in}{3.227923in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{3.261415in}}%
\pgfpathlineto{\pgfqpoint{4.533409in}{3.284091in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{3.300695in}}%
\pgfpathlineto{\pgfqpoint{4.575682in}{3.313580in}}%
\pgfpathlineto{\pgfqpoint{4.596818in}{3.323869in}}%
\pgfpathlineto{\pgfqpoint{4.617955in}{3.332174in}}%
\pgfpathlineto{\pgfqpoint{4.639091in}{3.338877in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{3.344252in}}%
\pgfpathlineto{\pgfqpoint{4.681364in}{3.348522in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{3.351886in}}%
\pgfpathlineto{\pgfqpoint{4.723636in}{3.354530in}}%
\pgfpathlineto{\pgfqpoint{4.744773in}{3.356622in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{3.358316in}}%
\pgfpathlineto{\pgfqpoint{4.787045in}{3.359745in}}%
\pgfpathlineto{\pgfqpoint{4.808182in}{3.361013in}}%
\pgfpathlineto{\pgfqpoint{4.829318in}{3.362210in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{3.363416in}}%
\pgfpathlineto{\pgfqpoint{4.871591in}{3.364661in}}%
\pgfpathlineto{\pgfqpoint{4.892727in}{3.366149in}}%
\pgfpathlineto{\pgfqpoint{4.913864in}{3.369132in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{3.375699in}}%
\pgfpathlineto{\pgfqpoint{4.956136in}{3.384263in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{3.388100in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{3.386170in}}%
\pgfpathlineto{\pgfqpoint{5.019545in}{3.380526in}}%
\pgfpathlineto{\pgfqpoint{5.040682in}{3.371808in}}%
\pgfpathlineto{\pgfqpoint{5.061818in}{3.362989in}}%
\pgfpathlineto{\pgfqpoint{5.082955in}{3.364462in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{3.379853in}}%
\pgfpathlineto{\pgfqpoint{5.125227in}{3.398303in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{3.414585in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{3.428203in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.439512in}}%
\pgfpathlineto{\pgfqpoint{5.209773in}{3.448835in}}%
\pgfpathlineto{\pgfqpoint{5.230909in}{3.456437in}}%
\pgfpathlineto{\pgfqpoint{5.252045in}{3.462576in}}%
\pgfpathlineto{\pgfqpoint{5.273182in}{3.467446in}}%
\pgfpathlineto{\pgfqpoint{5.294318in}{3.471128in}}%
\pgfpathlineto{\pgfqpoint{5.315455in}{3.473699in}}%
\pgfpathlineto{\pgfqpoint{5.336591in}{3.475365in}}%
\pgfpathlineto{\pgfqpoint{5.357727in}{3.476061in}}%
\pgfpathlineto{\pgfqpoint{5.378864in}{3.474293in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.470261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.553333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343182in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q=3, \quad \gamma=10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.166667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.166667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=1.151389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172727in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{2.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172727in,y=1.151389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595455in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{2.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595455in,y=1.151389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018182in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{2.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018182in,y=1.151389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440909in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{2.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440909in,y=1.151389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863636in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863636in,y=1.151389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806818in,y=0.966371in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.551014in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.551014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413386in, y=1.500694in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.912731in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.912731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413386in, y=1.862411in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771127in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{0.771136in}{1.244235in}}%
\pgfpathlineto{\pgfqpoint{0.792273in}{1.334226in}}%
\pgfpathlineto{\pgfqpoint{0.813409in}{1.378810in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{1.404209in}}%
\pgfpathlineto{\pgfqpoint{0.855682in}{1.415733in}}%
\pgfpathlineto{\pgfqpoint{0.876818in}{1.411251in}}%
\pgfpathlineto{\pgfqpoint{0.897955in}{1.375491in}}%
\pgfpathlineto{\pgfqpoint{0.919091in}{1.400108in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{1.453764in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.481816in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{1.496807in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{1.500682in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{1.488962in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{1.436314in}}%
\pgfpathlineto{\pgfqpoint{1.067045in}{1.484500in}}%
\pgfpathlineto{\pgfqpoint{1.088182in}{1.522449in}}%
\pgfpathlineto{\pgfqpoint{1.109318in}{1.527181in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{1.503919in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{1.463326in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{1.498097in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{1.513941in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.236136in}{1.501688in}}%
\pgfpathlineto{\pgfqpoint{1.257273in}{1.504938in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.521820in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{1.534245in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{1.540930in}}%
\pgfpathlineto{\pgfqpoint{1.341818in}{1.545832in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{1.551961in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{1.557890in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{1.560565in}}%
\pgfpathlineto{\pgfqpoint{1.426364in}{1.559408in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{1.556756in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{1.555895in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{1.558756in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{1.562911in}}%
\pgfpathlineto{\pgfqpoint{1.532045in}{1.560565in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{1.542488in}}%
\pgfpathlineto{\pgfqpoint{1.574318in}{1.530552in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{1.531526in}}%
\pgfpathlineto{\pgfqpoint{1.616591in}{1.493516in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{1.533784in}}%
\pgfpathlineto{\pgfqpoint{1.658864in}{1.558538in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{1.565379in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{1.722273in}{1.552768in}}%
\pgfpathlineto{\pgfqpoint{1.743409in}{1.541955in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{1.546246in}}%
\pgfpathlineto{\pgfqpoint{1.785682in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{1.516009in}}%
\pgfpathlineto{\pgfqpoint{1.827955in}{1.595082in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{1.641917in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{1.676296in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{1.699739in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{1.726304in}}%
\pgfpathlineto{\pgfqpoint{1.933636in}{1.750485in}}%
\pgfpathlineto{\pgfqpoint{1.954773in}{1.769340in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{1.784146in}}%
\pgfpathlineto{\pgfqpoint{1.997045in}{1.795822in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{1.804939in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{1.811837in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{1.816693in}}%
\pgfpathlineto{\pgfqpoint{2.081591in}{1.819571in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{1.820445in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{1.819251in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{1.816056in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{1.811653in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{1.809080in}}%
\pgfpathlineto{\pgfqpoint{2.208409in}{1.813854in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{1.827012in}}%
\pgfpathlineto{\pgfqpoint{2.250682in}{1.843323in}}%
\pgfpathlineto{\pgfqpoint{2.271818in}{1.859017in}}%
\pgfpathlineto{\pgfqpoint{2.292955in}{1.872978in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{1.885048in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{1.895476in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{1.903481in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{1.908933in}}%
\pgfpathlineto{\pgfqpoint{2.398636in}{1.912504in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{1.914557in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{1.915725in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{1.917441in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{1.916634in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{1.913750in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{1.910739in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.907750in}}%
\pgfpathlineto{\pgfqpoint{2.567727in}{1.905274in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{1.904061in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{1.904964in}}%
\pgfpathlineto{\pgfqpoint{2.631136in}{1.908514in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{1.914458in}}%
\pgfpathlineto{\pgfqpoint{2.673409in}{1.921789in}}%
\pgfpathlineto{\pgfqpoint{2.694545in}{1.929349in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{1.936423in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{1.942796in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{1.948512in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{1.953739in}}%
\pgfpathlineto{\pgfqpoint{2.800227in}{1.958783in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{1.963665in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{1.966991in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.969132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771118in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{0.771136in}{1.296593in}}%
\pgfpathlineto{\pgfqpoint{0.792273in}{1.416994in}}%
\pgfpathlineto{\pgfqpoint{0.813409in}{1.485050in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{1.531346in}}%
\pgfpathlineto{\pgfqpoint{0.855682in}{1.565580in}}%
\pgfpathlineto{\pgfqpoint{0.876818in}{1.592149in}}%
\pgfpathlineto{\pgfqpoint{0.897955in}{1.613478in}}%
\pgfpathlineto{\pgfqpoint{0.919091in}{1.631118in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{1.646194in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.659624in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{1.672194in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{1.684546in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{1.697094in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{1.709970in}}%
\pgfpathlineto{\pgfqpoint{1.067045in}{1.723064in}}%
\pgfpathlineto{\pgfqpoint{1.088182in}{1.736142in}}%
\pgfpathlineto{\pgfqpoint{1.109318in}{1.748962in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{1.761339in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{1.773154in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{1.784348in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{1.794899in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.804811in}}%
\pgfpathlineto{\pgfqpoint{1.236136in}{1.814102in}}%
\pgfpathlineto{\pgfqpoint{1.257273in}{1.822797in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.830923in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{1.838509in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{1.845580in}}%
\pgfpathlineto{\pgfqpoint{1.341818in}{1.852164in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{1.858281in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{1.863953in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{1.869198in}}%
\pgfpathlineto{\pgfqpoint{1.426364in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{1.878469in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{1.882520in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{1.886195in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{1.889502in}}%
\pgfpathlineto{\pgfqpoint{1.532045in}{1.892445in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{1.895027in}}%
\pgfpathlineto{\pgfqpoint{1.574318in}{1.897251in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{1.899116in}}%
\pgfpathlineto{\pgfqpoint{1.616591in}{1.900618in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{1.901752in}}%
\pgfpathlineto{\pgfqpoint{1.658864in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{1.902882in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{1.902855in}}%
\pgfpathlineto{\pgfqpoint{1.722273in}{1.902411in}}%
\pgfpathlineto{\pgfqpoint{1.743409in}{1.901532in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{1.900191in}}%
\pgfpathlineto{\pgfqpoint{1.785682in}{1.898362in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{1.896012in}}%
\pgfpathlineto{\pgfqpoint{1.827955in}{1.893103in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{1.889598in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{1.885464in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{1.880685in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{1.875292in}}%
\pgfpathlineto{\pgfqpoint{1.933636in}{1.869434in}}%
\pgfpathlineto{\pgfqpoint{1.954773in}{1.863489in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{1.858242in}}%
\pgfpathlineto{\pgfqpoint{1.997045in}{1.854930in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{1.854760in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{1.857963in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{1.863576in}}%
\pgfpathlineto{\pgfqpoint{2.081591in}{1.870299in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{1.877197in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{1.883785in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{1.889861in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{1.895365in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{1.900299in}}%
\pgfpathlineto{\pgfqpoint{2.208409in}{1.904682in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{1.908534in}}%
\pgfpathlineto{\pgfqpoint{2.250682in}{1.911870in}}%
\pgfpathlineto{\pgfqpoint{2.271818in}{1.914690in}}%
\pgfpathlineto{\pgfqpoint{2.292955in}{1.916984in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{1.918723in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{1.919864in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{1.920344in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{1.920075in}}%
\pgfpathlineto{\pgfqpoint{2.398636in}{1.918941in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{1.916785in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{1.913404in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{1.908534in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{1.901880in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{1.893291in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{1.883597in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.877113in}}%
\pgfpathlineto{\pgfqpoint{2.567727in}{1.881331in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{1.894873in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{1.910198in}}%
\pgfpathlineto{\pgfqpoint{2.631136in}{1.924015in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{1.935848in}}%
\pgfpathlineto{\pgfqpoint{2.673409in}{1.945918in}}%
\pgfpathlineto{\pgfqpoint{2.694545in}{1.954533in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{1.961968in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{1.968448in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{1.974162in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{1.979264in}}%
\pgfpathlineto{\pgfqpoint{2.800227in}{1.983877in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{1.988093in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{1.991964in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.995503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771125in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{0.771136in}{1.253451in}}%
\pgfpathlineto{\pgfqpoint{0.792273in}{1.354609in}}%
\pgfpathlineto{\pgfqpoint{0.813409in}{1.409245in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{1.443434in}}%
\pgfpathlineto{\pgfqpoint{0.855682in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{0.876818in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{0.897955in}{1.479404in}}%
\pgfpathlineto{\pgfqpoint{0.919091in}{1.484635in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{1.509097in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{1.568535in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{1.591443in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{1.610584in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{1.626821in}}%
\pgfpathlineto{\pgfqpoint{1.067045in}{1.640795in}}%
\pgfpathlineto{\pgfqpoint{1.088182in}{1.652995in}}%
\pgfpathlineto{\pgfqpoint{1.109318in}{1.663814in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{1.673573in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{1.682538in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{1.690924in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.706642in}}%
\pgfpathlineto{\pgfqpoint{1.236136in}{1.714222in}}%
\pgfpathlineto{\pgfqpoint{1.257273in}{1.721710in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.729121in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{1.736424in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{1.743537in}}%
\pgfpathlineto{\pgfqpoint{1.341818in}{1.750366in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{1.756806in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{1.762767in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{1.768179in}}%
\pgfpathlineto{\pgfqpoint{1.426364in}{1.772993in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{1.777188in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{1.780766in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{1.783751in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{1.532045in}{1.788167in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{1.789739in}}%
\pgfpathlineto{\pgfqpoint{1.574318in}{1.790977in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{1.791919in}}%
\pgfpathlineto{\pgfqpoint{1.616591in}{1.792575in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{1.792923in}}%
\pgfpathlineto{\pgfqpoint{1.658864in}{1.792924in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{1.792528in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{1.791698in}}%
\pgfpathlineto{\pgfqpoint{1.722273in}{1.790389in}}%
\pgfpathlineto{\pgfqpoint{1.743409in}{1.788536in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{1.786003in}}%
\pgfpathlineto{\pgfqpoint{1.785682in}{1.782477in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{1.777186in}}%
\pgfpathlineto{\pgfqpoint{1.827955in}{1.768361in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{1.753136in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{1.737787in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{1.756872in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{1.785046in}}%
\pgfpathlineto{\pgfqpoint{1.933636in}{1.805972in}}%
\pgfpathlineto{\pgfqpoint{1.954773in}{1.821391in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{1.833071in}}%
\pgfpathlineto{\pgfqpoint{1.997045in}{1.841986in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{1.848653in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{1.856139in}}%
\pgfpathlineto{\pgfqpoint{2.081591in}{1.857025in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{1.855817in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{1.852127in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{1.845222in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{1.833687in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{1.814790in}}%
\pgfpathlineto{\pgfqpoint{2.208409in}{1.788254in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{1.798869in}}%
\pgfpathlineto{\pgfqpoint{2.250682in}{1.832364in}}%
\pgfpathlineto{\pgfqpoint{2.271818in}{1.856749in}}%
\pgfpathlineto{\pgfqpoint{2.292955in}{1.874579in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{1.888158in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{1.898516in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{1.911218in}}%
\pgfpathlineto{\pgfqpoint{2.398636in}{1.914566in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{1.916263in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{1.916375in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{1.915547in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{1.914231in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{1.912709in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{1.911244in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.910039in}}%
\pgfpathlineto{\pgfqpoint{2.567727in}{1.909268in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{1.909131in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{1.909888in}}%
\pgfpathlineto{\pgfqpoint{2.631136in}{1.911865in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{1.915345in}}%
\pgfpathlineto{\pgfqpoint{2.673409in}{1.920294in}}%
\pgfpathlineto{\pgfqpoint{2.694545in}{1.926229in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{1.932534in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{1.938823in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{1.944955in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{1.950961in}}%
\pgfpathlineto{\pgfqpoint{2.800227in}{1.957037in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{1.963049in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{1.967474in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.970716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.771125in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{0.771136in}{1.253049in}}%
\pgfpathlineto{\pgfqpoint{0.792273in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{0.813409in}{1.409275in}}%
\pgfpathlineto{\pgfqpoint{0.834545in}{1.446112in}}%
\pgfpathlineto{\pgfqpoint{0.855682in}{1.472312in}}%
\pgfpathlineto{\pgfqpoint{0.876818in}{1.491708in}}%
\pgfpathlineto{\pgfqpoint{0.897955in}{1.507003in}}%
\pgfpathlineto{\pgfqpoint{0.919091in}{1.520579in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{1.534327in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.549034in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{1.564372in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{1.579677in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{1.594515in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{1.608739in}}%
\pgfpathlineto{\pgfqpoint{1.067045in}{1.622337in}}%
\pgfpathlineto{\pgfqpoint{1.088182in}{1.635314in}}%
\pgfpathlineto{\pgfqpoint{1.109318in}{1.647650in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{1.659312in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{1.670270in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{1.680508in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{1.690023in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.698826in}}%
\pgfpathlineto{\pgfqpoint{1.236136in}{1.706936in}}%
\pgfpathlineto{\pgfqpoint{1.257273in}{1.714385in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.721217in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{1.727487in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{1.733262in}}%
\pgfpathlineto{\pgfqpoint{1.341818in}{1.738609in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{1.743598in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{1.748288in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{1.752732in}}%
\pgfpathlineto{\pgfqpoint{1.426364in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{1.761004in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{1.764841in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{1.768448in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{1.532045in}{1.774752in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{1.777328in}}%
\pgfpathlineto{\pgfqpoint{1.574318in}{1.779454in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{1.781101in}}%
\pgfpathlineto{\pgfqpoint{1.616591in}{1.782256in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{1.782905in}}%
\pgfpathlineto{\pgfqpoint{1.658864in}{1.783022in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{1.782548in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{1.781380in}}%
\pgfpathlineto{\pgfqpoint{1.722273in}{1.779360in}}%
\pgfpathlineto{\pgfqpoint{1.743409in}{1.776272in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{1.771872in}}%
\pgfpathlineto{\pgfqpoint{1.785682in}{1.766039in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{1.759431in}}%
\pgfpathlineto{\pgfqpoint{1.827955in}{1.754992in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{1.757737in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{1.767993in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{1.780427in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{1.791326in}}%
\pgfpathlineto{\pgfqpoint{1.933636in}{1.799767in}}%
\pgfpathlineto{\pgfqpoint{1.954773in}{1.805872in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{1.809885in}}%
\pgfpathlineto{\pgfqpoint{1.997045in}{1.811935in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{1.812008in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{1.809938in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{1.805368in}}%
\pgfpathlineto{\pgfqpoint{2.081591in}{1.797649in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{1.785755in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{1.769228in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{1.758513in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{1.776067in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{1.801509in}}%
\pgfpathlineto{\pgfqpoint{2.208409in}{1.822752in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{1.840139in}}%
\pgfpathlineto{\pgfqpoint{2.250682in}{1.854830in}}%
\pgfpathlineto{\pgfqpoint{2.271818in}{1.867583in}}%
\pgfpathlineto{\pgfqpoint{2.292955in}{1.878831in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{1.888741in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{1.897191in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{1.903847in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{1.908603in}}%
\pgfpathlineto{\pgfqpoint{2.398636in}{1.911666in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{1.912884in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{1.911986in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{1.909461in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{1.905688in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{1.900808in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{1.895139in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.889619in}}%
\pgfpathlineto{\pgfqpoint{2.567727in}{1.886363in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{1.888072in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{1.895233in}}%
\pgfpathlineto{\pgfqpoint{2.631136in}{1.905477in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{2.673409in}{1.926609in}}%
\pgfpathlineto{\pgfqpoint{2.694545in}{1.935734in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{1.943665in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{1.950520in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{1.956475in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{1.961750in}}%
\pgfpathlineto{\pgfqpoint{2.800227in}{1.966643in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{1.971305in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{1.975100in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.978460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863636in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.166667in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806818in,y=2.250000in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q=1, \quad \gamma=10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.166667in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{2.166667in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{2.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286364in,y=1.151389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709091in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{2.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.709091in,y=1.151389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131818in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{2.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.131818in,y=1.151389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554545in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{2.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554545in,y=1.151389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977273in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{2.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977273in,y=1.151389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=1.151389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343182in,y=0.966371in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{1.551014in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.551014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{1.912731in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.912731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307490in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{1.244235in}}%
\pgfpathlineto{\pgfqpoint{3.328636in}{1.334226in}}%
\pgfpathlineto{\pgfqpoint{3.349773in}{1.378810in}}%
\pgfpathlineto{\pgfqpoint{3.370909in}{1.404209in}}%
\pgfpathlineto{\pgfqpoint{3.392045in}{1.415733in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{1.411251in}}%
\pgfpathlineto{\pgfqpoint{3.434318in}{1.375491in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{1.400108in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.453764in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{1.481816in}}%
\pgfpathlineto{\pgfqpoint{3.518864in}{1.496807in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{1.500682in}}%
\pgfpathlineto{\pgfqpoint{3.561136in}{1.488962in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.436314in}}%
\pgfpathlineto{\pgfqpoint{3.603409in}{1.484500in}}%
\pgfpathlineto{\pgfqpoint{3.624545in}{1.522449in}}%
\pgfpathlineto{\pgfqpoint{3.645682in}{1.527181in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{1.503919in}}%
\pgfpathlineto{\pgfqpoint{3.687955in}{1.463326in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{1.498097in}}%
\pgfpathlineto{\pgfqpoint{3.730227in}{1.513941in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{3.772500in}{1.501688in}}%
\pgfpathlineto{\pgfqpoint{3.793636in}{1.504938in}}%
\pgfpathlineto{\pgfqpoint{3.814773in}{1.521820in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{1.534245in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{1.540930in}}%
\pgfpathlineto{\pgfqpoint{3.878182in}{1.545832in}}%
\pgfpathlineto{\pgfqpoint{3.899318in}{1.551961in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{1.557890in}}%
\pgfpathlineto{\pgfqpoint{3.941591in}{1.560565in}}%
\pgfpathlineto{\pgfqpoint{3.962727in}{1.559408in}}%
\pgfpathlineto{\pgfqpoint{3.983864in}{1.556756in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{1.555895in}}%
\pgfpathlineto{\pgfqpoint{4.026136in}{1.558756in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{1.562911in}}%
\pgfpathlineto{\pgfqpoint{4.068409in}{1.560565in}}%
\pgfpathlineto{\pgfqpoint{4.089545in}{1.542488in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{1.530552in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{1.531526in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{1.493516in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{1.533784in}}%
\pgfpathlineto{\pgfqpoint{4.195227in}{1.558538in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{1.565379in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{4.258636in}{1.552768in}}%
\pgfpathlineto{\pgfqpoint{4.279773in}{1.541955in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{1.546246in}}%
\pgfpathlineto{\pgfqpoint{4.322045in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{1.516009in}}%
\pgfpathlineto{\pgfqpoint{4.364318in}{1.595082in}}%
\pgfpathlineto{\pgfqpoint{4.385455in}{1.641917in}}%
\pgfpathlineto{\pgfqpoint{4.406591in}{1.676296in}}%
\pgfpathlineto{\pgfqpoint{4.427727in}{1.699739in}}%
\pgfpathlineto{\pgfqpoint{4.448864in}{1.726304in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{1.750485in}}%
\pgfpathlineto{\pgfqpoint{4.491136in}{1.769340in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{1.784146in}}%
\pgfpathlineto{\pgfqpoint{4.533409in}{1.795822in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{1.804939in}}%
\pgfpathlineto{\pgfqpoint{4.575682in}{1.811837in}}%
\pgfpathlineto{\pgfqpoint{4.596818in}{1.816693in}}%
\pgfpathlineto{\pgfqpoint{4.617955in}{1.819571in}}%
\pgfpathlineto{\pgfqpoint{4.639091in}{1.820445in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{1.819251in}}%
\pgfpathlineto{\pgfqpoint{4.681364in}{1.816056in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.811653in}}%
\pgfpathlineto{\pgfqpoint{4.723636in}{1.809080in}}%
\pgfpathlineto{\pgfqpoint{4.744773in}{1.813854in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{1.827012in}}%
\pgfpathlineto{\pgfqpoint{4.787045in}{1.843323in}}%
\pgfpathlineto{\pgfqpoint{4.808182in}{1.859017in}}%
\pgfpathlineto{\pgfqpoint{4.829318in}{1.872978in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{1.885048in}}%
\pgfpathlineto{\pgfqpoint{4.871591in}{1.895476in}}%
\pgfpathlineto{\pgfqpoint{4.892727in}{1.903481in}}%
\pgfpathlineto{\pgfqpoint{4.913864in}{1.908933in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{1.912504in}}%
\pgfpathlineto{\pgfqpoint{4.956136in}{1.914557in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{1.915725in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{1.917441in}}%
\pgfpathlineto{\pgfqpoint{5.019545in}{1.916634in}}%
\pgfpathlineto{\pgfqpoint{5.040682in}{1.913750in}}%
\pgfpathlineto{\pgfqpoint{5.061818in}{1.910739in}}%
\pgfpathlineto{\pgfqpoint{5.082955in}{1.907750in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{1.905274in}}%
\pgfpathlineto{\pgfqpoint{5.125227in}{1.904061in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{1.904964in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{1.908514in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.914458in}}%
\pgfpathlineto{\pgfqpoint{5.209773in}{1.921789in}}%
\pgfpathlineto{\pgfqpoint{5.230909in}{1.929349in}}%
\pgfpathlineto{\pgfqpoint{5.252045in}{1.936423in}}%
\pgfpathlineto{\pgfqpoint{5.273182in}{1.942796in}}%
\pgfpathlineto{\pgfqpoint{5.294318in}{1.948512in}}%
\pgfpathlineto{\pgfqpoint{5.315455in}{1.953739in}}%
\pgfpathlineto{\pgfqpoint{5.336591in}{1.958783in}}%
\pgfpathlineto{\pgfqpoint{5.357727in}{1.963665in}}%
\pgfpathlineto{\pgfqpoint{5.378864in}{1.966991in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.969132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307481in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{1.296593in}}%
\pgfpathlineto{\pgfqpoint{3.328636in}{1.416994in}}%
\pgfpathlineto{\pgfqpoint{3.349773in}{1.485050in}}%
\pgfpathlineto{\pgfqpoint{3.370909in}{1.531346in}}%
\pgfpathlineto{\pgfqpoint{3.392045in}{1.565580in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{1.592149in}}%
\pgfpathlineto{\pgfqpoint{3.434318in}{1.613478in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{1.631118in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.646194in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{1.659624in}}%
\pgfpathlineto{\pgfqpoint{3.518864in}{1.672194in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{1.684546in}}%
\pgfpathlineto{\pgfqpoint{3.561136in}{1.697094in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.709970in}}%
\pgfpathlineto{\pgfqpoint{3.603409in}{1.723064in}}%
\pgfpathlineto{\pgfqpoint{3.624545in}{1.736142in}}%
\pgfpathlineto{\pgfqpoint{3.645682in}{1.748962in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{1.761339in}}%
\pgfpathlineto{\pgfqpoint{3.687955in}{1.773154in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{1.784348in}}%
\pgfpathlineto{\pgfqpoint{3.730227in}{1.794899in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{1.804811in}}%
\pgfpathlineto{\pgfqpoint{3.772500in}{1.814102in}}%
\pgfpathlineto{\pgfqpoint{3.793636in}{1.822797in}}%
\pgfpathlineto{\pgfqpoint{3.814773in}{1.830923in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{1.838509in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{1.845580in}}%
\pgfpathlineto{\pgfqpoint{3.878182in}{1.852164in}}%
\pgfpathlineto{\pgfqpoint{3.899318in}{1.858281in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{1.863953in}}%
\pgfpathlineto{\pgfqpoint{3.941591in}{1.869198in}}%
\pgfpathlineto{\pgfqpoint{3.962727in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{3.983864in}{1.878469in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{1.882520in}}%
\pgfpathlineto{\pgfqpoint{4.026136in}{1.886195in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{1.889502in}}%
\pgfpathlineto{\pgfqpoint{4.068409in}{1.892445in}}%
\pgfpathlineto{\pgfqpoint{4.089545in}{1.895027in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{1.897251in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{1.899116in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{1.900618in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{1.901752in}}%
\pgfpathlineto{\pgfqpoint{4.195227in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{1.902882in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{1.902855in}}%
\pgfpathlineto{\pgfqpoint{4.258636in}{1.902411in}}%
\pgfpathlineto{\pgfqpoint{4.279773in}{1.901532in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{1.900191in}}%
\pgfpathlineto{\pgfqpoint{4.322045in}{1.898362in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{1.896012in}}%
\pgfpathlineto{\pgfqpoint{4.364318in}{1.893103in}}%
\pgfpathlineto{\pgfqpoint{4.385455in}{1.889598in}}%
\pgfpathlineto{\pgfqpoint{4.406591in}{1.885464in}}%
\pgfpathlineto{\pgfqpoint{4.427727in}{1.880685in}}%
\pgfpathlineto{\pgfqpoint{4.448864in}{1.875292in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{1.869434in}}%
\pgfpathlineto{\pgfqpoint{4.491136in}{1.863489in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{1.858242in}}%
\pgfpathlineto{\pgfqpoint{4.533409in}{1.854930in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{1.854760in}}%
\pgfpathlineto{\pgfqpoint{4.575682in}{1.857963in}}%
\pgfpathlineto{\pgfqpoint{4.596818in}{1.863576in}}%
\pgfpathlineto{\pgfqpoint{4.617955in}{1.870299in}}%
\pgfpathlineto{\pgfqpoint{4.639091in}{1.877197in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{1.883785in}}%
\pgfpathlineto{\pgfqpoint{4.681364in}{1.889861in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.895365in}}%
\pgfpathlineto{\pgfqpoint{4.723636in}{1.900299in}}%
\pgfpathlineto{\pgfqpoint{4.744773in}{1.904682in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{1.908534in}}%
\pgfpathlineto{\pgfqpoint{4.787045in}{1.911870in}}%
\pgfpathlineto{\pgfqpoint{4.808182in}{1.914690in}}%
\pgfpathlineto{\pgfqpoint{4.829318in}{1.916984in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{1.918723in}}%
\pgfpathlineto{\pgfqpoint{4.871591in}{1.919864in}}%
\pgfpathlineto{\pgfqpoint{4.892727in}{1.920344in}}%
\pgfpathlineto{\pgfqpoint{4.913864in}{1.920075in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{1.918941in}}%
\pgfpathlineto{\pgfqpoint{4.956136in}{1.916785in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{1.913404in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{1.908534in}}%
\pgfpathlineto{\pgfqpoint{5.019545in}{1.901880in}}%
\pgfpathlineto{\pgfqpoint{5.040682in}{1.893291in}}%
\pgfpathlineto{\pgfqpoint{5.061818in}{1.883597in}}%
\pgfpathlineto{\pgfqpoint{5.082955in}{1.877113in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{1.881331in}}%
\pgfpathlineto{\pgfqpoint{5.125227in}{1.894873in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{1.910198in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{1.924015in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.935848in}}%
\pgfpathlineto{\pgfqpoint{5.209773in}{1.945918in}}%
\pgfpathlineto{\pgfqpoint{5.230909in}{1.954533in}}%
\pgfpathlineto{\pgfqpoint{5.252045in}{1.961968in}}%
\pgfpathlineto{\pgfqpoint{5.273182in}{1.968448in}}%
\pgfpathlineto{\pgfqpoint{5.294318in}{1.974162in}}%
\pgfpathlineto{\pgfqpoint{5.315455in}{1.979264in}}%
\pgfpathlineto{\pgfqpoint{5.336591in}{1.983877in}}%
\pgfpathlineto{\pgfqpoint{5.357727in}{1.988093in}}%
\pgfpathlineto{\pgfqpoint{5.378864in}{1.991964in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.995503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307490in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{1.244528in}}%
\pgfpathlineto{\pgfqpoint{3.328636in}{1.335078in}}%
\pgfpathlineto{\pgfqpoint{3.349773in}{1.379009in}}%
\pgfpathlineto{\pgfqpoint{3.370909in}{1.400960in}}%
\pgfpathlineto{\pgfqpoint{3.392045in}{1.405279in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{1.409776in}}%
\pgfpathlineto{\pgfqpoint{3.434318in}{1.456680in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.531687in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{1.556776in}}%
\pgfpathlineto{\pgfqpoint{3.518864in}{1.577061in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{1.593888in}}%
\pgfpathlineto{\pgfqpoint{3.561136in}{1.608092in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.620223in}}%
\pgfpathlineto{\pgfqpoint{3.603409in}{1.630696in}}%
\pgfpathlineto{\pgfqpoint{3.624545in}{1.639932in}}%
\pgfpathlineto{\pgfqpoint{3.645682in}{1.648461in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{1.656955in}}%
\pgfpathlineto{\pgfqpoint{3.687955in}{1.666167in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{1.676737in}}%
\pgfpathlineto{\pgfqpoint{3.730227in}{1.688969in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{1.702692in}}%
\pgfpathlineto{\pgfqpoint{3.772500in}{1.717377in}}%
\pgfpathlineto{\pgfqpoint{3.793636in}{1.732353in}}%
\pgfpathlineto{\pgfqpoint{3.814773in}{1.746988in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{1.773350in}}%
\pgfpathlineto{\pgfqpoint{3.878182in}{1.784431in}}%
\pgfpathlineto{\pgfqpoint{3.899318in}{1.793829in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{1.801404in}}%
\pgfpathlineto{\pgfqpoint{3.941591in}{1.807046in}}%
\pgfpathlineto{\pgfqpoint{3.962727in}{1.810667in}}%
\pgfpathlineto{\pgfqpoint{3.983864in}{1.812195in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{1.811578in}}%
\pgfpathlineto{\pgfqpoint{4.026136in}{1.808788in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{1.803882in}}%
\pgfpathlineto{\pgfqpoint{4.068409in}{1.797136in}}%
\pgfpathlineto{\pgfqpoint{4.089545in}{1.789380in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{1.782459in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{1.778866in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{1.779489in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{1.782628in}}%
\pgfpathlineto{\pgfqpoint{4.195227in}{1.786512in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{1.791323in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{1.799148in}}%
\pgfpathlineto{\pgfqpoint{4.258636in}{1.811641in}}%
\pgfpathlineto{\pgfqpoint{4.279773in}{1.827455in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{1.843684in}}%
\pgfpathlineto{\pgfqpoint{4.322045in}{1.858013in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{1.868581in}}%
\pgfpathlineto{\pgfqpoint{4.364318in}{1.873209in}}%
\pgfpathlineto{\pgfqpoint{4.385455in}{1.869043in}}%
\pgfpathlineto{\pgfqpoint{4.406591in}{1.852086in}}%
\pgfpathlineto{\pgfqpoint{4.427727in}{1.810916in}}%
\pgfpathlineto{\pgfqpoint{4.448864in}{1.743053in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{1.828024in}}%
\pgfpathlineto{\pgfqpoint{4.491136in}{1.855031in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{1.869362in}}%
\pgfpathlineto{\pgfqpoint{4.533409in}{1.877603in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{1.881900in}}%
\pgfpathlineto{\pgfqpoint{4.575682in}{1.883096in}}%
\pgfpathlineto{\pgfqpoint{4.596818in}{1.881453in}}%
\pgfpathlineto{\pgfqpoint{4.617955in}{1.876834in}}%
\pgfpathlineto{\pgfqpoint{4.639091in}{1.868640in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{1.855398in}}%
\pgfpathlineto{\pgfqpoint{4.681364in}{1.833216in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.786028in}}%
\pgfpathlineto{\pgfqpoint{4.723636in}{1.758271in}}%
\pgfpathlineto{\pgfqpoint{4.744773in}{1.827556in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{1.856374in}}%
\pgfpathlineto{\pgfqpoint{4.787045in}{1.874296in}}%
\pgfpathlineto{\pgfqpoint{4.808182in}{1.886816in}}%
\pgfpathlineto{\pgfqpoint{4.829318in}{1.895969in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{1.902679in}}%
\pgfpathlineto{\pgfqpoint{4.871591in}{1.907298in}}%
\pgfpathlineto{\pgfqpoint{4.892727in}{1.909955in}}%
\pgfpathlineto{\pgfqpoint{4.913864in}{1.911390in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{1.913289in}}%
\pgfpathlineto{\pgfqpoint{4.956136in}{1.915662in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{1.908363in}}%
\pgfpathlineto{\pgfqpoint{5.019545in}{1.897688in}}%
\pgfpathlineto{\pgfqpoint{5.040682in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{5.061818in}{1.843771in}}%
\pgfpathlineto{\pgfqpoint{5.082955in}{1.832408in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{1.884520in}}%
\pgfpathlineto{\pgfqpoint{5.125227in}{1.915589in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{1.937261in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{1.954025in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.967701in}}%
\pgfpathlineto{\pgfqpoint{5.209773in}{1.979154in}}%
\pgfpathlineto{\pgfqpoint{5.230909in}{1.988868in}}%
\pgfpathlineto{\pgfqpoint{5.252045in}{1.997167in}}%
\pgfpathlineto{\pgfqpoint{5.273182in}{2.004257in}}%
\pgfpathlineto{\pgfqpoint{5.294318in}{2.010243in}}%
\pgfpathlineto{\pgfqpoint{5.315455in}{2.015228in}}%
\pgfpathlineto{\pgfqpoint{5.336591in}{2.019430in}}%
\pgfpathlineto{\pgfqpoint{5.357727in}{2.022784in}}%
\pgfpathlineto{\pgfqpoint{5.378864in}{2.023803in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.022452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{1.200000in}}{\pgfqpoint{2.113636in}{0.966667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.307490in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{1.243939in}}%
\pgfpathlineto{\pgfqpoint{3.328636in}{1.333309in}}%
\pgfpathlineto{\pgfqpoint{3.349773in}{1.378800in}}%
\pgfpathlineto{\pgfqpoint{3.370909in}{1.409384in}}%
\pgfpathlineto{\pgfqpoint{3.392045in}{1.433746in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{1.456181in}}%
\pgfpathlineto{\pgfqpoint{3.434318in}{1.479027in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{1.502194in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.524590in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{1.545834in}}%
\pgfpathlineto{\pgfqpoint{3.518864in}{1.566122in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{1.585668in}}%
\pgfpathlineto{\pgfqpoint{3.561136in}{1.604391in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.622033in}}%
\pgfpathlineto{\pgfqpoint{3.603409in}{1.638357in}}%
\pgfpathlineto{\pgfqpoint{3.624545in}{1.653232in}}%
\pgfpathlineto{\pgfqpoint{3.645682in}{1.666607in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{1.678466in}}%
\pgfpathlineto{\pgfqpoint{3.687955in}{1.688794in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{1.697561in}}%
\pgfpathlineto{\pgfqpoint{3.730227in}{1.704726in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{1.710253in}}%
\pgfpathlineto{\pgfqpoint{3.772500in}{1.714146in}}%
\pgfpathlineto{\pgfqpoint{3.793636in}{1.716535in}}%
\pgfpathlineto{\pgfqpoint{3.814773in}{1.717850in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{1.719035in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{1.721554in}}%
\pgfpathlineto{\pgfqpoint{3.878182in}{1.726543in}}%
\pgfpathlineto{\pgfqpoint{3.899318in}{1.733652in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{1.741317in}}%
\pgfpathlineto{\pgfqpoint{3.941591in}{1.748053in}}%
\pgfpathlineto{\pgfqpoint{3.962727in}{1.753138in}}%
\pgfpathlineto{\pgfqpoint{3.983864in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{1.760296in}}%
\pgfpathlineto{\pgfqpoint{4.026136in}{1.765901in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{1.774895in}}%
\pgfpathlineto{\pgfqpoint{4.068409in}{1.786097in}}%
\pgfpathlineto{\pgfqpoint{4.089545in}{1.797281in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{1.806925in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{1.814312in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{1.819075in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{1.820854in}}%
\pgfpathlineto{\pgfqpoint{4.195227in}{1.819005in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{1.812135in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{1.796739in}}%
\pgfpathlineto{\pgfqpoint{4.258636in}{1.760379in}}%
\pgfpathlineto{\pgfqpoint{4.279773in}{1.733541in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{1.802052in}}%
\pgfpathlineto{\pgfqpoint{4.322045in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{1.853260in}}%
\pgfpathlineto{\pgfqpoint{4.364318in}{1.862475in}}%
\pgfpathlineto{\pgfqpoint{4.385455in}{1.861393in}}%
\pgfpathlineto{\pgfqpoint{4.406591in}{1.846928in}}%
\pgfpathlineto{\pgfqpoint{4.427727in}{1.809512in}}%
\pgfpathlineto{\pgfqpoint{4.448864in}{1.776278in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{4.491136in}{1.856697in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{1.870331in}}%
\pgfpathlineto{\pgfqpoint{4.533409in}{1.877988in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{1.881705in}}%
\pgfpathlineto{\pgfqpoint{4.575682in}{1.882492in}}%
\pgfpathlineto{\pgfqpoint{4.596818in}{1.881115in}}%
\pgfpathlineto{\pgfqpoint{4.617955in}{1.878612in}}%
\pgfpathlineto{\pgfqpoint{4.639091in}{1.876734in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{1.877713in}}%
\pgfpathlineto{\pgfqpoint{4.681364in}{1.882564in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.890006in}}%
\pgfpathlineto{\pgfqpoint{4.723636in}{1.898000in}}%
\pgfpathlineto{\pgfqpoint{4.744773in}{1.905207in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{1.911045in}}%
\pgfpathlineto{\pgfqpoint{4.787045in}{1.915338in}}%
\pgfpathlineto{\pgfqpoint{4.808182in}{1.918080in}}%
\pgfpathlineto{\pgfqpoint{4.829318in}{1.919322in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{1.919124in}}%
\pgfpathlineto{\pgfqpoint{4.871591in}{1.917473in}}%
\pgfpathlineto{\pgfqpoint{4.892727in}{1.914525in}}%
\pgfpathlineto{\pgfqpoint{4.913864in}{1.911609in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{1.911005in}}%
\pgfpathlineto{\pgfqpoint{4.956136in}{1.911865in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{1.910155in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{1.903477in}}%
\pgfpathlineto{\pgfqpoint{5.019545in}{1.890148in}}%
\pgfpathlineto{\pgfqpoint{5.040682in}{1.868216in}}%
\pgfpathlineto{\pgfqpoint{5.061818in}{1.867181in}}%
\pgfpathlineto{\pgfqpoint{5.082955in}{1.903308in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{1.932810in}}%
\pgfpathlineto{\pgfqpoint{5.125227in}{1.955063in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{1.972791in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{1.987461in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.999830in}}%
\pgfpathlineto{\pgfqpoint{5.209773in}{2.010282in}}%
\pgfpathlineto{\pgfqpoint{5.230909in}{2.019088in}}%
\pgfpathlineto{\pgfqpoint{5.252045in}{2.026509in}}%
\pgfpathlineto{\pgfqpoint{5.273182in}{2.032737in}}%
\pgfpathlineto{\pgfqpoint{5.294318in}{2.037837in}}%
\pgfpathlineto{\pgfqpoint{5.315455in}{2.041872in}}%
\pgfpathlineto{\pgfqpoint{5.336591in}{2.045055in}}%
\pgfpathlineto{\pgfqpoint{5.357727in}{2.047257in}}%
\pgfpathlineto{\pgfqpoint{5.378864in}{2.046566in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.042988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{2.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{2.166667in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343182in,y=2.250000in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q=3, \quad \gamma=10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156553in}{0.460802in}}%
\pgfpathlineto{\pgfqpoint{0.295442in}{0.460802in}}%
\pgfpathlineto{\pgfqpoint{0.434331in}{0.460802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545442in,y=0.412191in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont LPV approximation: \(\displaystyle \|u_{P}(t)-u_{\tilde P}(t)\|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156553in}{0.245061in}}%
\pgfpathlineto{\pgfqpoint{0.295442in}{0.245061in}}%
\pgfpathlineto{\pgfqpoint{0.434331in}{0.245061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545442in,y=0.196450in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont LQR feedback: \(\displaystyle \|u_{P}(t)-u_{P_{|\alpha| \leq 0}}(t)\|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197119in}{0.460802in}}%
\pgfpathlineto{\pgfqpoint{3.336008in}{0.460802in}}%
\pgfpathlineto{\pgfqpoint{3.474897in}{0.460802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586008in,y=0.412191in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont first order: \(\displaystyle \|u_{P}(t)-u_{P_{|\alpha| \leq 1}}(t)\|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.197119in}{0.230401in}}%
\pgfpathlineto{\pgfqpoint{3.336008in}{0.230401in}}%
\pgfpathlineto{\pgfqpoint{3.474897in}{0.230401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586008in,y=0.181790in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont second order: \(\displaystyle \|u_{P}(t)-u_{P_{|\alpha| \leq 2}}(t)\|\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

